Dynamical approximation and sensor placement for filtering problems

We consider the inverse problem of reconstructing an unknown function $u$ from a finite set of measurements, under the assumption that $u$ is the trajectory of a transport-dominated problem with unknown input parameters. We propose an algorithm based on the Parameterized Background Data-Weak method (PBDW) where dynamical sensor placement is combined with approximation spaces that evolve in time. We prove that the method ensures an accurate reconstruction at all times and allows to incorporate relevant physical properties in the reconstructed solutions by suitably evolving the dynamical approximation space. As an application of this strategy we consider Hamiltonian systems modeling wave-type phenomena, where preservation of the geometric structure of the flow plays a crucial role in the accuracy and stability of the reconstructed trajectory.

==> 1DNLS_Ham.txt <==
t H Hs Hd eHs eHd dH dHs dHd
0.0000e+00 -5.6381e-02 -5.6381e-02 -5.6381e-02 6.7789e-08 1.5313e-09 0.0000e+00 0.0000e+00 0.0000e+00
1.0000e-02 -5.6381e-02 -5.6381e-02 -5.6381e-02 6.7400e-07 1.1277e-07 4.1455e-12 6.4934e-07 1.1124e-07
2.0000e-02 -5.6381e-02 -5.6381e-02 -5.6381e-02 1.1238e-06 1.9963e-07 1.6586e-11 1.0991e-06 1.9944e-07
3.0000e-02 -5.6381e-02 -5.6381e-02 -5.6381e-02 1.4644e-06 1.4487e-07 3.7339e-11 1.4397e-06 1.4529e-07
4.0000e-02 -5.6381e-02 -5.6381e-02 -5.6381e-02 1.7442e-06 1.9220e-07 6.6435e-11 1.7195e-06 1.9132e-07
5.0000e-02 -5.6381e-02 -5.6381e-02 -5.6382e-02 2.2766e-06 3.8450e-07 1.0392e-10 2.3107e-06 3.8500e-07
6.0000e-02 -5.6381e-02 -5.6382e-02 -5.6382e-02 3.4868e-06 5.4649e-07 1.4985e-10 3.5209e-06 5.4695e-07
7.0000e-02 -5.6381e-02 -5.6382e-02 -5.6382e-02 4.9766e-06 6.5622e-07 2.0430e-10 5.0106e-06 6.5531e-07
8.0000e-02 -5.6381e-02 -5.6383e-02 -5.6382e-02 6.7862e-06 6.5556e-07 2.6737e-10 6.8202e-06 6.5464e-07
9.0000e-02 -5.6381e-02 -5.6384e-02 -5.6382e-02 9.0074e-06 6.5885e-07 3.3914e-10 9.0412e-06 6.5791e-07
1.0000e-01 -5.6381e-02 -5.6384e-02 -5.6382e-02 1.1887e-05 7.3815e-07 4.1973e-10 1.1921e-05 7.3855e-07
1.1000e-01 -5.6381e-02 -5.6385e-02 -5.6382e-02 1.6051e-05 9.0559e-07 5.0924e-10 1.6084e-05 9.0600e-07
1.2000e-01 -5.6381e-02 -5.6386e-02 -5.6382e-02 1.9139e-05 1.1520e-06 6.0776e-10 1.9172e-05 1.1520e-06
1.3000e-01 -5.6381e-02 -5.6377e-02 -5.6382e-02 1.2989e-05 1.5322e-06 7.1541e-10 1.3011e-05 1.5321e-06
1.4000e-01 -5.6381e-02 -5.6380e-02 -5.6382e-02 5.5863e-06 1.7585e-06 8.3226e-10 5.6085e-06 1.7582e-06
1.5000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 2.3611e-06 2.0125e-06 9.5839e-10 2.3833e-06 2.0121e-06
1.6000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 1.8952e-06 2.1556e-06 1.0939e-09 1.9283e-06 2.1551e-06
1.7000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 2.5866e-06 2.1508e-06 1.2387e-09 2.6196e-06 2.1501e-06
1.8000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 2.6353e-06 1.9902e-06 1.3930e-09 2.6681e-06 1.9894e-06
1.9000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 2.3135e-06 1.7781e-06 1.5567e-09 2.3462e-06 1.7771e-06
2.0000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 1.7914e-06 1.4751e-06 1.7299e-09 1.8239e-06 1.4740e-06
2.1000e-01 -5.6381e-02 -5.6380e-02 -5.6382e-02 1.3100e-06 1.0561e-06 1.9124e-09 1.3651e-06 1.0548e-06
2.2000e-01 -5.6381e-02 -5.6380e-02 -5.6382e-02 1.9713e-06 8.1509e-07 2.1044e-09 2.0005e-06 8.1359e-07
2.3000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 2.5457e-06 5.6739e-07 2.3056e-09 2.5748e-06 5.6839e-07
2.4000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 2.9879e-06 5.9364e-07 2.5161e-09 3.0171e-06 5.9488e-07
2.5000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 3.2883e-06 7.5482e-07 2.7358e-09 3.3174e-06 7.5629e-07
2.6000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 3.4533e-06 9.6491e-07 2.9646e-09 3.4825e-06 9.6572e-07
2.7000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 3.5007e-06 1.0693e-06 3.2024e-09 3.5298e-06 1.0686e-06
2.8000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 3.4545e-06 1.3348e-06 3.4491e-09 3.4836e-06 1.3341e-06
2.9000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 3.3417e-06 1.1147e-06 3.7046e-09 3.3708e-06 1.1138e-06
3.0000e-01 -5.6381e-02 -5.6379e-02 -5.6382e-02 3.1891e-06 1.2099e-06 3.9687e-09 3.2182e-06 1.2090e-06
3.1000e-01 -5.6381e-02 -5.6380e-02 -5.6382e-02 3.0216e-06 1.4472e-06 4.2413e-09 3.0506e-06 1.4461e-06
3.2000e-01 -5.6381e-02 -5.6380e-02 -5.6382e-02 2.8608e-06 1.7317e-06 4.5223e-09 2.8898e-06 1.7305e-06
3.3000e-01 -5.6381e-02 -5.6380e-02 -5.6382e-02 2.8951e-06 1.6534e-06 4.8115e-09 2.8657e-06 1.6522e-06
3.4000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 3.3375e-06 1.6446e-06 5.1088e-09 3.3084e-06 1.6473e-06
3.5000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 3.8608e-06 1.6719e-06 5.4141e-09 3.8320e-06 1.6747e-06
3.6000e-01 -5.6381e-02 -5.6381e-02 -5.6382e-02 4.4670e-06 1.9204e-06 5.7271e-09 4.4385e-06 1.9234e-06
3.7000e-01 -5.6381e-02 -5.6382e-02 -5.6382e-02 5.1550e-06 3.6015e-06 6.0478e-09 5.1269e-06 3.6070e-06
3.8000e-01 -5.6381e-02 -5.6382e-02 -5.6381e-02 5.9215e-06 4.2779e-06 6.3759e-09 5.8937e-06 4.2770e-06
3.9000e-01 -5.6381e-02 -5.6383e-02 -5.6381e-02 6.7612e-06 5.2682e-06 6.7113e-09 6.7337e-06 5.2674e-06
4.0000e-01 -5.6381e-02 -5.6383e-02 -5.6381e-02 7.6671e-06 6.7203e-06 7.0539e-09 7.6399e-06 6.7267e-06
4.1000e-01 -5.6381e-02 -5.6384e-02 -5.6381e-02 8.6313e-06 7.6068e-06 7.4035e-09 8.6045e-06 7.6136e-06
4.2000e-01 -5.6381e-02 -5.6384e-02 -5.6381e-02 9.6454e-06 8.3669e-06 7.7599e-09 9.6190e-06 8.3741e-06
4.3000e-01 -5.6381e-02 -5.6385e-02 -5.6382e-02 1.0700e-05 9.3068e-06 8.1230e-09 1.0674e-05 9.3143e-06
4.4000e-01 -5.6381e-02 -5.6386e-02 -5.6382e-02 1.1787e-05 9.7186e-06 8.4925e-09 1.1761e-05 9.7265e-06
4.5000e-01 -5.6381e-02 -5.6386e-02 -5.6382e-02 1.2896e-05 9.6233e-06 8.8685e-09 1.2871e-05 9.6316e-06
4.6000e-01 -5.6381e-02 -5.6387e-02 -5.6382e-02 1.4020e-05 9.8096e-06 9.2506e-09 1.3995e-05 9.8183e-06
4.7000e-01 -5.6381e-02 -5.6388e-02 -5.6382e-02 1.5149e-05 1.0045e-05 9.6387e-09 1.5124e-05 1.0054e-05
4.8000e-01 -5.6381e-02 -5.6388e-02 -5.6382e-02 1.6276e-05 9.8075e-06 1.0033e-08 1.6252e-05 9.8169e-06
4.9000e-01 -5.6381e-02 -5.6389e-02 -5.6383e-02 1.7416e-05 1.0298e-05 1.0432e-08 1.7371e-05 1.0308e-05
5.0000e-01 -5.6381e-02 -5.6390e-02 -5.6383e-02 1.8582e-05 1.0419e-05 1.0838e-08 1.8522e-05 1.0429e-05
5.1000e-01 -5.6381e-02 -5.6390e-02 -5.6383e-02 1.9723e-05 1.0261e-05 1.1248e-08 1.9663e-05 1.0272e-05
5.2000e-01 -5.6381e-02 -5.6391e-02 -5.6383e-02 2.0832e-05 1.0462e-05 1.1664e-08 2.0773e-05 1.0473e-05
5.3000e-01 -5.6381e-02 -5.6391e-02 -5.6383e-02 2.1902e-05 1.0095e-05 1.2085e-08 2.1843e-05 1.0106e-05
5.4000e-01 -5.6381e-02 -5.6392e-02 -5.6383e-02 2.2925e-05 1.0517e-05 1.2511e-08 2.2867e-05 1.0529e-05
5.5000e-01 -5.6381e-02 -5.6393e-02 -5.6384e-02 2.3895e-05 1.0592e-05 1.2942e-08 2.3837e-05 1.0604e-05
5.6000e-01 -5.6381e-02 -5.6393e-02 -5.6383e-02 2.4806e-05 1.0143e-05 1.3377e-08 2.4748e-05 1.0149e-05
5.7000e-01 -5.6381e-02 -5.6394e-02 -5.6383e-02 2.5651e-05 9.7156e-06 1.3817e-08 2.5593e-05 9.7219e-06
5.8000e-01 -5.6381e-02 -5.6394e-02 -5.6382e-02 2.6425e-05 8.0671e-06 1.4261e-08 2.6368e-05 8.0736e-06
5.9000e-01 -5.6381e-02 -5.6395e-02 -5.6383e-02 2.7124e-05 8.4085e-06 1.4710e-08 2.7067e-05 8.4151e-06
6.0000e-01 -5.6381e-02 -5.6395e-02 -5.6383e-02 2.7742e-05 8.5096e-06 1.5162e-08 2.7685e-05 8.5164e-06
6.1000e-01 -5.6381e-02 -5.6395e-02 -5.6382e-02 2.8276e-05 6.9224e-06 1.5619e-08 2.8220e-05 6.9294e-06
6.2000e-01 -5.6381e-02 -5.6396e-02 -5.6382e-02 2.8726e-05 7.2741e-06 1.6079e-08 2.8708e-05 7.2812e-06
6.3000e-01 -5.6381e-02 -5.6396e-02 -5.6384e-02 2.9215e-05 9.8303e-06 1.6543e-08 2.9197e-05 9.8462e-06
6.4000e-01 -5.6381e-02 -5.6396e-02 -5.6384e-02 2.9632e-05 9.9078e-06 1.7010e-08 2.9615e-05 9.9242e-06
6.5000e-01 -5.6381e-02 -5.6396e-02 -5.6385e-02 2.9976e-05 1.0716e-05 1.7481e-08 2.9959e-05 1.0733e-05
6.6000e-01 -5.6381e-02 -5.6396e-02 -5.6384e-02 3.0243e-05 9.0112e-06 1.7955e-08 3.0227e-05 9.0285e-06
6.7000e-01 -5.6381e-02 -5.6396e-02 -5.6383e-02 3.0430e-05 8.9166e-06 1.8432e-08 3.0415e-05 8.9345e-06
6.8000e-01 -5.6381e-02 -5.6396e-02 -5.6383e-02 3.0535e-05 8.6261e-06 1.8912e-08 3.0520e-05 8.6444e-06
6.9000e-01 -5.6381e-02 -5.6396e-02 -5.6384e-02 3.0555e-05 8.9896e-06 1.9395e-08 3.0541e-05 9.0083e-06
7.0000e-01 -5.6381e-02 -5.6395e-02 -5.6384e-02 3.0488e-05 9.5297e-06 1.9881e-08 3.0474e-05 9.5490e-06
7.1000e-01 -5.6381e-02 -5.6395e-02 -5.6384e-02 3.0332e-05 9.5191e-06 2.0369e-08 3.0318e-05 9.5388e-06
7.2000e-01 -5.6381e-02 -5.6395e-02 -5.6384e-02 3.0084e-05 9.8581e-06 2.0860e-08 3.0071e-05 9.8784e-06
7.3000e-01 -5.6381e-02 -5.6394e-02 -5.6384e-02 2.9744e-05 9.7249e-06 2.1353e-08 2.9731e-05 9.7457e-06
7.4000e-01 -5.6381e-02 -5.6394e-02 -5.6384e-02 2.9309e-05 9.9706e-06 2.1849e-08 2.9297e-05 9.9919e-06
7.5000e-01 -5.6381e-02 -5.6393e-02 -5.6384e-02 2.8780e-05 1.0421e-05 2.2346e-08 2.8768e-05 1.0443e-05
7.6000e-01 -5.6381e-02 -5.6392e-02 -5.6384e-02 2.8156e-05 1.0559e-05 2.2845e-08 2.8145e-05 1.0581e-05
7.7000e-01 -5.6381e-02 -5.6392e-02 -5.6383e-02 2.7436e-05 9.2920e-06 2.3347e-08 2.7426e-05 9.3148e-06
7.8000e-01 -5.6381e-02 -5.6391e-02 -5.6384e-02 2.6622e-05 1.0545e-05 2.3850e-08 2.6611e-05 1.0568e-05
7.9000e-01 -5.6381e-02 -5.6390e-02 -5.6383e-02 2.5712e-05 9.8154e-06 2.4354e-08 2.5702e-05 9.8392e-06
8.0000e-01 -5.6381e-02 -5.6389e-02 -5.6384e-02 2.4709e-05 1.0945e-05 2.4860e-08 2.4700e-05 1.0969e-05
8.1000e-01 -5.6381e-02 -5.6388e-02 -5.6384e-02 2.3613e-05 1.0423e-05 2.5368e-08 2.3604e-05 1.0448e-05
8.2000e-01 -5.6381e-02 -5.6387e-02 -5.6383e-02 2.2425e-05 9.9468e-06 2.5877e-08 2.2417e-05 9.9721e-06
8.3000e-01 -5.6381e-02 -5.6386e-02 -5.6383e-02 2.1147e-05 9.5807e-06 2.6386e-08 2.1140e-05 9.6065e-06
8.4000e-01 -5.6381e-02 -5.6385e-02 -5.6383e-02 1.9780e-05 1.0861e-05 2.6897e-08 1.9773e-05 1.0887e-05
8.5000e-01 -5.6381e-02 -5.6384e-02 -5.6384e-02 1.8325e-05 1.1693e-05 2.7409e-08 1.8318e-05 1.1720e-05
8.6000e-01 -5.6381e-02 -5.6383e-02 -5.6383e-02 1.6783e-05 1.0966e-05 2.7922e-08 1.6777e-05 1.0994e-05
8.7000e-01 -5.6381e-02 -5.6382e-02 -5.6382e-02 1.5154e-05 9.4770e-06 2.8435e-08 1.5148e-05 9.5048e-06
8.8000e-01 -5.6381e-02 -5.6381e-02 -5.6383e-02 1.3438e-05 1.1105e-05 2.8949e-08 1.3433e-05 1.1134e-05
8.9000e-01 -5.6381e-02 -5.6380e-02 -5.6383e-02 1.1635e-05 1.2182e-05 2.9463e-08 1.1630e-05 1.2211e-05
9.0000e-01 -5.6381e-02 -5.6379e-02 -5.6383e-02 1.1179e-05 1.2139e-05 2.9978e-08 1.1146e-05 1.2168e-05
9.1000e-01 -5.6381e-02 -5.6378e-02 -5.6382e-02 1.2177e-05 1.0309e-05 3.0493e-08 1.2208e-05 1.0339e-05
9.2000e-01 -5.6381e-02 -5.6376e-02 -5.6381e-02 1.3431e-05 9.1560e-06 3.1008e-08 1.3462e-05 9.1864e-06
9.3000e-01 -5.6381e-02 -5.6375e-02 -5.6382e-02 1.4675e-05 1.0865e-05 3.1523e-08 1.4706e-05 1.0896e-05
9.4000e-01 -5.6381e-02 -5.6374e-02 -5.6381e-02 1.5909e-05 1.0460e-05 3.2037e-08 1.5940e-05 1.0492e-05
9.5000e-01 -5.6381e-02 -5.6373e-02 -5.6381e-02 1.7135e-05 9.6116e-06 3.2552e-08 1.7166e-05 9.6435e-06
9.6000e-01 -5.6381e-02 -5.6371e-02 -5.6381e-02 1.8353e-05 1.1054e-05 3.3066e-08 1.8385e-05 1.1087e-05
9.7000e-01 -5.6381e-02 -5.6370e-02 -5.6381e-02 1.9567e-05 1.1782e-05 3.3580e-08 1.9599e-05 1.1815e-05
9.8000e-01 -5.6381e-02 -5.6369e-02 -5.6380e-02 2.0780e-05 9.6962e-06 3.4094e-08 2.0812e-05 9.7297e-06
9.9000e-01 -5.6381e-02 -5.6367e-02 -5.6380e-02 2.2244e-05 1.0450e-05 3.4607e-08 2.2231e-05 1.0484e-05
1.0000e+00 -5.6381e-02 -5.6366e-02 -5.6380e-02 2.3819e-05 1.0761e-05 3.5119e-08 2.3805e-05 1.0795e-05
1.0100e+00 -5.6381e-02 -5.6364e-02 -5.6380e-02 2.5431e-05 1.0725e-05 3.5630e-08 2.5418e-05 1.0760e-05
1.0200e+00 -5.6381e-02 -5.6363e-02 -5.6380e-02 2.7090e-05 1.0803e-05 3.6140e-08 2.7076e-05 1.0838e-05
1.0300e+00 -5.6381e-02 -5.6361e-02 -5.6379e-02 2.8801e-05 1.0252e-05 3.6649e-08 2.8788e-05 1.0265e-05
1.0400e+00 -5.6381e-02 -5.6359e-02 -5.6378e-02 3.1292e-05 1.1067e-05 3.7157e-08 3.1289e-05 1.1079e-05
1.0500e+00 -5.6381e-02 -5.6357e-02 -5.6378e-02 3.6052e-05 1.1702e-05 3.7664e-08 3.6049e-05 1.1714e-05
1.0600e+00 -5.6381e-02 -5.6355e-02 -5.6377e-02 4.1177e-05 1.2463e-05 3.8169e-08 4.1173e-05 1.2475e-05
1.0700e+00 -5.6381e-02 -5.6353e-02 -5.6379e-02 4.6645e-05 1.1509e-05 3.8673e-08 4.6641e-05 1.1547e-05
1.0800e+00 -5.6381e-02 -5.6351e-02 -5.6378e-02 5.2394e-05 1.2353e-05 3.9175e-08 5.2389e-05 1.2365e-05
1.0900e+00 -5.6381e-02 -5.6349e-02 -5.6376e-02 5.8298e-05 1.3848e-05 3.9676e-08 5.8292e-05 1.3861e-05
1.1000e+00 -5.6381e-02 -5.6347e-02 -5.6375e-02 6.4159e-05 1.4744e-05 4.0175e-08 6.4153e-05 1.4757e-05
1.1100e+00 -5.6381e-02 -5.6345e-02 -5.6375e-02 6.9696e-05 1.5260e-05 4.0672e-08 6.9689e-05 1.5273e-05
1.1200e+00 -5.6381e-02 -5.6343e-02 -5.6373e-02 7.4562e-05 1.6989e-05 4.1167e-08 7.4555e-05 1.7002e-05
1.1300e+00 -5.6381e-02 -5.6342e-02 -5.6372e-02 7.8385e-05 1.8315e-05 4.1659e-08 7.8377e-05 1.8328e-05
1.1400e+00 -5.6381e-02 -5.6341e-02 -5.6369e-02 8.0836e-05 2.0226e-05 4.2150e-08 8.0828e-05 2.0240e-05
1.1500e+00 -5.6381e-02 -5.6340e-02 -5.6368e-02 8.1704e-05 2.1546e-05 4.2639e-08 8.1696e-05 2.1558e-05
1.1600e+00 -5.6381e-02 -5.6341e-02 -5.6366e-02 8.0948e-05 2.3955e-05 4.3125e-08 8.0939e-05 2.3968e-05
1.1700e+00 -5.6381e-02 -5.6341e-02 -5.6364e-02 7.8700e-05 2.5762e-05 4.3608e-08 7.8690e-05 2.5774e-05
1.1800e+00 -5.6381e-02 -5.6343e-02 -5.6369e-02 7.5230e-05 2.1049e-05 4.4089e-08 7.5220e-05 2.1063e-05
1.1900e+00 -5.6381e-02 -5.6344e-02 -5.6367e-02 7.0873e-05 2.3124e-05 4.4568e-08 7.0863e-05 2.3137e-05
1.2000e+00 -5.6381e-02 -5.6346e-02 -5.6366e-02 6.5963e-05 2.3843e-05 4.5043e-08 6.5952e-05 2.3857e-05
1.2100e+00 -5.6381e-02 -5.6348e-02 -5.6366e-02 6.0784e-05 2.4321e-05 4.5516e-08 6.0773e-05 2.4334e-05
1.2200e+00 -5.6381e-02 -5.6349e-02 -5.6373e-02 5.5552e-05 1.9442e-05 4.5986e-08 5.5540e-05 1.9457e-05
1.2300e+00 -5.6381e-02 -5.6351e-02 -5.6371e-02 5.0412e-05 2.1010e-05 4.6453e-08 5.0399e-05 2.1024e-05
1.2400e+00 -5.6381e-02 -5.6353e-02 -5.6371e-02 4.5450e-05 2.1100e-05 4.6917e-08 4.5437e-05 2.1115e-05
1.2500e+00 -5.6381e-02 -5.6354e-02 -5.6370e-02 4.0709e-05 2.1808e-05 4.7377e-08 4.0695e-05 2.1824e-05
1.2600e+00 -5.6381e-02 -5.6356e-02 -5.6370e-02 3.7056e-05 2.1704e-05 4.7834e-08 3.7046e-05 2.1720e-05
1.2700e+00 -5.6381e-02 -5.6357e-02 -5.6371e-02 3.6202e-05 2.1791e-05 4.8288e-08 3.6192e-05 2.1806e-05
1.2800e+00 -5.6381e-02 -5.6359e-02 -5.6370e-02 3.5416e-05 2.2581e-05 4.8739e-08 3.5407e-05 2.2597e-05
1.2900e+00 -5.6381e-02 -5.6360e-02 -5.6369e-02 3.4690e-05 2.2932e-05 4.9185e-08 3.4681e-05 2.2948e-05
1.3000e+00 -5.6381e-02 -5.6361e-02 -5.6370e-02 3.4017e-05 2.2567e-05 4.9628e-08 3.4008e-05 2.2583e-05
1.3100e+00 -5.6381e-02 -5.6362e-02 -5.6369e-02 3.3389e-05 2.3280e-05 5.0068e-08 3.3392e-05 2.3296e-05
1.3200e+00 -5.6381e-02 -5.6363e-02 -5.6370e-02 3.3265e-05 2.3072e-05 5.0503e-08 3.3302e-05 2.3088e-05
1.3300e+00 -5.6381e-02 -5.6364e-02 -5.6370e-02 3.3205e-05 2.3279e-05 5.0935e-08 3.3242e-05 2.3295e-05
1.3400e+00 -5.6381e-02 -5.6365e-02 -5.6369e-02 3.3172e-05 2.4120e-05 5.1363e-08 3.3209e-05 2.4137e-05
1.3500e+00 -5.6381e-02 -5.6366e-02 -5.6369e-02 3.3163e-05 2.4424e-05 5.1786e-08 3.3201e-05 2.4441e-05
1.3600e+00 -5.6381e-02 -5.6367e-02 -5.6367e-02 3.3178e-05 2.5337e-05 5.2206e-08 3.3216e-05 2.5353e-05
1.3700e+00 -5.6381e-02 -5.6368e-02 -5.6367e-02 3.3214e-05 2.5609e-05 5.2621e-08 3.3252e-05 2.5626e-05
1.3800e+00 -5.6381e-02 -5.6369e-02 -5.6368e-02 3.3270e-05 2.5400e-05 5.3032e-08 3.3308e-05 2.5417e-05
1.3900e+00 -5.6381e-02 -5.6370e-02 -5.6368e-02 3.3745e-05 2.5585e-05 5.3439e-08 3.3703e-05 2.5602e-05
1.4000e+00 -5.6381e-02 -5.6371e-02 -5.6369e-02 3.4471e-05 2.5400e-05 5.3841e-08 3.4430e-05 2.5417e-05
1.4100e+00 -5.6381e-02 -5.6372e-02 -5.6368e-02 3.5218e-05 2.6040e-05 5.4238e-08 3.5176e-05 2.6057e-05
1.4200e+00 -5.6381e-02 -5.6373e-02 -5.6367e-02 3.5982e-05 2.6844e-05 5.4631e-08 3.5940e-05 2.6861e-05
1.4300e+00 -5.6381e-02 -5.6374e-02 -5.6368e-02 3.6762e-05 2.6725e-05 5.5019e-08 3.6720e-05 2.6743e-05
1.4400e+00 -5.6381e-02 -5.6375e-02 -5.6368e-02 3.7555e-05 2.6895e-05 5.5403e-08 3.7513e-05 2.6912e-05
1.4500e+00 -5.6381e-02 -5.6376e-02 -5.6367e-02 3.8359e-05 2.7344e-05 5.5782e-08 3.8317e-05 2.7362e-05
1.4600e+00 -5.6381e-02 -5.6376e-02 -5.6367e-02 3.9172e-05 2.7664e-05 5.6155e-08 3.9130e-05 2.7682e-05
1.4700e+00 -5.6381e-02 -5.6377e-02 -5.6366e-02 3.9991e-05 2.8092e-05 5.6524e-08 3.9948e-05 2.8110e-05
1.4800e+00 -5.6381e-02 -5.6378e-02 -5.6367e-02 4.0812e-05 2.8129e-05 5.6888e-08 4.0769e-05 2.8147e-05
1.4900e+00 -5.6381e-02 -5.6379e-02 -5.6367e-02 4.1633e-05 2.8455e-05 5.7247e-08 4.1590e-05 2.8473e-05
1.5000e+00 -5.6381e-02 -5.6379e-02 -5.6367e-02 4.2450e-05 2.8710e-05 5.7600e-08 4.2407e-05 2.8728e-05
1.5100e+00 -5.6381e-02 -5.6380e-02 -5.6366e-02 4.3544e-05 2.9300e-05 5.7949e-08 4.3568e-05 2.9318e-05
1.5200e+00 -5.6381e-02 -5.6380e-02 -5.6366e-02 4.5835e-05 2.9261e-05 5.8292e-08 4.5859e-05 2.9280e-05
1.5300e+00 -5.6381e-02 -5.6381e-02 -5.6366e-02 4.7995e-05 2.9626e-05 5.8630e-08 4.8019e-05 2.9645e-05
1.5400e+00 -5.6381e-02 -5.6381e-02 -5.6366e-02 5.0013e-05 2.9900e-05 5.8962e-08 5.0038e-05 2.9919e-05
1.5500e+00 -5.6381e-02 -5.6382e-02 -5.6366e-02 5.1878e-05 3.0220e-05 5.9289e-08 5.1903e-05 3.0239e-05
1.5600e+00 -5.6381e-02 -5.6382e-02 -5.6366e-02 5.3578e-05 3.0479e-05 5.9610e-08 5.3604e-05 3.0498e-05
1.5700e+00 -5.6381e-02 -5.6382e-02 -5.6365e-02 5.5102e-05 3.0850e-05 5.9926e-08 5.5128e-05 3.0869e-05
1.5800e+00 -5.6381e-02 -5.6382e-02 -5.6365e-02 5.6439e-05 3.1101e-05 6.0236e-08 5.6465e-05 3.1120e-05
1.5900e+00 -5.6381e-02 -5.6383e-02 -5.6365e-02 5.7579e-05 3.1415e-05 6.0540e-08 5.7606e-05 3.1434e-05
1.6000e+00 -5.6381e-02 -5.6383e-02 -5.6365e-02 5.8514e-05 3.1760e-05 6.0839e-08 5.8541e-05 3.1779e-05
1.6100e+00 -5.6381e-02 -5.6383e-02 -5.6364e-02 5.9234e-05 3.2070e-05 6.1132e-08 5.9261e-05 3.2090e-05
1.6200e+00 -5.6381e-02 -5.6382e-02 -5.6364e-02 5.9732e-05 3.2389e-05 6.1419e-08 5.9759e-05 3.2408e-05
1.6300e+00 -5.6381e-02 -5.6382e-02 -5.6364e-02 6.0001e-05 3.2665e-05 6.1701e-08 6.0029e-05 3.2685e-05
1.6400e+00 -5.6381e-02 -5.6382e-02 -5.6364e-02 6.0037e-05 3.2994e-05 6.1976e-08 6.0064e-05 3.3014e-05
1.6500e+00 -5.6381e-02 -5.6382e-02 -5.6364e-02 5.9833e-05 3.3122e-05 6.2246e-08 5.9862e-05 3.3142e-05
1.6600e+00 -5.6381e-02 -5.6381e-02 -5.6364e-02 5.9389e-05 3.3425e-05 6.2509e-08 5.9417e-05 3.3445e-05
1.6700e+00 -5.6381e-02 -5.6381e-02 -5.6364e-02 5.8700e-05 3.3734e-05 6.2767e-08 5.8729e-05 3.3754e-05
1.6800e+00 -5.6381e-02 -5.6381e-02 -5.6363e-02 5.7767e-05 3.4064e-05 6.3018e-08 5.7796e-05 3.4084e-05
1.6900e+00 -5.6381e-02 -5.6380e-02 -5.6363e-02 5.6590e-05 3.4423e-05 6.3263e-08 5.6619e-05 3.4443e-05
1.7000e+00 -5.6381e-02 -5.6379e-02 -5.6363e-02 5.5170e-05 3.4671e-05 6.3502e-08 5.5199e-05 3.4692e-05
1.7100e+00 -5.6381e-02 -5.6379e-02 -5.6363e-02 5.3509e-05 3.5046e-05 6.3735e-08 5.3538e-05 3.5067e-05
1.7200e+00 -5.6381e-02 -5.6378e-02 -5.6363e-02 5.2762e-05 3.5107e-05 6.3962e-08 5.2717e-05 3.5128e-05
1.7300e+00 -5.6381e-02 -5.6377e-02 -5.6363e-02 5.2635e-05 3.5517e-05 6.4183e-08 5.2589e-05 3.5538e-05
1.7400e+00 -5.6381e-02 -5.6376e-02 -5.6362e-02 5.2444e-05 3.5858e-05 6.4397e-08 5.2399e-05 3.5879e-05
1.7500e+00 -5.6381e-02 -5.6376e-02 -5.6362e-02 5.2192e-05 3.6148e-05 6.4605e-08 5.2147e-05 3.6169e-05
1.7600e+00 -5.6381e-02 -5.6375e-02 -5.6362e-02 5.1879e-05 3.6338e-05 6.4807e-08 5.1833e-05 3.6359e-05
1.7700e+00 -5.6381e-02 -5.6374e-02 -5.6362e-02 5.1505e-05 3.6675e-05 6.5002e-08 5.1459e-05 3.6696e-05
1.7800e+00 -5.6381e-02 -5.6373e-02 -5.6362e-02 5.1072e-05 3.6919e-05 6.5191e-08 5.1026e-05 3.6940e-05
1.7900e+00 -5.6381e-02 -5.6372e-02 -5.6362e-02 5.0580e-05 3.7248e-05 6.5374e-08 5.0534e-05 3.7269e-05
1.8000e+00 -5.6381e-02 -5.6371e-02 -5.6362e-02 5.0031e-05 3.7508e-05 6.5550e-08 4.9985e-05 3.7530e-05
1.8100e+00 -5.6381e-02 -5.6370e-02 -5.6361e-02 4.9427e-05 3.7757e-05 6.5720e-08 4.9381e-05 3.7778e-05
1.8200e+00 -5.6381e-02 -5.6369e-02 -5.6362e-02 4.8768e-05 3.7969e-05 6.5883e-08 4.8722e-05 3.7991e-05
1.8300e+00 -5.6381e-02 -5.6368e-02 -5.6361e-02 4.8057e-05 3.8345e-05 6.6040e-08 4.8010e-05 3.8366e-05
1.8400e+00 -5.6381e-02 -5.6366e-02 -5.6361e-02 4.7294e-05 3.8575e-05 6.6191e-08 4.7248e-05 3.8597e-05
1.8500e+00 -5.6381e-02 -5.6365e-02 -5.6361e-02 4.6862e-05 3.8798e-05 6.6335e-08 4.6905e-05 3.8820e-05
1.8600e+00 -5.6381e-02 -5.6364e-02 -5.6361e-02 4.7048e-05 3.9078e-05 6.6473e-08 4.7091e-05 3.9100e-05
1.8700e+00 -5.6381e-02 -5.6363e-02 -5.6361e-02 4.7221e-05 3.9282e-05 6.6604e-08 4.7264e-05 3.9304e-05
1.8800e+00 -5.6381e-02 -5.6362e-02 -5.6361e-02 4.7379e-05 3.9577e-05 6.6729e-08 4.7422e-05 3.9599e-05
1.8900e+00 -5.6381e-02 -5.6361e-02 -5.6361e-02 4.7524e-05 3.9816e-05 6.6847e-08 4.7567e-05 3.9838e-05
1.9000e+00 -5.6381e-02 -5.6360e-02 -5.6361e-02 4.7656e-05 4.0058e-05 6.6959e-08 4.7699e-05 4.0080e-05
1.9100e+00 -5.6381e-02 -5.6359e-02 -5.6360e-02 4.7774e-05 4.0347e-05 6.7064e-08 4.7817e-05 4.0370e-05
1.9200e+00 -5.6381e-02 -5.6358e-02 -5.6360e-02 4.7878e-05 4.0590e-05 6.7163e-08 4.7922e-05 4.0612e-05
1.9300e+00 -5.6381e-02 -5.6356e-02 -5.6360e-02 4.7969e-05 4.0867e-05 6.7255e-08 4.8013e-05 4.0889e-05
1.9400e+00 -5.6381e-02 -5.6355e-02 -5.6360e-02 4.8047e-05 4.1116e-05 6.7341e-08 4.8091e-05 4.1139e-05
1.9500e+00 -5.6381e-02 -5.6354e-02 -5.6360e-02 4.8111e-05 4.1363e-05 6.7421e-08 4.8155e-05 4.1386e-05
1.9600e+00 -5.6381e-02 -5.6353e-02 -5.6360e-02 4.8674e-05 4.1604e-05 6.7494e-08 4.8671e-05 4.1627e-05
1.9700e+00 -5.6381e-02 -5.6352e-02 -5.6360e-02 5.1516e-05 4.1781e-05 6.7561e-08 5.1482e-05 4.1804e-05
1.9800e+00 -5.6381e-02 -5.6351e-02 -5.6359e-02 5.6904e-05 4.2052e-05 6.7621e-08 5.6871e-05 4.2075e-05
1.9900e+00 -5.6381e-02 -5.6350e-02 -5.6359e-02 6.2324e-05 4.2241e-05 6.7675e-08 6.2290e-05 4.2264e-05
2.0000e+00 -5.6381e-02 -5.6349e-02 -5.6359e-02 6.7767e-05 4.2479e-05 6.7722e-08 6.7733e-05 4.2502e-05
2.0100e+00 -5.6381e-02 -5.6348e-02 -5.6359e-02 7.3226e-05 4.2696e-05 6.7763e-08 7.3192e-05 4.2719e-05
2.0200e+00 -5.6381e-02 -5.6347e-02 -5.6359e-02 7.8689e-05 4.2893e-05 6.7798e-08 7.8656e-05 4.2916e-05
2.0300e+00 -5.6381e-02 -5.6347e-02 -5.6359e-02 8.4144e-05 4.3112e-05 6.7827e-08 8.4111e-05 4.3135e-05
2.0400e+00 -5.6381e-02 -5.6346e-02 -5.6359e-02 8.9572e-05 4.3314e-05 6.7849e-08 8.9538e-05 4.3338e-05
2.0500e+00 -5.6381e-02 -5.6345e-02 -5.6359e-02 9.4948e-05 4.3527e-05 6.7865e-08 9.4914e-05 4.3551e-05
2.0600e+00 -5.6381e-02 -5.6344e-02 -5.6359e-02 1.0024e-04 4.3714e-05 6.7874e-08 1.0020e-04 4.3738e-05
2.0700e+00 -5.6381e-02 -5.6344e-02 -5.6359e-02 1.0539e-04 4.3934e-05 6.7878e-08 1.0536e-04 4.3957e-05
2.0800e+00 -5.6381e-02 -5.6343e-02 -5.6359e-02 1.1035e-04 4.4139e-05 6.7875e-08 1.1032e-04 4.4163e-05
2.0900e+00 -5.6381e-02 -5.6343e-02 -5.6358e-02 1.1503e-04 4.4349e-05 6.7866e-08 1.1500e-04 4.4372e-05
2.1000e+00 -5.6381e-02 -5.6342e-02 -5.6359e-02 1.1933e-04 4.4484e-05 6.7851e-08 1.1930e-04 4.4507e-05
2.1100e+00 -5.6381e-02 -5.6342e-02 -5.6358e-02 1.2312e-04 4.4692e-05 6.7830e-08 1.2309e-04 4.4715e-05
2.1200e+00 -5.6381e-02 -5.6342e-02 -5.6359e-02 1.2626e-04 4.4817e-05 6.7803e-08 1.2622e-04 4.4841e-05
2.1300e+00 -5.6381e-02 -5.6342e-02 -5.6358e-02 1.2859e-04 4.4993e-05 6.7769e-08 1.2855e-04 4.5016e-05
2.1400e+00 -5.6381e-02 -5.6342e-02 -5.6358e-02 1.2996e-04 4.5145e-05 6.7730e-08 1.2993e-04 4.5169e-05
2.1500e+00 -5.6381e-02 -5.6343e-02 -5.6359e-02 1.3028e-04 4.5304e-05 6.7685e-08 1.3025e-04 4.5328e-05
2.1600e+00 -5.6381e-02 -5.6343e-02 -5.6358e-02 1.2949e-04 4.5522e-05 6.7634e-08 1.2946e-04 4.5546e-05
2.1700e+00 -5.6381e-02 -5.6344e-02 -5.6358e-02 1.2761e-04 4.5700e-05 6.7577e-08 1.2758e-04 4.5724e-05
2.1800e+00 -5.6381e-02 -5.6344e-02 -5.6358e-02 1.2475e-04 4.5843e-05 6.7514e-08 1.2472e-04 4.5867e-05
2.1900e+00 -5.6381e-02 -5.6345e-02 -5.6358e-02 1.2109e-04 4.6028e-05 6.7445e-08 1.2105e-04 4.6052e-05
2.2000e+00 -5.6381e-02 -5.6346e-02 -5.6358e-02 1.1683e-04 4.6199e-05 6.7371e-08 1.1680e-04 4.6223e-05
2.2100e+00 -5.6381e-02 -5.6346e-02 -5.6358e-02 1.1220e-04 4.6343e-05 6.7291e-08 1.1217e-04 4.6367e-05
2.2200e+00 -5.6381e-02 -5.6347e-02 -5.6358e-02 1.0740e-04 4.6416e-05 6.7205e-08 1.0737e-04 4.6441e-05
2.2300e+00 -5.6381e-02 -5.6348e-02 -5.6358e-02 1.0259e-04 4.6546e-05 6.7114e-08 1.0255e-04 4.6571e-05
2.2400e+00 -5.6381e-02 -5.6349e-02 -5.6358e-02 9.7859e-05 4.6676e-05 6.7017e-08 9.7826e-05 4.6701e-05
2.2500e+00 -5.6381e-02 -5.6349e-02 -5.6358e-02 9.3274e-05 4.6847e-05 6.6914e-08 9.3241e-05 4.6871e-05
2.2600e+00 -5.6381e-02 -5.6350e-02 -5.6358e-02 8.8853e-05 4.7013e-05 6.6806e-08 8.8820e-05 4.7037e-05
2.2700e+00 -5.6381e-02 -5.6351e-02 -5.6358e-02 8.4587e-05 4.7090e-05 6.6693e-08 8.4555e-05 4.7115e-05
2.2800e+00 -5.6381e-02 -5.6351e-02 -5.6358e-02 8.0453e-05 4.7262e-05 6.6575e-08 8.0421e-05 4.7286e-05
2.2900e+00 -5.6381e-02 -5.6352e-02 -5.6358e-02 7.6417e-05 4.7404e-05 6.6451e-08 7.6385e-05 4.7429e-05
2.3000e+00 -5.6381e-02 -5.6353e-02 -5.6358e-02 7.2443e-05 4.7500e-05 6.6322e-08 7.2411e-05 4.7525e-05
2.3100e+00 -5.6381e-02 -5.6354e-02 -5.6359e-02 6.8496e-05 4.7629e-05 6.6187e-08 6.8464e-05 4.7654e-05
2.3200e+00 -5.6381e-02 -5.6355e-02 -5.6358e-02 6.4542e-05 4.7795e-05 6.6048e-08 6.4510e-05 4.7820e-05
2.3300e+00 -5.6381e-02 -5.6355e-02 -5.6359e-02 6.0554e-05 4.7912e-05 6.5903e-08 6.0523e-05 4.7937e-05
2.3400e+00 -5.6381e-02 -5.6356e-02 -5.6359e-02 5.7104e-05 4.8038e-05 6.5754e-08 5.7161e-05 4.8063e-05
2.3500e+00 -5.6381e-02 -5.6357e-02 -5.6359e-02 5.5006e-05 4.8152e-05 6.5600e-08 5.5063e-05 4.8177e-05
2.3600e+00 -5.6381e-02 -5.6358e-02 -5.6359e-02 5.2873e-05 4.8291e-05 6.5440e-08 5.2930e-05 4.8316e-05
2.3700e+00 -5.6381e-02 -5.6359e-02 -5.6359e-02 5.1657e-05 4.8425e-05 6.5276e-08 5.1703e-05 4.8451e-05
2.3800e+00 -5.6381e-02 -5.6360e-02 -5.6359e-02 5.1613e-05 4.8603e-05 6.5107e-08 5.1659e-05 4.8628e-05
2.3900e+00 -5.6381e-02 -5.6361e-02 -5.6359e-02 5.1550e-05 4.8663e-05 6.4934e-08 5.1596e-05 4.8688e-05
2.4000e+00 -5.6381e-02 -5.6363e-02 -5.6359e-02 5.1469e-05 4.8827e-05 6.4756e-08 5.1515e-05 4.8852e-05
2.4100e+00 -5.6381e-02 -5.6364e-02 -5.6359e-02 5.1369e-05 4.8843e-05 6.4573e-08 5.1416e-05 4.8868e-05
2.4200e+00 -5.6381e-02 -5.6365e-02 -5.6359e-02 5.1253e-05 4.8996e-05 6.4386e-08 5.1300e-05 4.9021e-05
2.4300e+00 -5.6381e-02 -5.6366e-02 -5.6359e-02 5.1121e-05 4.9110e-05 6.4194e-08 5.1167e-05 4.9135e-05
2.4400e+00 -5.6381e-02 -5.6368e-02 -5.6359e-02 5.0972e-05 4.9204e-05 6.3998e-08 5.1019e-05 4.9229e-05
2.4500e+00 -5.6381e-02 -5.6369e-02 -5.6359e-02 5.0809e-05 4.9345e-05 6.3798e-08 5.0856e-05 4.9370e-05
2.4600e+00 -5.6381e-02 -5.6370e-02 -5.6359e-02 5.0968e-05 4.9468e-05 6.3593e-08 5.0918e-05 4.9493e-05
2.4700e+00 -5.6381e-02 -5.6372e-02 -5.6359e-02 5.2225e-05 4.9656e-05 6.3384e-08 5.2175e-05 4.9681e-05
2.4800e+00 -5.6381e-02 -5.6373e-02 -5.6359e-02 5.3512e-05 4.9685e-05 6.3171e-08 5.3462e-05 4.9711e-05
2.4900e+00 -5.6381e-02 -5.6375e-02 -5.6359e-02 5.4827e-05 4.9743e-05 6.2955e-08 5.4777e-05 4.9769e-05
2.5000e+00 -5.6381e-02 -5.6376e-02 -5.6360e-02 5.6168e-05 4.9912e-05 6.2734e-08 5.6118e-05 4.9937e-05
2.5100e+00 -5.6381e-02 -5.6378e-02 -5.6360e-02 5.7535e-05 5.0057e-05 6.2509e-08 5.7485e-05 5.0083e-05
2.5200e+00 -5.6381e-02 -5.6379e-02 -5.6360e-02 5.8925e-05 5.0172e-05 6.2281e-08 5.8875e-05 5.0197e-05
2.5300e+00 -5.6381e-02 -5.6381e-02 -5.6360e-02 6.0336e-05 5.0213e-05 6.2048e-08 6.0286e-05 5.0238e-05
2.5400e+00 -5.6381e-02 -5.6382e-02 -5.6360e-02 6.1766e-05 5.0334e-05 6.1813e-08 6.1716e-05 5.0359e-05
2.5500e+00 -5.6381e-02 -5.6384e-02 -5.6360e-02 6.3212e-05 5.0420e-05 6.1573e-08 6.3162e-05 5.0445e-05
2.5600e+00 -5.6381e-02 -5.6385e-02 -5.6360e-02 6.4673e-05 5.0528e-05 6.1330e-08 6.4623e-05 5.0554e-05
2.5700e+00 -5.6381e-02 -5.6386e-02 -5.6360e-02 6.6145e-05 5.0633e-05 6.1084e-08 6.6095e-05 5.0659e-05
2.5800e+00 -5.6381e-02 -5.6388e-02 -5.6360e-02 6.7626e-05 5.0811e-05 6.0834e-08 6.7577e-05 5.0837e-05
2.5900e+00 -5.6381e-02 -5.6389e-02 -5.6361e-02 7.0538e-05 5.0824e-05 6.0580e-08 7.0565e-05 5.0850e-05
2.6000e+00 -5.6381e-02 -5.6391e-02 -5.6361e-02 7.5727e-05 5.0868e-05 6.0324e-08 7.5753e-05 5.0894e-05
2.6100e+00 -5.6381e-02 -5.6392e-02 -5.6361e-02 8.0818e-05 5.0995e-05 6.0065e-08 8.0844e-05 5.1021e-05
2.6200e+00 -5.6381e-02 -5.6393e-02 -5.6361e-02 8.5800e-05 5.1087e-05 5.9802e-08 8.5825e-05 5.1113e-05
2.6300e+00 -5.6381e-02 -5.6395e-02 -5.6361e-02 9.0660e-05 5.1180e-05 5.9536e-08 9.0685e-05 5.1206e-05
2.6400e+00 -5.6381e-02 -5.6396e-02 -5.6361e-02 9.5388e-05 5.1272e-05 5.9267e-08 9.5413e-05 5.1297e-05
2.6500e+00 -5.6381e-02 -5.6397e-02 -5.6361e-02 9.9972e-05 5.1362e-05 5.8996e-08 9.9997e-05 5.1388e-05
2.6600e+00 -5.6381e-02 -5.6398e-02 -5.6362e-02 1.0440e-04 5.1451e-05 5.8722e-08 1.0443e-04 5.1477e-05
2.6700e+00 -5.6381e-02 -5.6399e-02 -5.6362e-02 1.0867e-04 5.1539e-05 5.8445e-08 1.0869e-04 5.1564e-05
2.6800e+00 -5.6381e-02 -5.6400e-02 -5.6362e-02 1.1276e-04 5.1625e-05 5.8165e-08 1.1279e-04 5.1651e-05
2.6900e+00 -5.6381e-02 -5.6401e-02 -5.6362e-02 1.1667e-04 5.1709e-05 5.7883e-08 1.1670e-04 5.1735e-05
2.7000e+00 -5.6381e-02 -5.6402e-02 -5.6362e-02 1.2039e-04 5.1793e-05 5.7598e-08 1.2042e-04 5.1819e-05
2.7100e+00 -5.6381e-02 -5.6403e-02 -5.6362e-02 1.2391e-04 5.1875e-05 5.7311e-08 1.2394e-04 5.1901e-05
2.7200e+00 -5.6381e-02 -5.6404e-02 -5.6362e-02 1.2723e-04 5.1946e-05 5.7021e-08 1.2725e-04 5.1972e-05
2.7300e+00 -5.6381e-02 -5.6404e-02 -5.6363e-02 1.3033e-04 5.2064e-05 5.6729e-08 1.3035e-04 5.2090e-05
2.7400e+00 -5.6381e-02 -5.6405e-02 -5.6363e-02 1.3321e-04 5.2083e-05 5.6435e-08 1.3323e-04 5.2109e-05
2.7500e+00 -5.6381e-02 -5.6405e-02 -5.6363e-02 1.3587e-04 5.2182e-05 5.6139e-08 1.3589e-04 5.2208e-05
2.7600e+00 -5.6381e-02 -5.6406e-02 -5.6363e-02 1.3830e-04 5.2258e-05 5.5840e-08 1.3832e-04 5.2284e-05
2.7700e+00 -5.6381e-02 -5.6406e-02 -5.6363e-02 1.4050e-04 5.2323e-05 5.5540e-08 1.4052e-04 5.2349e-05
2.7800e+00 -5.6381e-02 -5.6407e-02 -5.6364e-02 1.4246e-04 5.2329e-05 5.5238e-08 1.4248e-04 5.2355e-05
2.7900e+00 -5.6381e-02 -5.6407e-02 -5.6364e-02 1.4418e-04 5.2481e-05 5.4933e-08 1.4420e-04 5.2507e-05
2.8000e+00 -5.6381e-02 -5.6407e-02 -5.6364e-02 1.4566e-04 5.2528e-05 5.4628e-08 1.4568e-04 5.2554e-05
2.8100e+00 -5.6381e-02 -5.6407e-02 -5.6364e-02 1.4691e-04 5.2593e-05 5.4320e-08 1.4693e-04 5.2619e-05
2.8200e+00 -5.6381e-02 -5.6407e-02 -5.6364e-02 1.4791e-04 5.2671e-05 5.4011e-08 1.4793e-04 5.2697e-05
2.8300e+00 -5.6381e-02 -5.6407e-02 -5.6365e-02 1.4868e-04 5.2728e-05 5.3700e-08 1.4870e-04 5.2754e-05
2.8400e+00 -5.6381e-02 -5.6407e-02 -5.6365e-02 1.4921e-04 5.2862e-05 5.3387e-08 1.4923e-04 5.2888e-05
2.8500e+00 -5.6381e-02 -5.6407e-02 -5.6365e-02 1.4951e-04 5.2963e-05 5.3073e-08 1.4953e-04 5.2989e-05
2.8600e+00 -5.6381e-02 -5.6407e-02 -5.6365e-02 1.4959e-04 5.2957e-05 5.2758e-08 1.4960e-04 5.2983e-05
2.8700e+00 -5.6381e-02 -5.6406e-02 -5.6365e-02 1.4944e-04 5.2996e-05 5.2442e-08 1.4946e-04 5.3022e-05
2.8800e+00 -5.6381e-02 -5.6406e-02 -5.6365e-02 1.4907e-04 5.3128e-05 5.2124e-08 1.4909e-04 5.3154e-05
2.8900e+00 -5.6381e-02 -5.6406e-02 -5.6366e-02 1.4851e-04 5.3188e-05 5.1805e-08 1.4852e-04 5.3214e-05
2.9000e+00 -5.6381e-02 -5.6405e-02 -5.6366e-02 1.4774e-04 5.3189e-05 5.1485e-08 1.4776e-04 5.3215e-05
2.9100e+00 -5.6381e-02 -5.6405e-02 -5.6366e-02 1.4678e-04 5.3297e-05 5.1164e-08 1.4680e-04 5.3323e-05
2.9200e+00 -5.6381e-02 -5.6404e-02 -5.6366e-02 1.4565e-04 5.3200e-05 5.0842e-08 1.4567e-04 5.3226e-05
2.9300e+00 -5.6381e-02 -5.6404e-02 -5.6366e-02 1.4436e-04 5.3372e-05 5.0519e-08 1.4438e-04 5.3398e-05
2.9400e+00 -5.6381e-02 -5.6403e-02 -5.6367e-02 1.4292e-04 5.3469e-05 5.0195e-08 1.4293e-04 5.3495e-05
2.9500e+00 -5.6381e-02 -5.6403e-02 -5.6367e-02 1.4134e-04 5.3446e-05 4.9870e-08 1.4135e-04 5.3472e-05
2.9600e+00 -5.6381e-02 -5.6402e-02 -5.6367e-02 1.3964e-04 5.3565e-05 4.9545e-08 1.3966e-04 5.3591e-05
2.9700e+00 -5.6381e-02 -5.6402e-02 -5.6367e-02 1.3785e-04 5.3673e-05 4.9219e-08 1.3786e-04 5.3643e-05
2.9800e+00 -5.6381e-02 -5.6401e-02 -5.6367e-02 1.3597e-04 5.3846e-05 4.8893e-08 1.3598e-04 5.3817e-05
2.9900e+00 -5.6381e-02 -5.6401e-02 -5.6368e-02 1.3403e-04 5.3962e-05 4.8566e-08 1.3404e-04 5.3932e-05
3.0000e+00 -5.6381e-02 -5.6400e-02 -5.6368e-02 1.3205e-04 5.4119e-05 4.8238e-08 1.3206e-04 5.4090e-05
3.0100e+00 -5.6381e-02 -5.6400e-02 -5.6368e-02 1.3005e-04 5.4222e-05 4.7910e-08 1.3007e-04 5.4192e-05
3.0200e+00 -5.6381e-02 -5.6400e-02 -5.6368e-02 1.2806e-04 5.4440e-05 4.7582e-08 1.2807e-04 5.4410e-05
3.0300e+00 -5.6381e-02 -5.6399e-02 -5.6368e-02 1.2609e-04 5.4509e-05 4.7254e-08 1.2611e-04 5.4480e-05
3.0400e+00 -5.6381e-02 -5.6399e-02 -5.6369e-02 1.2419e-04 5.4662e-05 4.6925e-08 1.2420e-04 5.4633e-05
3.0500e+00 -5.6381e-02 -5.6399e-02 -5.6369e-02 1.2236e-04 5.4807e-05 4.6596e-08 1.2237e-04 5.4778e-05
3.0600e+00 -5.6381e-02 -5.6399e-02 -5.6369e-02 1.2064e-04 5.4936e-05 4.6267e-08 1.2065e-04 5.4907e-05
3.0700e+00 -5.6381e-02 -5.6399e-02 -5.6369e-02 1.1906e-04 5.5013e-05 4.5938e-08 1.1907e-04 5.4984e-05
3.0800e+00 -5.6381e-02 -5.6399e-02 -5.6369e-02 1.1764e-04 5.5136e-05 4.5609e-08 1.1766e-04 5.5107e-05
3.0900e+00 -5.6381e-02 -5.6400e-02 -5.6369e-02 1.1643e-04 5.5262e-05 4.5280e-08 1.1644e-04 5.5232e-05
3.1000e+00 -5.6381e-02 -5.6400e-02 -5.6370e-02 1.1544e-04 5.5418e-05 4.4951e-08 1.1545e-04 5.5388e-05
3.1100e+00 -5.6381e-02 -5.6401e-02 -5.6370e-02 1.1471e-04 5.5525e-05 4.4623e-08 1.1472e-04 5.5496e-05
3.1200e+00 -5.6381e-02 -5.6401e-02 -5.6370e-02 1.1427e-04 5.5386e-05 4.4295e-08 1.1428e-04 5.5356e-05
3.1300e+00 -5.6381e-02 -5.6402e-02 -5.6370e-02 1.1415e-04 5.5875e-05 4.3967e-08 1.1416e-04 5.5846e-05
3.1400e+00 -5.6381e-02 -5.6403e-02 -5.6370e-02 1.1439e-04 5.5827e-05 4.3639e-08 1.1440e-04 5.5798e-05
3.1500e+00 -5.6381e-02 -5.6405e-02 -5.6370e-02 1.1502e-04 5.5630e-05 4.3312e-08 1.1503e-04 5.5601e-05
3.1600e+00 -5.6381e-02 -5.6406e-02 -5.6370e-02 1.1607e-04 5.6037e-05 4.2985e-08 1.1608e-04 5.6008e-05
3.1700e+00 -5.6381e-02 -5.6408e-02 -5.6370e-02 1.1758e-04 5.6071e-05 4.2659e-08 1.1759e-04 5.6042e-05
3.1800e+00 -5.6381e-02 -5.6410e-02 -5.6371e-02 1.1958e-04 5.6209e-05 4.2333e-08 1.1959e-04 5.6180e-05
3.1900e+00 -5.6381e-02 -5.6412e-02 -5.6370e-02 1.2210e-04 5.7224e-05 4.2008e-08 1.2211e-04 5.7195e-05
3.2000e+00 -5.6381e-02 -5.6415e-02 -5.6371e-02 1.2518e-04 5.6495e-05 4.1683e-08 1.2519e-04 5.6466e-05
3.2100e+00 -5.6381e-02 -5.6417e-02 -5.6371e-02 1.2885e-04 5.6723e-05 4.1360e-08 1.2885e-04 5.6694e-05
3.2200e+00 -5.6381e-02 -5.6420e-02 -5.6371e-02 1.3314e-04 5.6431e-05 4.1037e-08 1.3314e-04 5.6403e-05
3.2300e+00 -5.6381e-02 -5.6423e-02 -5.6371e-02 1.3808e-04 5.6335e-05 4.0715e-08 1.3809e-04 5.6307e-05
3.2400e+00 -5.6381e-02 -5.6427e-02 -5.6370e-02 1.4372e-04 5.7622e-05 4.0393e-08 1.4372e-04 5.7593e-05
3.2500e+00 -5.6381e-02 -5.6431e-02 -5.6371e-02 1.5007e-04 5.6376e-05 4.0073e-08 1.5007e-04 5.6348e-05
3.2600e+00 -5.6381e-02 -5.6435e-02 -5.6370e-02 1.5716e-04 5.7379e-05 3.9754e-08 1.5717e-04 5.7350e-05
3.2700e+00 -5.6381e-02 -5.6439e-02 -5.6371e-02 1.6504e-04 5.6185e-05 3.9435e-08 1.6504e-04 5.6156e-05
3.2800e+00 -5.6381e-02 -5.6444e-02 -5.6370e-02 1.7372e-04 5.7174e-05 3.9118e-08 1.7373e-04 5.7146e-05
3.2900e+00 -5.6381e-02 -5.6449e-02 -5.6371e-02 1.8324e-04 5.5993e-05 3.8802e-08 1.8324e-04 5.5965e-05
3.3000e+00 -5.6381e-02 -5.6454e-02 -5.6370e-02 1.9361e-04 5.6710e-05 3.8486e-08 1.9362e-04 5.6682e-05
3.3100e+00 -5.6381e-02 -5.6460e-02 -5.6371e-02 2.0488e-04 5.5557e-05 3.8172e-08 2.0488e-04 5.5582e-05
3.3200e+00 -5.6381e-02 -5.6466e-02 -5.6372e-02 2.1705e-04 5.5659e-05 3.7860e-08 2.1705e-04 5.5685e-05
3.3300e+00 -5.6381e-02 -5.6472e-02 -5.6370e-02 2.3016e-04 5.5894e-05 3.7548e-08 2.3016e-04 5.5920e-05
3.3400e+00 -5.6381e-02 -5.6479e-02 -5.6371e-02 2.4422e-04 5.5945e-05 3.7238e-08 2.4422e-04 5.5971e-05
3.3500e+00 -5.6381e-02 -5.6486e-02 -5.6371e-02 2.5926e-04 5.6083e-05 3.6929e-08 2.5926e-04 5.6109e-05
3.3600e+00 -5.6381e-02 -5.6493e-02 -5.6372e-02 2.7529e-04 5.6154e-05 3.6622e-08 2.7529e-04 5.6179e-05
3.3700e+00 -5.6381e-02 -5.6501e-02 -5.6372e-02 2.9233e-04 5.6293e-05 3.6316e-08 2.9233e-04 5.6318e-05
3.3800e+00 -5.6381e-02 -5.6509e-02 -5.6373e-02 3.1040e-04 5.6423e-05 3.6011e-08 3.1040e-04 5.6448e-05
3.3900e+00 -5.6381e-02 -5.6517e-02 -5.6374e-02 3.2951e-04 5.6523e-05 3.5708e-08 3.2951e-04 5.6549e-05
3.4000e+00 -5.6381e-02 -5.6526e-02 -5.6374e-02 3.4967e-04 5.6674e-05 3.5406e-08 3.4967e-04 5.6699e-05
3.4100e+00 -5.6381e-02 -5.6535e-02 -5.6373e-02 3.7090e-04 5.6941e-05 3.5106e-08 3.7090e-04 5.6967e-05
3.4200e+00 -5.6381e-02 -5.6544e-02 -5.6374e-02 3.9321e-04 5.7039e-05 3.4808e-08 3.9321e-04 5.7064e-05
3.4300e+00 -5.6381e-02 -5.6554e-02 -5.6372e-02 4.1659e-04 5.7474e-05 3.4511e-08 4.1659e-04 5.7499e-05
3.4400e+00 -5.6381e-02 -5.6564e-02 -5.6371e-02 4.4107e-04 5.7801e-05 3.4216e-08 4.4107e-04 5.7826e-05
3.4500e+00 -5.6381e-02 -5.6574e-02 -5.6372e-02 4.6663e-04 5.7940e-05 3.3923e-08 4.6663e-04 5.7965e-05
3.4600e+00 -5.6381e-02 -5.6585e-02 -5.6372e-02 4.9329e-04 5.8163e-05 3.3631e-08 4.9329e-04 5.8188e-05
3.4700e+00 -5.6381e-02 -5.6595e-02 -5.6373e-02 5.2104e-04 5.8429e-05 3.3341e-08 5.2104e-04 5.8454e-05
3.4800e+00 -5.6381e-02 -5.6606e-02 -5.6373e-02 5.4989e-04 5.8736e-05 3.3053e-08 5.4989e-04 5.8761e-05
3.4900e+00 -5.6381e-02 -5.6618e-02 -5.6374e-02 5.7983e-04 5.9045e-05 3.2767e-08 5.7983e-04 5.9070e-05
3.5000e+00 -5.6381e-02 -5.6629e-02 -5.6373e-02 6.1086e-04 5.9394e-05 3.2483e-08 6.1086e-04 5.9419e-05
3.5100e+00 -5.6381e-02 -5.6641e-02 -5.6373e-02 6.4297e-04 5.9763e-05 3.2201e-08 6.4296e-04 5.9788e-05
3.5200e+00 -5.6381e-02 -5.6653e-02 -5.6373e-02 6.7615e-04 6.0173e-05 3.1920e-08 6.7615e-04 6.0197e-05
3.5300e+00 -5.6381e-02 -5.6666e-02 -5.6373e-02 7.1039e-04 6.0614e-05 3.1642e-08 7.1039e-04 6.0639e-05
3.5400e+00 -5.6381e-02 -5.6678e-02 -5.6372e-02 7.4569e-04 6.1150e-05 3.1365e-08 7.4569e-04 6.1174e-05
3.5500e+00 -5.6381e-02 -5.6691e-02 -5.6371e-02 7.8203e-04 6.1678e-05 3.1091e-08 7.8203e-04 6.1703e-05
3.5600e+00 -5.6381e-02 -5.6704e-02 -5.6369e-02 8.1940e-04 6.2322e-05 3.0818e-08 8.1939e-04 6.2347e-05
3.5700e+00 -5.6381e-02 -5.6717e-02 -5.6368e-02 8.5777e-04 6.2988e-05 3.0548e-08 8.5777e-04 6.3013e-05
3.5800e+00 -5.6381e-02 -5.6730e-02 -5.6366e-02 8.9714e-04 6.3680e-05 3.0280e-08 8.9713e-04 6.3705e-05
3.5900e+00 -5.6381e-02 -5.6743e-02 -5.6365e-02 9.3748e-04 6.4404e-05 3.0014e-08 9.3747e-04 6.4429e-05
3.6000e+00 -5.6381e-02 -5.6757e-02 -5.6363e-02 9.7877e-04 6.5150e-05 2.9750e-08 9.7877e-04 6.5175e-05
3.6100e+00 -5.6381e-02 -5.6770e-02 -5.6361e-02 1.0210e-03 6.5941e-05 2.9488e-08 1.0210e-03 6.5965e-05
3.6200e+00 -5.6381e-02 -5.6784e-02 -5.6359e-02 1.0641e-03 7.2231e-05 2.9228e-08 1.0641e-03 7.2202e-05
3.6300e+00 -5.6381e-02 -5.6798e-02 -5.6357e-02 1.1081e-03 8.2218e-05 2.8971e-08 1.1081e-03 8.2190e-05
3.6400e+00 -5.6381e-02 -5.6811e-02 -5.6355e-02 1.1530e-03 9.2487e-05 2.8768e-08 1.1530e-03 9.2459e-05
3.6500e+00 -5.6381e-02 -5.6825e-02 -5.6353e-02 1.1987e-03 1.0272e-04 2.8729e-08 1.1987e-03 1.0269e-04
3.6600e+00 -5.6381e-02 -5.6839e-02 -5.6350e-02 1.2452e-03 1.1308e-04 2.8689e-08 1.2452e-03 1.1305e-04
3.6700e+00 -5.6381e-02 -5.6852e-02 -5.6348e-02 1.2925e-03 1.2405e-04 2.8649e-08 1.2925e-03 1.2402e-04
3.6800e+00 -5.6381e-02 -5.6866e-02 -5.6347e-02 1.3405e-03 1.3358e-04 2.8608e-08 1.3405e-03 1.3356e-04
3.6900e+00 -5.6381e-02 -5.6880e-02 -5.6345e-02 1.3892e-03 1.4414e-04 2.8571e-08 1.3892e-03 1.4411e-04
3.7000e+00 -5.6381e-02 -5.6893e-02 -5.6343e-02 1.4385e-03 1.5478e-04 2.8537e-08 1.4385e-03 1.5475e-04
3.7100e+00 -5.6381e-02 -5.6907e-02 -5.6342e-02 1.4885e-03 1.6407e-04 2.8503e-08 1.4885e-03 1.6404e-04
3.7200e+00 -5.6381e-02 -5.6920e-02 -5.6340e-02 1.5391e-03 1.7386e-04 2.8468e-08 1.5391e-03 1.7383e-04
3.7300e+00 -5.6381e-02 -5.6933e-02 -5.6339e-02 1.5902e-03 1.8365e-04 2.8433e-08 1.5902e-03 1.8362e-04
3.7400e+00 -5.6381e-02 -5.6946e-02 -5.6337e-02 1.6419e-03 1.9261e-04 2.8397e-08 1.6419e-03 1.9258e-04
3.7500e+00 -5.6381e-02 -5.6959e-02 -5.6336e-02 1.6940e-03 2.0160e-04 2.8361e-08 1.6940e-03 2.0157e-04
3.7600e+00 -5.6381e-02 -5.6972e-02 -5.6335e-02 1.7465e-03 2.0934e-04 2.8324e-08 1.7465e-03 2.0932e-04
3.7700e+00 -5.6381e-02 -5.6984e-02 -5.6335e-02 1.7994e-03 2.1903e-04 2.8287e-08 1.7994e-03 2.1900e-04
3.7800e+00 -5.6381e-02 -5.6997e-02 -5.6334e-02 1.8527e-03 2.2568e-04 2.8249e-08 1.8527e-03 2.2566e-04
3.7900e+00 -5.6381e-02 -5.7009e-02 -5.6333e-02 1.9063e-03 2.3288e-04 2.8211e-08 1.9062e-03 2.3286e-04
3.8000e+00 -5.6381e-02 -5.7020e-02 -5.6333e-02 1.9600e-03 2.4019e-04 2.8172e-08 1.9600e-03 2.4017e-04
3.8100e+00 -5.6381e-02 -5.7032e-02 -5.6332e-02 2.0140e-03 2.4691e-04 2.8133e-08 2.0140e-03 2.4689e-04
3.8200e+00 -5.6381e-02 -5.7043e-02 -5.6332e-02 2.0681e-03 2.5211e-04 2.8094e-08 2.0681e-03 2.5209e-04
3.8300e+00 -5.6381e-02 -5.7054e-02 -5.6332e-02 2.1224e-03 2.5753e-04 2.8054e-08 2.1224e-03 2.5751e-04
3.8400e+00 -5.6381e-02 -5.7064e-02 -5.6332e-02 2.1766e-03 2.6349e-04 2.8013e-08 2.1766e-03 2.6346e-04
3.8500e+00 -5.6381e-02 -5.7074e-02 -5.6332e-02 2.2308e-03 2.6827e-04 2.7972e-08 2.2308e-03 2.6825e-04
3.8600e+00 -5.6381e-02 -5.7084e-02 -5.6332e-02 2.2850e-03 2.7408e-04 2.7931e-08 2.2850e-03 2.7405e-04
3.8700e+00 -5.6381e-02 -5.7093e-02 -5.6332e-02 2.3391e-03 2.7994e-04 2.7889e-08 2.3390e-03 2.7992e-04
3.8800e+00 -5.6381e-02 -5.7102e-02 -5.6332e-02 2.3929e-03 2.8347e-04 2.7847e-08 2.3929e-03 2.8345e-04
3.8900e+00 -5.6381e-02 -5.7111e-02 -5.6332e-02 2.4465e-03 2.8613e-04 2.7804e-08 2.4465e-03 2.8610e-04
3.9000e+00 -5.6381e-02 -5.7119e-02 -5.6333e-02 2.4999e-03 2.8709e-04 2.7761e-08 2.4998e-03 2.8707e-04
3.9100e+00 -5.6381e-02 -5.7126e-02 -5.6334e-02 2.5528e-03 2.9032e-04 2.7717e-08 2.5528e-03 2.9030e-04
3.9200e+00 -5.6381e-02 -5.7133e-02 -5.6333e-02 2.6054e-03 2.9356e-04 2.7673e-08 2.6054e-03 2.9354e-04
3.9300e+00 -5.6381e-02 -5.7140e-02 -5.6334e-02 2.6575e-03 2.9550e-04 2.7629e-08 2.6575e-03 2.9548e-04
3.9400e+00 -5.6381e-02 -5.7146e-02 -5.6334e-02 2.7090e-03 2.9741e-04 2.7584e-08 2.7090e-03 2.9738e-04
3.9500e+00 -5.6381e-02 -5.7152e-02 -5.6335e-02 2.7600e-03 2.9954e-04 2.7538e-08 2.7600e-03 2.9952e-04
3.9600e+00 -5.6381e-02 -5.7157e-02 -5.6334e-02 2.8103e-03 3.0182e-04 2.7492e-08 2.8103e-03 3.0180e-04
3.9700e+00 -5.6381e-02 -5.7161e-02 -5.6335e-02 2.8599e-03 3.0315e-04 2.7446e-08 2.8599e-03 3.0313e-04
3.9800e+00 -5.6381e-02 -5.7165e-02 -5.6336e-02 2.9087e-03 3.0476e-04 2.7399e-08 2.9087e-03 3.0474e-04
3.9900e+00 -5.6381e-02 -5.7169e-02 -5.6336e-02 2.9567e-03 3.0769e-04 2.7352e-08 2.9567e-03 3.0767e-04
4.0000e+00 -5.6381e-02 -5.7172e-02 -5.6336e-02 3.0038e-03 3.0918e-04 2.7304e-08 3.0038e-03 3.0915e-04
4.0100e+00 -5.6381e-02 -5.7174e-02 -5.6336e-02 3.0499e-03 3.1091e-04 2.7256e-08 3.0499e-03 3.1089e-04
4.0200e+00 -5.6381e-02 -5.7176e-02 -5.6337e-02 3.0950e-03 3.1211e-04 2.7208e-08 3.0950e-03 3.1209e-04
4.0300e+00 -5.6381e-02 -5.7177e-02 -5.6337e-02 3.1391e-03 3.1385e-04 2.7159e-08 3.1391e-03 3.1383e-04
4.0400e+00 -5.6381e-02 -5.7178e-02 -5.6337e-02 3.1820e-03 3.1542e-04 2.7109e-08 3.1820e-03 3.1540e-04
4.0500e+00 -5.6381e-02 -5.7178e-02 -5.6338e-02 3.2237e-03 3.1560e-04 2.7060e-08 3.2237e-03 3.1558e-04
4.0600e+00 -5.6381e-02 -5.7177e-02 -5.6338e-02 3.2642e-03 3.1824e-04 2.7009e-08 3.2642e-03 3.1822e-04
4.0700e+00 -5.6381e-02 -5.7176e-02 -5.6338e-02 3.3034e-03 3.1917e-04 2.6959e-08 3.3034e-03 3.1915e-04
4.0800e+00 -5.6381e-02 -5.7175e-02 -5.6339e-02 3.3412e-03 3.2001e-04 2.6908e-08 3.3412e-03 3.1999e-04
4.0900e+00 -5.6381e-02 -5.7172e-02 -5.6339e-02 3.3776e-03 3.2215e-04 2.6856e-08 3.3776e-03 3.2213e-04
4.1000e+00 -5.6381e-02 -5.7169e-02 -5.6339e-02 3.4126e-03 3.2369e-04 2.6804e-08 3.4126e-03 3.2367e-04
4.1100e+00 -5.6381e-02 -5.7166e-02 -5.6339e-02 3.4460e-03 3.2457e-04 2.6752e-08 3.4460e-03 3.2455e-04
4.1200e+00 -5.6381e-02 -5.7162e-02 -5.6340e-02 3.4779e-03 3.2609e-04 2.6699e-08 3.4779e-03 3.2608e-04
4.1300e+00 -5.6381e-02 -5.7158e-02 -5.6340e-02 3.5082e-03 3.2692e-04 2.6646e-08 3.5082e-03 3.2690e-04
4.1400e+00 -5.6381e-02 -5.7152e-02 -5.6340e-02 3.5368e-03 3.2823e-04 2.6593e-08 3.5368e-03 3.2822e-04
4.1500e+00 -5.6381e-02 -5.7147e-02 -5.6340e-02 3.5638e-03 3.2909e-04 2.6539e-08 3.5637e-03 3.2907e-04
4.1600e+00 -5.6381e-02 -5.7141e-02 -5.6340e-02 3.5889e-03 3.3021e-04 2.6485e-08 3.5889e-03 3.3019e-04
4.1700e+00 -5.6381e-02 -5.7134e-02 -5.6340e-02 3.6124e-03 3.3067e-04 2.6430e-08 3.6123e-03 3.3065e-04
4.1800e+00 -5.6381e-02 -5.7127e-02 -5.6340e-02 3.6339e-03 3.3146e-04 2.6375e-08 3.6339e-03 3.3145e-04
4.1900e+00 -5.6381e-02 -5.7119e-02 -5.6340e-02 3.6537e-03 3.3193e-04 2.6319e-08 3.6537e-03 3.3191e-04
4.2000e+00 -5.6381e-02 -5.7111e-02 -5.6340e-02 3.6716e-03 3.3280e-04 2.6264e-08 3.6716e-03 3.3278e-04
4.2100e+00 -5.6381e-02 -5.7102e-02 -5.6341e-02 3.6875e-03 3.3394e-04 2.6207e-08 3.6875e-03 3.3392e-04
4.2200e+00 -5.6381e-02 -5.7093e-02 -5.6341e-02 3.7016e-03 3.3443e-04 2.6151e-08 3.7015e-03 3.3441e-04
4.2300e+00 -5.6381e-02 -5.7083e-02 -5.6341e-02 3.7136e-03 3.3572e-04 2.6094e-08 3.7136e-03 3.3570e-04
4.2400e+00 -5.6381e-02 -5.7073e-02 -5.6341e-02 3.7237e-03 3.3544e-04 2.6036e-08 3.7237e-03 3.3542e-04
4.2500e+00 -5.6381e-02 -5.7063e-02 -5.6341e-02 3.7318e-03 3.3579e-04 2.5978e-08 3.7318e-03 3.3578e-04
4.2600e+00 -5.6381e-02 -5.7052e-02 -5.6341e-02 3.7379e-03 3.3669e-04 2.5920e-08 3.7378e-03 3.3667e-04
4.2700e+00 -5.6381e-02 -5.7041e-02 -5.6341e-02 3.7419e-03 3.3692e-04 2.5862e-08 3.7419e-03 3.3690e-04
4.2800e+00 -5.6381e-02 -5.7029e-02 -5.6341e-02 3.7439e-03 3.3732e-04 2.5803e-08 3.7439e-03 3.3730e-04
4.2900e+00 -5.6381e-02 -5.7018e-02 -5.6341e-02 3.7439e-03 3.3747e-04 2.5744e-08 3.7439e-03 3.3746e-04
4.3000e+00 -5.6381e-02 -5.7005e-02 -5.6341e-02 3.7418e-03 3.3777e-04 2.5684e-08 3.7418e-03 3.3775e-04
4.3100e+00 -5.6381e-02 -5.6993e-02 -5.6341e-02 3.7377e-03 3.3793e-04 2.5624e-08 3.7377e-03 3.3791e-04
4.3200e+00 -5.6381e-02 -5.6980e-02 -5.6340e-02 3.7316e-03 3.3747e-04 2.5564e-08 3.7315e-03 3.3745e-04
4.3300e+00 -5.6381e-02 -5.6967e-02 -5.6340e-02 3.7234e-03 3.3816e-04 2.5503e-08 3.7234e-03 3.3814e-04
4.3400e+00 -5.6381e-02 -5.6954e-02 -5.6340e-02 3.7132e-03 3.3814e-04 2.5442e-08 3.7131e-03 3.3812e-04
4.3500e+00 -5.6381e-02 -5.6940e-02 -5.6340e-02 3.7010e-03 3.3812e-04 2.5380e-08 3.7009e-03 3.3810e-04
4.3600e+00 -5.6381e-02 -5.6927e-02 -5.6340e-02 3.6868e-03 3.3792e-04 2.5319e-08 3.6867e-03 3.3790e-04
4.3700e+00 -5.6381e-02 -5.6913e-02 -5.6340e-02 3.6706e-03 3.3759e-04 2.5257e-08 3.6706e-03 3.3757e-04
4.3800e+00 -5.6381e-02 -5.6899e-02 -5.6340e-02 3.6752e-03 3.3701e-04 2.5194e-08 3.6752e-03 3.3699e-04
4.3900e+00 -5.6381e-02 -5.6885e-02 -5.6339e-02 3.7138e-03 3.3699e-04 2.5131e-08 3.7137e-03 3.3698e-04
4.4000e+00 -5.6381e-02 -5.6871e-02 -5.6339e-02 3.7534e-03 3.3695e-04 2.5068e-08 3.7534e-03 3.3694e-04
4.4100e+00 -5.6381e-02 -5.6857e-02 -5.6340e-02 3.7928e-03 3.3490e-04 2.5005e-08 3.7928e-03 3.3488e-04
4.4200e+00 -5.6381e-02 -5.6843e-02 -5.6339e-02 3.8320e-03 3.3536e-04 2.4941e-08 3.8320e-03 3.3534e-04
4.4300e+00 -5.6381e-02 -5.6829e-02 -5.6339e-02 3.8710e-03 3.3619e-04 2.4877e-08 3.8709e-03 3.3617e-04
4.4400e+00 -5.6381e-02 -5.6815e-02 -5.6339e-02 3.9097e-03 3.3577e-04 2.4813e-08 3.9096e-03 3.3575e-04
4.4500e+00 -5.6381e-02 -5.6801e-02 -5.6338e-02 3.9482e-03 3.3506e-04 2.4748e-08 3.9482e-03 3.3504e-04
4.4600e+00 -5.6381e-02 -5.6787e-02 -5.6338e-02 3.9865e-03 3.3418e-04 2.4683e-08 3.9864e-03 3.3416e-04
4.4700e+00 -5.6381e-02 -5.6773e-02 -5.6338e-02 4.0246e-03 3.3414e-04 2.4617e-08 4.0245e-03 3.3412e-04
4.4800e+00 -5.6381e-02 -5.6760e-02 -5.6338e-02 4.0625e-03 3.3306e-04 2.4552e-08 4.0624e-03 3.3305e-04
4.4900e+00 -5.6381e-02 -5.6746e-02 -5.6337e-02 4.1001e-03 3.3281e-04 2.4486e-08 4.1001e-03 3.3280e-04
4.5000e+00 -5.6381e-02 -5.6733e-02 -5.6337e-02 4.1376e-03 3.3197e-04 2.4419e-08 4.1375e-03 3.3196e-04
4.5100e+00 -5.6381e-02 -5.6720e-02 -5.6337e-02 4.1749e-03 3.3195e-04 2.4353e-08 4.1748e-03 3.3193e-04
4.5200e+00 -5.6381e-02 -5.6707e-02 -5.6337e-02 4.2120e-03 3.3084e-04 2.4286e-08 4.2120e-03 3.3083e-04
4.5300e+00 -5.6381e-02 -5.6695e-02 -5.6336e-02 4.2490e-03 3.3039e-04 2.4218e-08 4.2489e-03 3.3037e-04
4.5400e+00 -5.6381e-02 -5.6683e-02 -5.6336e-02 4.2858e-03 3.2957e-04 2.4151e-08 4.2857e-03 3.2955e-04
4.5500e+00 -5.6381e-02 -5.6671e-02 -5.6336e-02 4.3224e-03 3.2904e-04 2.4083e-08 4.3223e-03 3.2903e-04
4.5600e+00 -5.6381e-02 -5.6660e-02 -5.6335e-02 4.3589e-03 3.2815e-04 2.4015e-08 4.3588e-03 3.2813e-04
4.5700e+00 -5.6381e-02 -5.6649e-02 -5.6335e-02 4.3954e-03 3.2742e-04 2.3947e-08 4.3953e-03 3.2740e-04
4.5800e+00 -5.6381e-02 -5.6638e-02 -5.6335e-02 4.4371e-03 3.2679e-04 2.3878e-08 4.4371e-03 3.2678e-04
4.5900e+00 -5.6381e-02 -5.6628e-02 -5.6335e-02 4.4789e-03 3.2575e-04 2.3809e-08 4.4789e-03 3.2573e-04
4.6000e+00 -5.6381e-02 -5.6618e-02 -5.6334e-02 4.5207e-03 3.2507e-04 2.3740e-08 4.5207e-03 3.2505e-04
4.6100e+00 -5.6381e-02 -5.6609e-02 -5.6334e-02 4.5626e-03 3.2420e-04 2.3671e-08 4.5626e-03 3.2419e-04
4.6200e+00 -5.6381e-02 -5.6601e-02 -5.6334e-02 4.6046e-03 3.2344e-04 2.3601e-08 4.6046e-03 3.2342e-04
4.6300e+00 -5.6381e-02 -5.6592e-02 -5.6333e-02 4.6467e-03 3.2261e-04 2.3531e-08 4.6466e-03 3.2259e-04
4.6400e+00 -5.6381e-02 -5.6585e-02 -5.6333e-02 4.6889e-03 3.2216e-04 2.3461e-08 4.6888e-03 3.2215e-04
4.6500e+00 -5.6381e-02 -5.6578e-02 -5.6333e-02 4.7312e-03 3.2122e-04 2.3390e-08 4.7312e-03 3.2120e-04
4.6600e+00 -5.6381e-02 -5.6572e-02 -5.6332e-02 4.7737e-03 3.2025e-04 2.3319e-08 4.7737e-03 3.2023e-04
4.6700e+00 -5.6381e-02 -5.6566e-02 -5.6332e-02 4.8164e-03 3.1959e-04 2.3248e-08 4.8164e-03 3.1958e-04
4.6800e+00 -5.6381e-02 -5.6561e-02 -5.6332e-02 4.8594e-03 3.1934e-04 2.3177e-08 4.8594e-03 3.1933e-04
4.6900e+00 -5.6381e-02 -5.6557e-02 -5.6331e-02 4.9167e-03 3.1839e-04 2.3106e-08 4.9167e-03 3.1837e-04
4.7000e+00 -5.6381e-02 -5.6554e-02 -5.6331e-02 4.9975e-03 3.1819e-04 2.3034e-08 4.9975e-03 3.1817e-04
4.7100e+00 -5.6381e-02 -5.6551e-02 -5.6331e-02 5.0793e-03 3.1746e-04 2.2962e-08 5.0792e-03 3.1744e-04
4.7200e+00 -5.6381e-02 -5.6549e-02 -5.6330e-02 5.1621e-03 3.1691e-04 2.2890e-08 5.1621e-03 3.1689e-04
4.7300e+00 -5.6381e-02 -5.6548e-02 -5.6330e-02 5.2462e-03 3.1640e-04 2.2817e-08 5.2461e-03 3.1638e-04
4.7400e+00 -5.6381e-02 -5.6548e-02 -5.6330e-02 5.3313e-03 3.1567e-04 2.2745e-08 5.3313e-03 3.1565e-04
4.7500e+00 -5.6381e-02 -5.6549e-02 -5.6330e-02 5.4177e-03 3.1521e-04 2.2672e-08 5.4177e-03 3.1520e-04
4.7600e+00 -5.6381e-02 -5.6550e-02 -5.6329e-02 5.5054e-03 3.1459e-04 2.2599e-08 5.5054e-03 3.1457e-04
4.7700e+00 -5.6381e-02 -5.6553e-02 -5.6329e-02 5.5944e-03 3.1490e-04 2.2526e-08 5.5944e-03 3.1488e-04
4.7800e+00 -5.6381e-02 -5.6556e-02 -5.6329e-02 5.6848e-03 3.1437e-04 2.2452e-08 5.6848e-03 3.1435e-04
4.7900e+00 -5.6381e-02 -5.6560e-02 -5.6329e-02 5.7767e-03 3.1373e-04 2.2379e-08 5.7767e-03 3.1372e-04
4.8000e+00 -5.6381e-02 -5.6566e-02 -5.6328e-02 5.8701e-03 3.1334e-04 2.2305e-08 5.8700e-03 3.1333e-04
4.8100e+00 -5.6381e-02 -5.6572e-02 -5.6328e-02 5.9650e-03 3.1373e-04 2.2231e-08 5.9650e-03 3.1372e-04
4.8200e+00 -5.6381e-02 -5.6579e-02 -5.6328e-02 6.0616e-03 3.1581e-04 2.2157e-08 6.0615e-03 3.1581e-04
4.8300e+00 -5.6381e-02 -5.6588e-02 -5.6328e-02 6.1598e-03 3.1758e-04 2.2082e-08 6.1598e-03 3.1758e-04
4.8400e+00 -5.6381e-02 -5.6597e-02 -5.6327e-02 6.2598e-03 3.1976e-04 2.2008e-08 6.2598e-03 3.1975e-04
4.8500e+00 -5.6381e-02 -5.6607e-02 -5.6327e-02 6.3617e-03 3.2163e-04 2.1933e-08 6.3617e-03 3.2162e-04
4.8600e+00 -5.6381e-02 -5.6619e-02 -5.6327e-02 6.4655e-03 3.2307e-04 2.1858e-08 6.4655e-03 3.2306e-04
4.8700e+00 -5.6381e-02 -5.6632e-02 -5.6327e-02 6.5712e-03 3.2439e-04 2.1783e-08 6.5712e-03 3.2438e-04
4.8800e+00 -5.6381e-02 -5.6646e-02 -5.6327e-02 6.6791e-03 3.2504e-04 2.1708e-08 6.6790e-03 3.2503e-04
4.8900e+00 -5.6381e-02 -5.6661e-02 -5.6327e-02 6.7890e-03 3.2204e-04 2.1632e-08 6.7890e-03 3.2203e-04
4.9000e+00 -5.6381e-02 -5.6677e-02 -5.6328e-02 6.9012e-03 3.1978e-04 2.1557e-08 6.9011e-03 3.1977e-04
4.9100e+00 -5.6381e-02 -5.6694e-02 -5.6329e-02 7.0156e-03 3.1836e-04 2.1481e-08 7.0156e-03 3.1835e-04
4.9200e+00 -5.6381e-02 -5.6713e-02 -5.6329e-02 7.1325e-03 3.1851e-04 2.1405e-08 7.1325e-03 3.1850e-04
4.9300e+00 -5.6381e-02 -5.6733e-02 -5.6330e-02 7.2518e-03 3.2060e-04 2.1329e-08 7.2518e-03 3.2059e-04
4.9400e+00 -5.6381e-02 -5.6754e-02 -5.6330e-02 7.3737e-03 3.2299e-04 2.1253e-08 7.3737e-03 3.2297e-04
4.9500e+00 -5.6381e-02 -5.6777e-02 -5.6330e-02 7.4982e-03 3.2661e-04 2.1177e-08 7.4982e-03 3.2660e-04
4.9600e+00 -5.6381e-02 -5.6801e-02 -5.6330e-02 7.6255e-03 3.3063e-04 2.1101e-08 7.6255e-03 3.3062e-04
4.9700e+00 -5.6381e-02 -5.6826e-02 -5.6330e-02 7.7556e-03 3.3563e-04 2.1024e-08 7.7556e-03 3.3562e-04
4.9800e+00 -5.6381e-02 -5.6852e-02 -5.6329e-02 7.8886e-03 3.4132e-04 2.0948e-08 7.8886e-03 3.4131e-04
4.9900e+00 -5.6381e-02 -5.6880e-02 -5.6330e-02 8.0247e-03 3.4199e-04 2.0871e-08 8.0247e-03 3.4198e-04
5.0000e+00 -5.6381e-02 -5.6910e-02 -5.6330e-02 8.1639e-03 3.4308e-04 2.0794e-08 8.1639e-03 3.4307e-04
5.0100e+00 -5.6381e-02 -5.6941e-02 -5.6330e-02 8.3064e-03 3.4452e-04 2.0717e-08 8.3063e-03 3.4451e-04
5.0200e+00 -5.6381e-02 -5.6973e-02 -5.6330e-02 8.4522e-03 3.4780e-04 2.0640e-08 8.4522e-03 3.4779e-04
5.0300e+00 -5.6381e-02 -5.7007e-02 -5.6330e-02 8.6014e-03 3.5256e-04 2.0563e-08 8.6014e-03 3.5255e-04
5.0400e+00 -5.6381e-02 -5.7042e-02 -5.6330e-02 8.7543e-03 3.5541e-04 2.0486e-08 8.7542e-03 3.5540e-04
5.0500e+00 -5.6381e-02 -5.7078e-02 -5.6330e-02 8.9108e-03 3.5624e-04 2.0409e-08 8.9107e-03 3.5623e-04
5.0600e+00 -5.6381e-02 -5.7117e-02 -5.6330e-02 9.0711e-03 3.6044e-04 2.0332e-08 9.0711e-03 3.6043e-04
5.0700e+00 -5.6381e-02 -5.7157e-02 -5.6330e-02 9.2353e-03 3.6142e-04 2.0254e-08 9.2353e-03 3.6140e-04
5.0800e+00 -5.6381e-02 -5.7198e-02 -5.6330e-02 9.4036e-03 3.6420e-04 2.0327e-08 9.4035e-03 3.6419e-04
5.0900e+00 -5.6381e-02 -5.7241e-02 -5.6330e-02 9.5760e-03 3.6835e-04 2.0462e-08 9.5760e-03 3.6834e-04
5.1000e+00 -5.6381e-02 -5.7286e-02 -5.6330e-02 9.7527e-03 3.6966e-04 2.0600e-08 9.7527e-03 3.6965e-04
5.1100e+00 -5.6381e-02 -5.7332e-02 -5.6330e-02 9.9338e-03 3.7121e-04 2.0739e-08 9.9338e-03 3.7120e-04
5.1200e+00 -5.6381e-02 -5.7380e-02 -5.6330e-02 1.0119e-02 3.7434e-04 2.0882e-08 1.0119e-02 3.7433e-04
5.1300e+00 -5.6381e-02 -5.7430e-02 -5.6330e-02 1.0310e-02 3.7638e-04 2.1026e-08 1.0310e-02 3.7637e-04
5.1400e+00 -5.6381e-02 -5.7482e-02 -5.6330e-02 1.0505e-02 3.7905e-04 2.1172e-08 1.0505e-02 3.7904e-04
5.1500e+00 -5.6381e-02 -5.7535e-02 -5.6330e-02 1.0705e-02 3.8160e-04 2.1321e-08 1.0705e-02 3.8159e-04
5.1600e+00 -5.6381e-02 -5.7590e-02 -5.6330e-02 1.0910e-02 3.8390e-04 2.1471e-08 1.0910e-02 3.8389e-04
5.1700e+00 -5.6381e-02 -5.7647e-02 -5.6330e-02 1.1121e-02 3.8632e-04 2.1624e-08 1.1121e-02 3.8631e-04
5.1800e+00 -5.6381e-02 -5.7706e-02 -5.6330e-02 1.1337e-02 3.8945e-04 2.1779e-08 1.1336e-02 3.8944e-04
5.1900e+00 -5.6381e-02 -5.7766e-02 -5.6330e-02 1.1558e-02 3.9075e-04 2.1935e-08 1.1558e-02 3.9074e-04
5.2000e+00 -5.6381e-02 -5.7829e-02 -5.6330e-02 1.1785e-02 3.9395e-04 2.2094e-08 1.1785e-02 3.9394e-04
5.2100e+00 -5.6381e-02 -5.7894e-02 -5.6330e-02 1.2018e-02 3.9535e-04 2.2255e-08 1.2018e-02 3.9534e-04
5.2200e+00 -5.6381e-02 -5.7960e-02 -5.6330e-02 1.2256e-02 3.9725e-04 2.2418e-08 1.2256e-02 3.9724e-04
5.2300e+00 -5.6381e-02 -5.8029e-02 -5.6330e-02 1.2501e-02 3.9946e-04 2.2583e-08 1.2501e-02 3.9945e-04
5.2400e+00 -5.6381e-02 -5.8099e-02 -5.6330e-02 1.2753e-02 4.0100e-04 2.2749e-08 1.2753e-02 4.0099e-04
5.2500e+00 -5.6381e-02 -5.8172e-02 -5.6330e-02 1.3010e-02 4.0257e-04 2.2918e-08 1.3010e-02 4.0256e-04
5.2600e+00 -5.6381e-02 -5.8246e-02 -5.6330e-02 1.3275e-02 4.0429e-04 2.3089e-08 1.3275e-02 4.0428e-04
5.2700e+00 -5.6381e-02 -5.8323e-02 -5.6330e-02 1.3546e-02 4.0679e-04 2.3261e-08 1.3546e-02 4.0678e-04
5.2800e+00 -5.6381e-02 -5.8402e-02 -5.6330e-02 1.3824e-02 4.0785e-04 2.3436e-08 1.3824e-02 4.0784e-04
5.2900e+00 -5.6381e-02 -5.8483e-02 -5.6330e-02 1.4109e-02 4.1043e-04 2.3612e-08 1.4109e-02 4.1042e-04
5.3000e+00 -5.6381e-02 -5.8567e-02 -5.6330e-02 1.4401e-02 4.1183e-04 2.3790e-08 1.4401e-02 4.1182e-04
5.3100e+00 -5.6381e-02 -5.8652e-02 -5.6330e-02 1.4701e-02 4.1379e-04 2.3970e-08 1.4701e-02 4.1378e-04
5.3200e+00 -5.6381e-02 -5.8740e-02 -5.6330e-02 1.5009e-02 4.1784e-04 2.4151e-08 1.5009e-02 4.1783e-04
5.3300e+00 -5.6381e-02 -5.8831e-02 -5.6330e-02 1.5324e-02 4.1893e-04 2.4335e-08 1.5324e-02 4.1892e-04
5.3400e+00 -5.6381e-02 -5.8923e-02 -5.6330e-02 1.5647e-02 4.2044e-04 2.4520e-08 1.5647e-02 4.2043e-04
5.3500e+00 -5.6381e-02 -5.9018e-02 -5.6329e-02 1.5979e-02 4.2351e-04 2.4706e-08 1.5979e-02 4.2350e-04
5.3600e+00 -5.6381e-02 -5.9116e-02 -5.6329e-02 1.6318e-02 4.2437e-04 2.4895e-08 1.6318e-02 4.2437e-04
5.3700e+00 -5.6381e-02 -5.9216e-02 -5.6329e-02 1.6666e-02 4.2558e-04 2.5085e-08 1.6666e-02 4.2557e-04
5.3800e+00 -5.6381e-02 -5.9319e-02 -5.6328e-02 1.7023e-02 4.2982e-04 2.5277e-08 1.7023e-02 4.2981e-04
5.3900e+00 -5.6381e-02 -5.9424e-02 -5.6328e-02 1.7388e-02 4.3225e-04 2.5470e-08 1.7388e-02 4.3224e-04
5.4000e+00 -5.6381e-02 -5.9532e-02 -5.6327e-02 1.7763e-02 4.3373e-04 2.5665e-08 1.7763e-02 4.3372e-04
5.4100e+00 -5.6381e-02 -5.9642e-02 -5.6326e-02 1.8146e-02 4.3723e-04 2.5862e-08 1.8146e-02 4.3722e-04
5.4200e+00 -5.6381e-02 -5.9755e-02 -5.6326e-02 1.8539e-02 4.3827e-04 2.6060e-08 1.8539e-02 4.3826e-04
5.4300e+00 -5.6381e-02 -5.9871e-02 -5.6325e-02 1.8941e-02 4.3960e-04 2.6259e-08 1.8941e-02 4.3960e-04
5.4400e+00 -5.6381e-02 -5.9990e-02 -5.6324e-02 1.9352e-02 4.4244e-04 2.6460e-08 1.9352e-02 4.4243e-04
5.4500e+00 -5.6381e-02 -6.0112e-02 -5.6323e-02 1.9773e-02 4.4548e-04 2.6663e-08 1.9773e-02 4.4547e-04
5.4600e+00 -5.6381e-02 -6.0236e-02 -5.6322e-02 2.0230e-02 4.4925e-04 2.6867e-08 2.0230e-02 4.4924e-04
5.4700e+00 -5.6381e-02 -6.0363e-02 -5.6322e-02 2.0732e-02 4.4990e-04 2.7072e-08 2.0732e-02 4.4989e-04
5.4800e+00 -5.6381e-02 -6.0494e-02 -5.6321e-02 2.1246e-02 4.5302e-04 2.7279e-08 2.1246e-02 4.5301e-04
5.4900e+00 -5.6381e-02 -6.0627e-02 -5.6320e-02 2.1773e-02 4.5550e-04 2.7487e-08 2.1773e-02 4.5549e-04
5.5000e+00 -5.6381e-02 -6.0763e-02 -5.6319e-02 2.2312e-02 4.5806e-04 2.7696e-08 2.2312e-02 4.5805e-04
5.5100e+00 -5.6381e-02 -6.0903e-02 -5.6317e-02 2.2864e-02 4.6075e-04 2.7907e-08 2.2864e-02 4.6074e-04
5.5200e+00 -5.6381e-02 -6.1045e-02 -5.6316e-02 2.3428e-02 4.6341e-04 2.8119e-08 2.3428e-02 4.6340e-04
5.5300e+00 -5.6381e-02 -6.1191e-02 -5.6315e-02 2.4005e-02 4.6533e-04 2.8332e-08 2.4005e-02 4.6532e-04
5.5400e+00 -5.6381e-02 -6.1339e-02 -5.6314e-02 2.4595e-02 4.6872e-04 2.8546e-08 2.4595e-02 4.6871e-04
5.5500e+00 -5.6381e-02 -6.1491e-02 -5.6313e-02 2.5197e-02 4.7133e-04 2.8762e-08 2.5197e-02 4.7133e-04
5.5600e+00 -5.6381e-02 -6.1647e-02 -5.6311e-02 2.5812e-02 4.7410e-04 2.8978e-08 2.5812e-02 4.7409e-04
5.5700e+00 -5.6381e-02 -6.1805e-02 -5.6310e-02 2.6439e-02 4.7698e-04 2.9196e-08 2.6439e-02 4.7697e-04
5.5800e+00 -5.6381e-02 -6.1967e-02 -5.6308e-02 2.7078e-02 4.7978e-04 2.9415e-08 2.7078e-02 4.7977e-04
5.5900e+00 -5.6381e-02 -6.2131e-02 -5.6307e-02 2.7729e-02 4.8262e-04 2.9635e-08 2.7729e-02 4.8261e-04
5.6000e+00 -5.6381e-02 -6.2299e-02 -5.6305e-02 2.8391e-02 4.8554e-04 2.9856e-08 2.8391e-02 4.8554e-04
5.6100e+00 -5.6381e-02 -6.2471e-02 -5.6304e-02 2.9065e-02 4.8762e-04 3.0078e-08 2.9065e-02 4.8761e-04
5.6200e+00 -5.6381e-02 -6.2645e-02 -5.6302e-02 2.9749e-02 4.9011e-04 3.0301e-08 2.9749e-02 4.9010e-04
5.6300e+00 -5.6381e-02 -6.2823e-02 -5.6300e-02 3.0444e-02 4.9429e-04 3.0525e-08 3.0444e-02 4.9428e-04
5.6400e+00 -5.6381e-02 -6.3003e-02 -5.6299e-02 3.1148e-02 4.9655e-04 3.0750e-08 3.1148e-02 4.9654e-04
5.6500e+00 -5.6381e-02 -6.3187e-02 -5.6297e-02 3.1862e-02 5.0012e-04 3.0975e-08 3.1862e-02 5.0011e-04
5.6600e+00 -5.6381e-02 -6.3374e-02 -5.6295e-02 3.2583e-02 5.0665e-04 3.1202e-08 3.2583e-02 5.0662e-04
5.6700e+00 -5.6381e-02 -6.3564e-02 -5.6294e-02 3.3312e-02 5.1252e-04 3.1429e-08 3.3312e-02 5.1249e-04
5.6800e+00 -5.6381e-02 -6.3756e-02 -5.6292e-02 3.4047e-02 5.1999e-04 3.1657e-08 3.4047e-02 5.1996e-04
5.6900e+00 -5.6381e-02 -6.3951e-02 -5.6289e-02 3.4788e-02 5.2815e-04 3.1886e-08 3.4788e-02 5.2812e-04
5.7000e+00 -5.6381e-02 -6.4149e-02 -5.6288e-02 3.5532e-02 5.3418e-04 3.2116e-08 3.5532e-02 5.3415e-04
5.7100e+00 -5.6381e-02 -6.4349e-02 -5.6286e-02 3.6278e-02 5.4222e-04 3.2346e-08 3.6278e-02 5.4219e-04
5.7200e+00 -5.6381e-02 -6.4551e-02 -5.6283e-02 3.7026e-02 5.5044e-04 3.2577e-08 3.7026e-02 5.5041e-04
5.7300e+00 -5.6381e-02 -6.4755e-02 -5.6281e-02 3.7773e-02 5.5935e-04 3.2808e-08 3.7773e-02 5.5931e-04
5.7400e+00 -5.6381e-02 -6.4961e-02 -5.6279e-02 3.8517e-02 5.6453e-04 3.3040e-08 3.8517e-02 5.6450e-04
5.7500e+00 -5.6381e-02 -6.5168e-02 -5.6277e-02 3.9256e-02 5.7126e-04 3.3273e-08 3.9256e-02 5.7123e-04
5.7600e+00 -5.6381e-02 -6.5377e-02 -5.6275e-02 3.9988e-02 5.7926e-04 3.3506e-08 3.9988e-02 5.7922e-04
5.7700e+00 -5.6381e-02 -6.5585e-02 -5.6273e-02 4.0710e-02 5.8764e-04 3.3740e-08 4.0710e-02 5.8760e-04
5.7800e+00 -5.6381e-02 -6.5795e-02 -5.6271e-02 4.1420e-02 5.9526e-04 3.3974e-08 4.1420e-02 5.9523e-04
5.7900e+00 -5.6381e-02 -6.6004e-02 -5.6268e-02 4.2114e-02 6.0263e-04 3.4209e-08 4.2114e-02 6.0260e-04
5.8000e+00 -5.6381e-02 -6.6212e-02 -5.6266e-02 4.2790e-02 6.1066e-04 3.4444e-08 4.2790e-02 6.1063e-04
5.8100e+00 -5.6381e-02 -6.6419e-02 -5.6264e-02 4.3444e-02 6.1890e-04 3.4679e-08 4.3444e-02 6.1886e-04
5.8200e+00 -5.6381e-02 -6.6624e-02 -5.6262e-02 4.4072e-02 6.2672e-04 3.4914e-08 4.4072e-02 6.2668e-04
5.8300e+00 -5.6381e-02 -6.6827e-02 -5.6259e-02 4.4671e-02 6.3420e-04 3.5150e-08 4.4671e-02 6.3417e-04
5.8400e+00 -5.6381e-02 -6.7027e-02 -5.6257e-02 4.5236e-02 6.4290e-04 3.5386e-08 4.5236e-02 6.4286e-04
5.8500e+00 -5.6381e-02 -6.7223e-02 -5.6254e-02 4.5762e-02 6.5090e-04 3.5622e-08 4.5762e-02 6.5086e-04
5.8600e+00 -5.6381e-02 -6.7414e-02 -5.6252e-02 4.6246e-02 6.5921e-04 3.5859e-08 4.6246e-02 6.5917e-04
5.8700e+00 -5.6381e-02 -6.7599e-02 -5.6249e-02 4.6682e-02 6.6788e-04 3.6095e-08 4.6682e-02 6.6784e-04
5.8800e+00 -5.6381e-02 -6.7778e-02 -5.6247e-02 4.7065e-02 6.7600e-04 3.6332e-08 4.7065e-02 6.7597e-04
5.8900e+00 -5.6381e-02 -6.7949e-02 -5.6244e-02 4.7389e-02 6.8402e-04 3.6569e-08 4.7389e-02 6.8398e-04
5.9000e+00 -5.6381e-02 -6.8111e-02 -5.6241e-02 4.7650e-02 6.9340e-04 3.6806e-08 4.7650e-02 6.9336e-04
5.9100e+00 -5.6381e-02 -6.8264e-02 -5.6239e-02 4.7842e-02 7.0104e-04 3.7042e-08 4.7842e-02 7.0100e-04
5.9200e+00 -5.6381e-02 -6.8406e-02 -5.6237e-02 4.7960e-02 7.1013e-04 3.7279e-08 4.7960e-02 7.1010e-04
5.9300e+00 -5.6381e-02 -6.8536e-02 -5.6234e-02 4.7996e-02 7.1903e-04 3.7516e-08 4.7996e-02 7.1900e-04
5.9400e+00 -5.6381e-02 -6.8653e-02 -5.6231e-02 4.7946e-02 7.2850e-04 3.7752e-08 4.7946e-02 7.2846e-04
5.9500e+00 -5.6381e-02 -6.8755e-02 -5.6229e-02 4.7805e-02 7.3625e-04 3.7988e-08 4.7805e-02 7.3621e-04
5.9600e+00 -5.6381e-02 -6.8842e-02 -5.6226e-02 4.7566e-02 7.4462e-04 3.8224e-08 4.7566e-02 7.4458e-04
5.9700e+00 -5.6381e-02 -6.8912e-02 -5.6223e-02 4.7225e-02 7.5243e-04 3.8460e-08 4.7225e-02 7.5239e-04
5.9800e+00 -5.6381e-02 -6.8964e-02 -5.6221e-02 4.6776e-02 7.6148e-04 3.8696e-08 4.6776e-02 7.6144e-04
5.9900e+00 -5.6381e-02 -6.8997e-02 -5.6218e-02 4.6215e-02 7.7011e-04 3.8931e-08 4.6215e-02 7.7007e-04
6.0000e+00 -5.6381e-02 -6.9010e-02 -5.6215e-02 4.5537e-02 7.7898e-04 3.9166e-08 4.5537e-02 7.7894e-04
6.0100e+00 -5.6381e-02 -6.9002e-02 -5.6213e-02 4.4740e-02 7.8763e-04 3.9401e-08 4.4740e-02 7.8760e-04
6.0200e+00 -5.6381e-02 -6.8971e-02 -5.6210e-02 4.3820e-02 7.9658e-04 3.9635e-08 4.3820e-02 7.9654e-04
6.0300e+00 -5.6381e-02 -6.8918e-02 -5.6207e-02 4.2775e-02 8.0502e-04 3.9868e-08 4.2775e-02 8.0498e-04
6.0400e+00 -5.6381e-02 -6.8840e-02 -5.6204e-02 4.1603e-02 8.1454e-04 4.0102e-08 4.1603e-02 8.1450e-04
6.0500e+00 -5.6381e-02 -6.8739e-02 -5.6201e-02 4.0304e-02 8.2337e-04 4.0334e-08 4.0304e-02 8.2333e-04
6.0600e+00 -5.6381e-02 -6.8613e-02 -5.6199e-02 3.8878e-02 8.3080e-04 4.0566e-08 3.8878e-02 8.3076e-04
6.0700e+00 -5.6381e-02 -6.8461e-02 -5.6196e-02 3.7326e-02 8.4165e-04 4.0798e-08 3.7326e-02 8.4161e-04
6.0800e+00 -5.6381e-02 -6.8285e-02 -5.6193e-02 3.5650e-02 8.4965e-04 4.1029e-08 3.5650e-02 8.4961e-04
6.0900e+00 -5.6381e-02 -6.8084e-02 -5.6191e-02 3.3854e-02 8.5780e-04 4.1259e-08 3.3854e-02 8.5776e-04
6.1000e+00 -5.6381e-02 -6.7858e-02 -5.6187e-02 3.1942e-02 8.6786e-04 4.1488e-08 3.1942e-02 8.6782e-04
6.1100e+00 -5.6381e-02 -6.7608e-02 -5.6185e-02 2.9918e-02 8.7604e-04 4.1717e-08 2.9918e-02 8.7600e-04
6.1200e+00 -5.6381e-02 -6.7334e-02 -5.6182e-02 2.8120e-02 8.8534e-04 4.1945e-08 2.8120e-02 8.8530e-04
6.1300e+00 -5.6381e-02 -6.7038e-02 -5.6180e-02 2.6324e-02 8.9303e-04 4.2172e-08 2.6324e-02 8.9299e-04
6.1400e+00 -5.6381e-02 -6.6719e-02 -5.6177e-02 2.4451e-02 8.9996e-04 4.2398e-08 2.4451e-02 8.9992e-04
6.1500e+00 -5.6381e-02 -6.6380e-02 -5.6176e-02 2.2511e-02 9.0474e-04 4.2623e-08 2.2511e-02 9.0470e-04
6.1600e+00 -5.6381e-02 -6.6022e-02 -5.6174e-02 2.0509e-02 9.1087e-04 4.2847e-08 2.0509e-02 9.1083e-04
6.1700e+00 -5.6381e-02 -6.5645e-02 -5.6172e-02 1.8453e-02 9.1601e-04 4.3070e-08 1.8453e-02 9.1597e-04
6.1800e+00 -5.6381e-02 -6.5252e-02 -5.6171e-02 1.6432e-02 9.1883e-04 4.3293e-08 1.6432e-02 9.1879e-04
6.1900e+00 -5.6381e-02 -6.4844e-02 -5.6171e-02 1.4926e-02 9.2118e-04 4.3514e-08 1.4926e-02 9.2114e-04
6.2000e+00 -5.6381e-02 -6.4422e-02 -5.6170e-02 1.3563e-02 9.2306e-04 4.3734e-08 1.3563e-02 9.2302e-04
6.2100e+00 -5.6381e-02 -6.3989e-02 -5.6169e-02 1.4886e-02 9.2525e-04 4.3953e-08 1.4886e-02 9.2521e-04
6.2200e+00 -5.6381e-02 -6.3545e-02 -5.6169e-02 1.7719e-02 9.2658e-04 4.4171e-08 1.7719e-02 9.2654e-04
6.2300e+00 -5.6381e-02 -6.3092e-02 -5.6169e-02 2.0554e-02 9.2834e-04 4.4387e-08 2.0554e-02 9.2830e-04
6.2400e+00 -5.6381e-02 -6.2632e-02 -5.6168e-02 2.3380e-02 9.2993e-04 4.4602e-08 2.3380e-02 9.2989e-04
6.2500e+00 -5.6381e-02 -6.2167e-02 -5.6168e-02 2.6190e-02 9.3130e-04 4.4816e-08 2.6190e-02 9.3126e-04
6.2600e+00 -5.6381e-02 -6.1698e-02 -5.6168e-02 2.8977e-02 9.3026e-04 4.5029e-08 2.8977e-02 9.3022e-04
6.2700e+00 -5.6381e-02 -6.1226e-02 -5.6167e-02 3.1733e-02 9.3431e-04 4.5240e-08 3.1733e-02 9.3426e-04
6.2800e+00 -5.6381e-02 -6.0752e-02 -5.6166e-02 3.4451e-02 9.3625e-04 4.5450e-08 3.4451e-02 9.3621e-04
6.2900e+00 -5.6381e-02 -6.0278e-02 -5.6166e-02 3.7126e-02 9.3799e-04 4.5659e-08 3.7126e-02 9.3794e-04
6.3000e+00 -5.6381e-02 -5.9804e-02 -5.6165e-02 3.9753e-02 9.3994e-04 4.5866e-08 3.9753e-02 9.3989e-04
6.3100e+00 -5.6381e-02 -5.9333e-02 -5.6165e-02 4.2327e-02 9.4106e-04 4.6071e-08 4.2327e-02 9.4101e-04
6.3200e+00 -5.6381e-02 -5.8864e-02 -5.6164e-02 4.4845e-02 9.4274e-04 4.6275e-08 4.4845e-02 9.4269e-04
6.3300e+00 -5.6381e-02 -5.8398e-02 -5.6164e-02 4.7303e-02 9.4416e-04 4.6478e-08 4.7303e-02 9.4412e-04
6.3400e+00 -5.6381e-02 -5.7936e-02 -5.6164e-02 4.9699e-02 9.4605e-04 4.6679e-08 4.9699e-02 9.4600e-04
6.3500e+00 -5.6381e-02 -5.7479e-02 -5.6163e-02 5.2032e-02 9.4759e-04 4.6878e-08 5.2032e-02 9.4754e-04
6.3600e+00 -5.6381e-02 -5.7027e-02 -5.6163e-02 5.4299e-02 9.4837e-04 4.7075e-08 5.4299e-02 9.4832e-04
6.3700e+00 -5.6381e-02 -5.6580e-02 -5.6162e-02 5.6501e-02 9.5033e-04 4.7271e-08 5.6501e-02 9.5028e-04
6.3800e+00 -5.6381e-02 -5.6139e-02 -5.6162e-02 5.8637e-02 9.5222e-04 4.7465e-08 5.8637e-02 9.5217e-04
6.3900e+00 -5.6381e-02 -5.5704e-02 -5.6161e-02 6.0706e-02 9.5362e-04 4.7657e-08 6.0706e-02 9.5358e-04
6.4000e+00 -5.6381e-02 -5.5275e-02 -5.6161e-02 6.2711e-02 9.5419e-04 4.7847e-08 6.2711e-02 9.5415e-04
6.4100e+00 -5.6381e-02 -5.4852e-02 -5.6161e-02 6.4650e-02 9.5633e-04 4.8036e-08 6.4650e-02 9.5628e-04
6.4200e+00 -5.6381e-02 -5.4435e-02 -5.6161e-02 6.6526e-02 9.5778e-04 4.8223e-08 6.6526e-02 9.5773e-04
6.4300e+00 -5.6381e-02 -5.4024e-02 -5.6160e-02 6.8340e-02 9.5842e-04 4.8407e-08 6.8340e-02 9.5837e-04
6.4400e+00 -5.6381e-02 -5.3619e-02 -5.6160e-02 7.0093e-02 9.6005e-04 4.8590e-08 7.0093e-02 9.6001e-04
6.4500e+00 -5.6381e-02 -5.3220e-02 -5.6160e-02 7.1787e-02 9.6027e-04 4.8771e-08 7.1787e-02 9.6022e-04
6.4600e+00 -5.6381e-02 -5.2826e-02 -5.6160e-02 7.3424e-02 9.6152e-04 4.8949e-08 7.3424e-02 9.6147e-04
6.4700e+00 -5.6381e-02 -5.2438e-02 -5.6159e-02 7.5007e-02 9.6310e-04 4.9126e-08 7.5007e-02 9.6305e-04
6.4800e+00 -5.6381e-02 -5.2056e-02 -5.6159e-02 7.6537e-02 9.6309e-04 4.9301e-08 7.6537e-02 9.6304e-04
6.4900e+00 -5.6381e-02 -5.1678e-02 -5.6159e-02 7.8016e-02 9.6432e-04 4.9473e-08 7.8016e-02 9.6428e-04
6.5000e+00 -5.6381e-02 -5.1305e-02 -5.6160e-02 7.9447e-02 9.6392e-04 4.9644e-08 7.9447e-02 9.6387e-04
6.5100e+00 -5.6381e-02 -5.0937e-02 -5.6159e-02 8.0831e-02 9.6424e-04 4.9812e-08 8.0831e-02 9.6419e-04
6.5200e+00 -5.6381e-02 -5.0573e-02 -5.6159e-02 8.2173e-02 9.6505e-04 4.9978e-08 8.2173e-02 9.6500e-04
6.5300e+00 -5.6381e-02 -5.0213e-02 -5.6160e-02 8.3472e-02 9.6497e-04 5.0141e-08 8.3472e-02 9.6493e-04
6.5400e+00 -5.6381e-02 -4.9857e-02 -5.6160e-02 8.4732e-02 9.6494e-04 5.0303e-08 8.4732e-02 9.6489e-04
6.5500e+00 -5.6381e-02 -4.9504e-02 -5.6160e-02 8.5956e-02 9.6374e-04 5.0462e-08 8.5956e-02 9.6369e-04
6.5600e+00 -5.6381e-02 -4.9154e-02 -5.6160e-02 8.7144e-02 9.6376e-04 5.0619e-08 8.7144e-02 9.6371e-04
6.5700e+00 -5.6381e-02 -4.8807e-02 -5.6161e-02 8.8300e-02 9.6301e-04 5.0773e-08 8.8300e-02 9.6296e-04
6.5800e+00 -5.6381e-02 -4.8462e-02 -5.6161e-02 8.9426e-02 9.6266e-04 5.0926e-08 8.9426e-02 9.6261e-04
6.5900e+00 -5.6381e-02 -4.8120e-02 -5.6162e-02 9.0523e-02 9.6249e-04 5.1075e-08 9.0523e-02 9.6244e-04
6.6000e+00 -5.6381e-02 -4.7780e-02 -5.6162e-02 9.1593e-02 9.6076e-04 5.1223e-08 9.1593e-02 9.6071e-04
6.6100e+00 -5.6381e-02 -4.7441e-02 -5.6163e-02 9.2639e-02 9.5951e-04 5.1367e-08 9.2639e-02 9.5946e-04
6.6200e+00 -5.6381e-02 -4.7104e-02 -5.6164e-02 9.3663e-02 9.5847e-04 5.1510e-08 9.3663e-02 9.5842e-04
6.6300e+00 -5.6381e-02 -4.6768e-02 -5.6164e-02 9.4665e-02 9.5776e-04 5.1650e-08 9.4665e-02 9.5771e-04
6.6400e+00 -5.6381e-02 -4.6433e-02 -5.6165e-02 9.5649e-02 9.5540e-04 5.1787e-08 9.5649e-02 9.5535e-04
6.6500e+00 -5.6381e-02 -4.6098e-02 -5.6166e-02 9.6616e-02 9.5369e-04 5.1922e-08 9.6616e-02 9.5364e-04
6.6600e+00 -5.6381e-02 -4.5764e-02 -5.6167e-02 9.7567e-02 9.5222e-04 5.2054e-08 9.7567e-02 9.5217e-04
6.6700e+00 -5.6381e-02 -4.5430e-02 -5.6168e-02 9.8503e-02 9.4949e-04 5.2183e-08 9.8503e-02 9.4944e-04
6.6800e+00 -5.6381e-02 -4.5096e-02 -5.6169e-02 9.9428e-02 9.4760e-04 5.2310e-08 9.9428e-02 9.4755e-04
6.6900e+00 -5.6381e-02 -4.4761e-02 -5.6170e-02 1.0034e-01 9.4438e-04 5.2434e-08 1.0034e-01 9.4433e-04
6.7000e+00 -5.6381e-02 -4.4426e-02 -5.6172e-02 1.0125e-01 9.4159e-04 5.2556e-08 1.0125e-01 9.4154e-04
6.7100e+00 -5.6381e-02 -4.4090e-02 -5.6173e-02 1.0214e-01 9.3962e-04 5.2675e-08 1.0214e-01 9.3957e-04
6.7200e+00 -5.6381e-02 -4.3753e-02 -5.6174e-02 1.0303e-01 9.3620e-04 5.2791e-08 1.0303e-01 9.3615e-04
6.7300e+00 -5.6381e-02 -4.3415e-02 -5.6175e-02 1.0391e-01 9.3272e-04 5.2905e-08 1.0391e-01 9.3266e-04
6.7400e+00 -5.6381e-02 -4.3075e-02 -5.6177e-02 1.0479e-01 9.2902e-04 5.3015e-08 1.0479e-01 9.2897e-04
6.7500e+00 -5.6381e-02 -4.2734e-02 -5.6178e-02 1.0567e-01 9.2595e-04 5.3123e-08 1.0567e-01 9.2590e-04
6.7600e+00 -5.6381e-02 -4.2391e-02 -5.6180e-02 1.0654e-01 9.2178e-04 5.3228e-08 1.0654e-01 9.2172e-04
6.7700e+00 -5.6381e-02 -4.2046e-02 -5.6182e-02 1.0742e-01 9.1803e-04 5.3331e-08 1.0742e-01 9.1798e-04
6.7800e+00 -5.6381e-02 -4.1699e-02 -5.6183e-02 1.0829e-01 9.1346e-04 5.3430e-08 1.0829e-01 9.1341e-04
6.7900e+00 -5.6381e-02 -4.1349e-02 -5.6185e-02 1.0916e-01 9.0905e-04 5.3527e-08 1.0916e-01 9.0900e-04
6.8000e+00 -5.6381e-02 -4.0997e-02 -5.6186e-02 1.1004e-01 9.0532e-04 5.3621e-08 1.1004e-01 9.0527e-04
6.8100e+00 -5.6381e-02 -4.0643e-02 -5.6189e-02 1.1092e-01 8.9998e-04 5.3711e-08 1.1092e-01 8.9992e-04
6.8200e+00 -5.6381e-02 -4.0285e-02 -5.6190e-02 1.1180e-01 8.9606e-04 5.3799e-08 1.1180e-01 8.9601e-04
6.8300e+00 -5.6381e-02 -3.9925e-02 -5.6193e-02 1.1269e-01 8.8984e-04 5.3885e-08 1.1269e-01 8.8979e-04
6.8400e+00 -5.6381e-02 -3.9562e-02 -5.6194e-02 1.1358e-01 8.8483e-04 5.3967e-08 1.1358e-01 8.8477e-04
6.8500e+00 -5.6381e-02 -3.9195e-02 -5.6196e-02 1.1449e-01 8.7921e-04 5.4046e-08 1.1449e-01 8.7915e-04
6.8600e+00 -5.6381e-02 -3.8825e-02 -5.6198e-02 1.1539e-01 8.7297e-04 5.4122e-08 1.1539e-01 8.7291e-04
6.8700e+00 -5.6381e-02 -3.8451e-02 -5.6199e-02 1.1631e-01 8.6685e-04 5.4196e-08 1.1631e-01 8.6680e-04
6.8800e+00 -5.6381e-02 -3.8074e-02 -5.6201e-02 1.1723e-01 8.6049e-04 5.4266e-08 1.1723e-01 8.6044e-04
6.8900e+00 -5.6381e-02 -3.7694e-02 -5.6204e-02 1.1817e-01 8.5072e-04 5.4333e-08 1.1817e-01 8.5066e-04
6.9000e+00 -5.6381e-02 -3.7309e-02 -5.6206e-02 1.1911e-01 8.4313e-04 5.4398e-08 1.1911e-01 8.4308e-04
6.9100e+00 -5.6381e-02 -3.6920e-02 -5.6208e-02 1.2006e-01 8.3367e-04 5.4459e-08 1.2006e-01 8.3361e-04
6.9200e+00 -5.6381e-02 -3.6528e-02 -5.6210e-02 1.2103e-01 8.2352e-04 5.4518e-08 1.2103e-01 8.2346e-04
6.9300e+00 -5.6381e-02 -3.6131e-02 -5.6212e-02 1.2201e-01 8.1255e-04 5.4573e-08 1.2201e-01 8.1249e-04
6.9400e+00 -5.6381e-02 -3.5730e-02 -5.6215e-02 1.2300e-01 8.0009e-04 5.4625e-08 1.2300e-01 8.0003e-04
6.9500e+00 -5.6381e-02 -3.5324e-02 -5.6217e-02 1.2400e-01 7.8695e-04 5.4675e-08 1.2400e-01 7.8689e-04
6.9600e+00 -5.6381e-02 -3.4914e-02 -5.6220e-02 1.2502e-01 7.7177e-04 5.4721e-08 1.2502e-01 7.7171e-04
6.9700e+00 -5.6381e-02 -3.4500e-02 -5.6222e-02 1.2605e-01 7.5933e-04 5.4764e-08 1.2605e-01 7.5928e-04
6.9800e+00 -5.6381e-02 -3.4081e-02 -5.6224e-02 1.2710e-01 7.4628e-04 5.4804e-08 1.2710e-01 7.4622e-04
6.9900e+00 -5.6381e-02 -3.3657e-02 -5.6226e-02 1.2816e-01 7.3328e-04 5.4841e-08 1.2816e-01 7.3323e-04
7.0000e+00 -5.6381e-02 -3.3228e-02 -5.6227e-02 1.2923e-01 7.2195e-04 5.4876e-08 1.2923e-01 7.2190e-04
7.0100e+00 -5.6381e-02 -3.2795e-02 -5.6228e-02 1.3033e-01 7.1218e-04 5.4907e-08 1.3033e-01 7.1212e-04
7.0200e+00 -5.6381e-02 -3.2356e-02 -5.6231e-02 1.3143e-01 6.9675e-04 5.4935e-08 1.3143e-01 6.9670e-04
7.0300e+00 -5.6381e-02 -3.1913e-02 -5.6232e-02 1.3256e-01 6.8821e-04 5.4959e-08 1.3256e-01 6.8816e-04
7.0400e+00 -5.6381e-02 -3.1465e-02 -5.6233e-02 1.3370e-01 6.7993e-04 5.4981e-08 1.3370e-01 6.7987e-04
7.0500e+00 -5.6381e-02 -3.1011e-02 -5.6235e-02 1.3486e-01 6.6889e-04 5.5000e-08 1.3486e-01 6.6884e-04
7.0600e+00 -5.6381e-02 -3.0552e-02 -5.6237e-02 1.3604e-01 6.5541e-04 5.5016e-08 1.3604e-01 6.5536e-04
7.0700e+00 -5.6381e-02 -3.0088e-02 -5.6239e-02 1.3724e-01 6.4485e-04 5.5028e-08 1.3724e-01 6.4480e-04
7.0800e+00 -5.6381e-02 -2.9619e-02 -5.6239e-02 1.3845e-01 6.3897e-04 5.5038e-08 1.3845e-01 6.3892e-04
7.0900e+00 -5.6381e-02 -2.9144e-02 -5.6241e-02 1.3969e-01 6.3026e-04 5.5044e-08 1.3969e-01 6.3021e-04
7.1000e+00 -5.6381e-02 -2.8664e-02 -5.6242e-02 1.4094e-01 6.2111e-04 5.5048e-08 1.4094e-01 6.2105e-04
7.1100e+00 -5.6381e-02 -2.8179e-02 -5.6242e-02 1.4221e-01 6.1600e-04 5.5048e-08 1.4221e-01 6.1595e-04
7.1200e+00 -5.6381e-02 -2.7688e-02 -5.6243e-02 1.4351e-01 6.0849e-04 5.5046e-08 1.4351e-01 6.0843e-04
7.1300e+00 -5.6381e-02 -2.7191e-02 -5.6245e-02 1.4482e-01 6.0001e-04 5.5040e-08 1.4482e-01 5.9996e-04
7.1400e+00 -5.6381e-02 -2.6689e-02 -5.6245e-02 1.4615e-01 5.9461e-04 5.5031e-08 1.4615e-01 5.9455e-04
7.1500e+00 -5.6381e-02 -2.6182e-02 -5.6246e-02 1.4751e-01 5.8968e-04 5.5020e-08 1.4751e-01 5.8963e-04
7.1600e+00 -5.6381e-02 -2.5669e-02 -5.6246e-02 1.4888e-01 5.8555e-04 5.5005e-08 1.4888e-01 5.8550e-04
7.1700e+00 -5.6381e-02 -2.5150e-02 -5.6247e-02 1.5028e-01 5.7942e-04 5.4987e-08 1.5028e-01 5.7937e-04
7.1800e+00 -5.6381e-02 -2.4626e-02 -5.6247e-02 1.5169e-01 5.7548e-04 5.4966e-08 1.5169e-01 5.7542e-04
7.1900e+00 -5.6381e-02 -2.4096e-02 -5.6247e-02 1.5313e-01 5.7263e-04 5.4942e-08 1.5313e-01 5.7258e-04
7.2000e+00 -5.6381e-02 -2.3561e-02 -5.6248e-02 1.5459e-01 5.6921e-04 5.4916e-08 1.5459e-01 5.6915e-04
7.2100e+00 -5.6381e-02 -2.3020e-02 -5.6248e-02 1.5607e-01 5.6578e-04 5.4886e-08 1.5607e-01 5.6572e-04
7.2200e+00 -5.6381e-02 -2.2473e-02 -5.6248e-02 1.5757e-01 5.6195e-04 5.4853e-08 1.5757e-01 5.6189e-04
7.2300e+00 -5.6381e-02 -2.1921e-02 -5.6249e-02 1.5909e-01 5.5749e-04 5.4817e-08 1.5909e-01 5.5744e-04
7.2400e+00 -5.6381e-02 -2.1364e-02 -5.6249e-02 1.6063e-01 5.5543e-04 5.4779e-08 1.6063e-01 5.5538e-04
7.2500e+00 -5.6381e-02 -2.0801e-02 -5.6250e-02 1.6220e-01 5.5120e-04 5.4737e-08 1.6220e-01 5.5115e-04
7.2600e+00 -5.6381e-02 -2.0232e-02 -5.6250e-02 1.6378e-01 5.4824e-04 5.4692e-08 1.6378e-01 5.4822e-04
7.2700e+00 -5.6381e-02 -1.9658e-02 -5.6250e-02 1.6539e-01 5.4735e-04 5.4645e-08 1.6539e-01 5.4733e-04
7.2800e+00 -5.6381e-02 -1.9078e-02 -5.6250e-02 1.6702e-01 5.4676e-04 5.4595e-08 1.6702e-01 5.4674e-04
7.2900e+00 -5.6381e-02 -1.8493e-02 -5.6250e-02 1.6867e-01 5.4613e-04 5.4541e-08 1.6867e-01 5.4611e-04
7.3000e+00 -5.6381e-02 -1.7903e-02 -5.6250e-02 1.7034e-01 5.4481e-04 5.4485e-08 1.7034e-01 5.4479e-04
7.3100e+00 -5.6381e-02 -1.7308e-02 -5.6250e-02 1.7203e-01 5.4439e-04 5.4426e-08 1.7203e-01 5.4438e-04
7.3200e+00 -5.6381e-02 -1.6707e-02 -5.6250e-02 1.7374e-01 5.4412e-04 5.4365e-08 1.7374e-01 5.4411e-04
7.3300e+00 -5.6381e-02 -1.6102e-02 -5.6249e-02 1.7547e-01 5.4359e-04 5.4300e-08 1.7547e-01 5.4357e-04
7.3400e+00 -5.6381e-02 -1.5491e-02 -5.6250e-02 1.7723e-01 5.4408e-04 5.4233e-08 1.7723e-01 5.4406e-04
7.3500e+00 -5.6381e-02 -1.4876e-02 -5.6249e-02 1.7900e-01 5.4444e-04 5.4162e-08 1.7900e-01 5.4442e-04
7.3600e+00 -5.6381e-02 -1.4256e-02 -5.6249e-02 1.8079e-01 5.4368e-04 5.4090e-08 1.8079e-01 5.4367e-04
7.3700e+00 -5.6381e-02 -1.3631e-02 -5.6249e-02 1.8260e-01 5.4451e-04 5.4014e-08 1.8260e-01 5.4449e-04
7.3800e+00 -5.6381e-02 -1.3002e-02 -5.6248e-02 1.8443e-01 5.4567e-04 5.3935e-08 1.8443e-01 5.4565e-04
7.3900e+00 -5.6381e-02 -1.2369e-02 -5.6248e-02 1.8628e-01 5.4422e-04 5.3854e-08 1.8628e-01 5.4420e-04
7.4000e+00 -5.6381e-02 -1.1731e-02 -5.6248e-02 1.8814e-01 5.4471e-04 5.3771e-08 1.8814e-01 5.4469e-04
7.4100e+00 -5.6381e-02 -1.1090e-02 -5.6248e-02 1.9003e-01 5.4527e-04 5.3684e-08 1.9003e-01 5.4525e-04
7.4200e+00 -5.6381e-02 -1.0445e-02 -5.6247e-02 1.9193e-01 5.4644e-04 5.3595e-08 1.9193e-01 5.4642e-04
7.4300e+00 -5.6381e-02 -9.7963e-03 -5.6247e-02 1.9384e-01 5.4702e-04 5.3503e-08 1.9384e-01 5.4700e-04
7.4400e+00 -5.6381e-02 -9.1445e-03 -5.6247e-02 1.9577e-01 5.4784e-04 5.3409e-08 1.9577e-01 5.4782e-04
7.4500e+00 -5.6381e-02 -8.4897e-03 -5.6246e-02 1.9772e-01 5.4778e-04 5.3312e-08 1.9772e-01 5.4776e-04
7.4600e+00 -5.6381e-02 -7.8321e-03 -5.6246e-02 1.9968e-01 5.5253e-04 5.3213e-08 1.9968e-01 5.5248e-04
7.4700e+00 -5.6381e-02 -7.1722e-03 -5.6246e-02 2.0165e-01 5.4941e-04 5.3111e-08 2.0165e-01 5.4939e-04
7.4800e+00 -5.6381e-02 -6.5102e-03 -5.6245e-02 2.0364e-01 5.5596e-04 5.3006e-08 2.0364e-01 5.5591e-04
7.4900e+00 -5.6381e-02 -5.8465e-03 -5.6245e-02 2.0563e-01 5.5328e-04 5.2899e-08 2.0563e-01 5.5323e-04
7.5000e+00 -5.6381e-02 -5.1815e-03 -5.6244e-02 2.0764e-01 5.5568e-04 5.2790e-08 2.0764e-01 5.5563e-04
7.5100e+00 -5.6381e-02 -4.5155e-03 -5.6244e-02 2.0966e-01 5.5700e-04 5.2678e-08 2.0966e-01 5.5695e-04
7.5200e+00 -5.6381e-02 -3.8489e-03 -5.6244e-02 2.1168e-01 5.6005e-04 5.2564e-08 2.1168e-01 5.6000e-04
7.5300e+00 -5.6381e-02 -3.1825e-03 -5.6243e-02 2.1371e-01 5.6166e-04 5.2447e-08 2.1371e-01 5.6161e-04
7.5400e+00 -5.6381e-02 -2.5169e-03 -5.6243e-02 2.1575e-01 5.6708e-04 5.2328e-08 2.1575e-01 5.6703e-04
7.5500e+00 -5.6381e-02 -1.8526e-03 -5.6242e-02 2.1779e-01 5.6939e-04 5.2207e-08 2.1779e-01 5.6934e-04
7.5600e+00 -5.6381e-02 -1.1895e-03 -5.6242e-02 2.1983e-01 5.6871e-04 5.2083e-08 2.1983e-01 5.6865e-04
7.5700e+00 -5.6381e-02 -5.2826e-04 -5.6241e-02 2.2187e-01 5.7187e-04 5.1957e-08 2.2187e-01 5.7182e-04
7.5800e+00 -5.6381e-02 1.2971e-04 -5.6241e-02 2.2391e-01 5.7186e-04 5.1829e-08 2.2391e-01 5.7181e-04
7.5900e+00 -5.6381e-02 7.8269e-04 -5.6241e-02 2.2595e-01 5.7793e-04 5.1699e-08 2.2595e-01 5.7788e-04
7.6000e+00 -5.6381e-02 1.4302e-03 -5.6241e-02 2.2798e-01 5.7737e-04 5.1567e-08 2.2798e-01 5.7732e-04
7.6100e+00 -5.6381e-02 2.0730e-03 -5.6241e-02 2.3001e-01 5.8171e-04 5.1432e-08 2.3001e-01 5.8166e-04
7.6200e+00 -5.6381e-02 2.7114e-03 -5.6239e-02 2.3203e-01 5.8877e-04 5.1295e-08 2.3203e-01 5.8872e-04
7.6300e+00 -5.6381e-02 3.3427e-03 -5.6239e-02 2.3404e-01 5.8777e-04 5.1157e-08 2.3404e-01 5.8772e-04
7.6400e+00 -5.6381e-02 3.9623e-03 -5.6239e-02 2.3662e-01 5.8516e-04 5.1016e-08 2.3662e-01 5.8511e-04
7.6500e+00 -5.6381e-02 4.5686e-03 -5.6238e-02 2.4225e-01 5.8823e-04 5.0873e-08 2.4225e-01 5.8818e-04
7.6600e+00 -5.6381e-02 5.1642e-03 -5.6239e-02 2.4805e-01 5.8833e-04 5.0728e-08 2.4805e-01 5.8828e-04
7.6700e+00 -5.6381e-02 5.7523e-03 -5.6239e-02 2.5404e-01 5.9079e-04 5.0581e-08 2.5404e-01 5.9074e-04
7.6800e+00 -5.6381e-02 6.3303e-03 -5.6238e-02 2.6025e-01 5.9395e-04 5.0432e-08 2.6025e-01 5.9390e-04
7.6900e+00 -5.6381e-02 6.8886e-03 -5.6238e-02 2.6669e-01 5.9245e-04 5.0282e-08 2.6669e-01 5.9240e-04
7.7000e+00 -5.6381e-02 7.4198e-03 -5.6238e-02 2.7333e-01 5.9175e-04 5.0129e-08 2.7333e-01 5.9170e-04
7.7100e+00 -5.6381e-02 7.9258e-03 -5.6238e-02 2.8015e-01 5.9045e-04 4.9975e-08 2.8015e-01 5.9040e-04
7.7200e+00 -5.6381e-02 8.4165e-03 -5.6237e-02 2.8717e-01 5.9383e-04 4.9818e-08 2.8717e-01 5.9378e-04
7.7300e+00 -5.6381e-02 8.8960e-03 -5.6237e-02 2.9445e-01 5.9346e-04 4.9661e-08 2.9445e-01 5.9341e-04
7.7400e+00 -5.6381e-02 9.3531e-03 -5.6237e-02 3.0204e-01 5.9342e-04 4.9501e-08 3.0204e-01 5.9337e-04
7.7500e+00 -5.6381e-02 9.7673e-03 -5.6237e-02 3.0993e-01 5.9122e-04 4.9339e-08 3.0993e-01 5.9117e-04
7.7600e+00 -5.6381e-02 1.0127e-02 -5.6237e-02 3.1801e-01 5.9012e-04 4.9176e-08 3.1801e-01 5.9007e-04
7.7700e+00 -5.6381e-02 1.0442e-02 -5.6237e-02 3.2625e-01 5.8992e-04 4.9012e-08 3.2625e-01 5.8987e-04
7.7800e+00 -5.6381e-02 1.0734e-02 -5.6237e-02 3.3471e-01 5.8821e-04 4.8845e-08 3.3471e-01 5.8816e-04
7.7900e+00 -5.6381e-02 1.1012e-02 -5.6237e-02 3.4358e-01 5.8650e-04 4.8677e-08 3.4358e-01 5.8645e-04
7.8000e+00 -5.6381e-02 1.1250e-02 -5.6237e-02 3.5294e-01 5.9054e-04 4.8508e-08 3.5294e-01 5.9049e-04
7.8100e+00 -5.6381e-02 1.1402e-02 -5.6237e-02 3.6266e-01 5.8463e-04 4.8337e-08 3.6266e-01 5.8459e-04
7.8200e+00 -5.6381e-02 1.1444e-02 -5.6237e-02 3.7248e-01 5.8319e-04 4.8164e-08 3.7248e-01 5.8314e-04
7.8300e+00 -5.6381e-02 1.1400e-02 -5.6237e-02 3.8229e-01 5.8197e-04 4.7990e-08 3.8229e-01 5.8192e-04
7.8400e+00 -5.6381e-02 1.1323e-02 -5.6237e-02 3.9235e-01 5.7808e-04 4.7815e-08 3.9235e-01 5.7803e-04
7.8500e+00 -5.6381e-02 1.1232e-02 -5.6237e-02 4.0310e-01 5.7505e-04 4.7639e-08 4.0310e-01 5.7500e-04
7.8600e+00 -5.6381e-02 1.1074e-02 -5.6237e-02 4.1467e-01 5.7364e-04 4.7461e-08 4.1467e-01 5.7359e-04
7.8700e+00 -5.6381e-02 1.0755e-02 -5.6237e-02 4.2666e-01 5.7098e-04 4.7281e-08 4.2666e-01 5.7094e-04
7.8800e+00 -5.6381e-02 1.0218e-02 -5.6237e-02 4.3844e-01 5.6830e-04 4.7101e-08 4.3844e-01 5.6825e-04
7.8900e+00 -5.6381e-02 9.5052e-03 -5.6237e-02 4.4981e-01 5.6474e-04 4.6919e-08 4.4981e-01 5.6470e-04
7.9000e+00 -5.6381e-02 8.7185e-03 -5.6237e-02 4.6136e-01 5.6220e-04 4.6736e-08 4.6136e-01 5.6215e-04
7.9100e+00 -5.6381e-02 7.9108e-03 -5.6237e-02 4.7398e-01 5.5850e-04 4.6552e-08 4.7398e-01 5.5845e-04
7.9200e+00 -5.6381e-02 7.0059e-03 -5.6238e-02 4.8801e-01 5.5553e-04 4.6366e-08 4.8801e-01 5.5549e-04
7.9300e+00 -5.6381e-02 5.8300e-03 -5.6238e-02 5.0268e-01 5.5213e-04 4.6180e-08 5.0268e-01 5.5208e-04
7.9400e+00 -5.6381e-02 4.2450e-03 -5.6238e-02 5.1662e-01 5.5040e-04 4.5993e-08 5.1662e-01 5.5038e-04
7.9500e+00 -5.6381e-02 2.2702e-03 -5.6238e-02 5.2917e-01 5.4948e-04 4.5804e-08 5.2917e-01 5.4946e-04
7.9600e+00 -5.6381e-02 6.5859e-05 -5.6238e-02 5.4120e-01 5.4740e-04 4.5615e-08 5.4120e-01 5.4738e-04
7.9700e+00 -5.6381e-02 -2.2281e-03 -5.6238e-02 5.5458e-01 5.4579e-04 4.5424e-08 5.5458e-01 5.4576e-04
7.9800e+00 -5.6381e-02 -4.6629e-03 -5.6238e-02 5.7035e-01 5.4493e-04 4.5233e-08 5.7035e-01 5.4491e-04
7.9900e+00 -5.6381e-02 -7.5045e-03 -5.6238e-02 5.8750e-01 5.4245e-04 4.5041e-08 5.8750e-01 5.4243e-04
8.0000e+00 -5.6381e-02 -1.1061e-02 -5.6238e-02 6.0341e-01 5.4094e-04 4.4848e-08 6.0341e-01 5.4091e-04
8.0100e+00 -5.6381e-02 -1.5443e-02 -5.6239e-02 6.1615e-01 5.3978e-04 4.4654e-08 6.1615e-01 5.3976e-04
8.0200e+00 -5.6381e-02 -2.0484e-02 -5.6239e-02 6.2636e-01 5.3757e-04 4.4459e-08 6.2636e-01 5.3755e-04
8.0300e+00 -5.6381e-02 -2.5930e-02 -5.6239e-02 6.3689e-01 5.3495e-04 4.4264e-08 6.3689e-01 5.3493e-04
8.0400e+00 -5.6381e-02 -3.1730e-02 -5.6239e-02 6.5032e-01 5.3439e-04 4.4068e-08 6.5032e-01 5.3437e-04
8.0500e+00 -5.6381e-02 -3.8183e-02 -5.6239e-02 6.6660e-01 5.3280e-04 4.3871e-08 6.6660e-01 5.3277e-04
8.0600e+00 -5.6381e-02 -4.5787e-02 -5.6239e-02 6.8248e-01 5.3093e-04 4.3674e-08 6.8248e-01 5.3091e-04
8.0700e+00 -5.6381e-02 -5.4904e-02 -5.6239e-02 6.9361e-01 5.2912e-04 4.3476e-08 6.9361e-01 5.2910e-04
8.0800e+00 -5.6381e-02 -6.5527e-02 -5.6239e-02 6.9819e-01 5.2741e-04 4.3277e-08 6.9819e-01 5.2739e-04
8.0900e+00 -5.6381e-02 -7.7399e-02 -5.6239e-02 6.9863e-01 5.2557e-04 4.3078e-08 6.9863e-01 5.2554e-04
8.1000e+00 -5.6381e-02 -9.0386e-02 -5.6239e-02 6.9964e-01 5.2405e-04 4.2878e-08 6.9964e-01 5.2403e-04
8.1100e+00 -5.6381e-02 -1.0478e-01 -5.6239e-02 7.0413e-01 5.2209e-04 4.2678e-08 7.0413e-01 5.2206e-04
8.1200e+00 -5.6381e-02 -1.2124e-01 -5.6240e-02 7.1059e-01 5.2008e-04 4.2478e-08 7.1059e-01 5.2006e-04
8.1300e+00 -5.6381e-02 -1.4036e-01 -5.6240e-02 7.1347e-01 5.1896e-04 4.2277e-08 7.1347e-01 5.1894e-04
8.1400e+00 -5.6381e-02 -1.6218e-01 -5.6240e-02 7.0699e-01 5.1724e-04 4.2076e-08 7.0699e-01 5.1722e-04
8.1500e+00 -5.6381e-02 -1.8628e-01 -5.6240e-02 6.8971e-01 5.1523e-04 4.1874e-08 6.8971e-01 5.1520e-04
8.1600e+00 -5.6381e-02 -2.1244e-01 -5.6240e-02 6.6568e-01 5.1452e-04 4.1672e-08 6.6568e-01 5.1449e-04
8.1700e+00 -5.6381e-02 -2.4134e-01 -5.6240e-02 6.4090e-01 5.1306e-04 4.1470e-08 6.4090e-01 5.1304e-04
8.1800e+00 -5.6381e-02 -2.7446e-01 -5.6240e-02 6.1849e-01 5.1137e-04 4.1268e-08 6.1849e-01 5.1135e-04
8.1900e+00 -5.6381e-02 -3.1303e-01 -5.6240e-02 5.9628e-01 5.1120e-04 4.1065e-08 5.9628e-01 5.1117e-04
8.2000e+00 -5.6381e-02 -3.5675e-01 -5.6240e-02 6.0086e-01 5.0975e-04 4.0862e-08 6.0086e-01 5.0973e-04
8.2100e+00 -5.6381e-02 -4.0342e-01 -5.6240e-02 6.5922e-01 5.0871e-04 4.0659e-08 6.5922e-01 5.0869e-04
8.2200e+00 -5.6381e-02 -4.5054e-01 -5.6240e-02 7.1406e-01 5.0759e-04 4.0456e-08 7.1406e-01 5.0757e-04
8.2300e+00 -5.6381e-02 -4.9799e-01 -5.6240e-02 7.6710e-01 5.0679e-04 4.0253e-08 7.6710e-01 5.0677e-04
8.2400e+00 -5.6381e-02 -5.4899e-01 -5.6240e-02 8.2419e-01 5.0591e-04 4.0050e-08 8.2419e-01 5.0589e-04
8.2500e+00 -5.6381e-02 -6.0825e-01 -5.6240e-02 8.9098e-01 5.0418e-04 3.9847e-08 8.9098e-01 5.0416e-04
8.2600e+00 -5.6381e-02 -6.7811e-01 -5.6240e-02 9.6791e-01 5.0387e-04 3.9644e-08 9.6791e-01 5.0385e-04
8.2700e+00 -5.6381e-02 -7.5536e-01 -5.6241e-02 1.0476e+00 5.0256e-04 3.9441e-08 1.0476e+00 5.0254e-04
8.2800e+00 -5.6381e-02 -8.3148e-01 -5.6241e-02 1.1181e+00 5.0196e-04 3.9238e-08 1.1181e+00 5.0194e-04
8.2900e+00 -5.6381e-02 -8.9813e-01 -5.6240e-02 1.1709e+00 5.0122e-04 3.9035e-08 1.1709e+00 5.0120e-04
8.3000e+00 -5.6381e-02 -9.5434e-01 -5.6241e-02 1.2249e+00 5.0121e-04 3.8833e-08 1.2249e+00 5.0119e-04
8.3100e+00 -5.6381e-02 -1.0079e+00 -5.6240e-02 1.2760e+00 4.9927e-04 3.8630e-08 1.2760e+00 4.9925e-04
8.3200e+00 -5.6381e-02 -1.0691e+00 -5.6240e-02 1.3368e+00 4.9940e-04 3.8428e-08 1.3368e+00 4.9938e-04
8.3300e+00 -5.6381e-02 -1.1428e+00 -5.6241e-02 1.4114e+00 4.9835e-04 3.8226e-08 1.4114e+00 4.9833e-04
8.3400e+00 -5.6381e-02 -1.2233e+00 -5.6241e-02 1.4905e+00 4.9803e-04 3.8024e-08 1.4905e+00 4.9801e-04
8.3500e+00 -5.6381e-02 -1.2967e+00 -5.6241e-02 1.5564e+00 4.9751e-04 3.7823e-08 1.5564e+00 4.9748e-04
8.3600e+00 -5.6381e-02 -1.3497e+00 -5.6241e-02 1.5949e+00 4.9736e-04 3.7622e-08 1.5949e+00 4.9734e-04
8.3700e+00 -5.6381e-02 -1.3799e+00 -5.6241e-02 1.6063e+00 4.9695e-04 3.7421e-08 1.6063e+00 4.9693e-04
8.3800e+00 -5.6381e-02 -1.3970e+00 -5.6241e-02 1.6050e+00 4.9762e-04 3.7220e-08 1.6050e+00 4.9760e-04
8.3900e+00 -5.6381e-02 -1.4151e+00 -5.6241e-02 1.6074e+00 4.9696e-04 3.7021e-08 1.6074e+00 4.9694e-04
8.4000e+00 -5.6381e-02 -1.4420e+00 -5.6241e-02 1.6208e+00 4.9720e-04 3.6821e-08 1.6208e+00 4.9718e-04
8.4100e+00 -5.6381e-02 -1.4741e+00 -5.6241e-02 1.6392e+00 4.9712e-04 3.6622e-08 1.6392e+00 4.9710e-04
8.4200e+00 -5.6381e-02 -1.5001e+00 -5.6241e-02 1.6483e+00 4.9687e-04 3.6424e-08 1.6483e+00 4.9684e-04
8.4300e+00 -5.6381e-02 -1.5090e+00 -5.6241e-02 1.6369e+00 4.9663e-04 3.6226e-08 1.6369e+00 4.9661e-04
8.4400e+00 -5.6381e-02 -1.4986e+00 -5.6241e-02 1.6046e+00 4.9755e-04 3.6028e-08 1.6046e+00 4.9752e-04
8.4500e+00 -5.6381e-02 -1.4763e+00 -5.6241e-02 1.5687e+00 4.9684e-04 3.5832e-08 1.5687e+00 4.9681e-04
8.4600e+00 -5.6381e-02 -1.4527e+00 -5.6241e-02 1.6215e+00 4.9816e-04 3.5636e-08 1.6215e+00 4.9813e-04
8.4700e+00 -5.6381e-02 -1.4352e+00 -5.6241e-02 1.6659e+00 4.9787e-04 3.5440e-08 1.6659e+00 4.9784e-04
8.4800e+00 -5.6381e-02 -1.4228e+00 -5.6241e-02 1.7082e+00 4.9829e-04 3.5245e-08 1.7082e+00 4.9826e-04
8.4900e+00 -5.6381e-02 -1.4086e+00 -5.6241e-02 1.7488e+00 4.9901e-04 3.5051e-08 1.7488e+00 4.9898e-04
8.5000e+00 -5.6381e-02 -1.3854e+00 -5.6241e-02 1.7849e+00 4.9908e-04 3.4858e-08 1.7849e+00 4.9905e-04
8.5100e+00 -5.6381e-02 -1.3512e+00 -5.6241e-02 1.8143e+00 5.0056e-04 3.4665e-08 1.8143e+00 5.0054e-04
8.5200e+00 -5.6381e-02 -1.3103e+00 -5.6241e-02 1.8370e+00 5.0062e-04 3.4473e-08 1.8370e+00 5.0060e-04
8.5300e+00 -5.6381e-02 -1.2701e+00 -5.6241e-02 1.8536e+00 4.9921e-04 3.4282e-08 1.8536e+00 4.9919e-04
8.5400e+00 -5.6381e-02 -1.2361e+00 -5.6241e-02 1.8632e+00 5.0086e-04 3.4092e-08 1.8632e+00 5.0084e-04
8.5500e+00 -5.6381e-02 -1.2094e+00 -5.6241e-02 1.8631e+00 5.0246e-04 3.3903e-08 1.8631e+00 5.0243e-04
8.5600e+00 -5.6381e-02 -1.1859e+00 -5.6241e-02 1.8505e+00 5.0430e-04 3.3714e-08 1.8505e+00 5.0428e-04
8.5700e+00 -5.6381e-02 -1.1594e+00 -5.6241e-02 1.8261e+00 5.0641e-04 3.3527e-08 1.8261e+00 5.0638e-04
8.5800e+00 -5.6381e-02 -1.1262e+00 -5.6242e-02 1.7953e+00 5.0728e-04 3.3340e-08 1.7953e+00 5.0726e-04
8.5900e+00 -5.6381e-02 -1.0867e+00 -5.6242e-02 1.7659e+00 5.0929e-04 3.3154e-08 1.7659e+00 5.0926e-04
8.6000e+00 -5.6381e-02 -1.0456e+00 -5.6242e-02 1.7440e+00 5.1184e-04 3.2970e-08 1.7440e+00 5.1182e-04
8.6100e+00 -5.6381e-02 -1.0078e+00 -5.6242e-02 1.7310e+00 5.1366e-04 3.2786e-08 1.7310e+00 5.1364e-04
8.6200e+00 -5.6381e-02 -9.7650e-01 -5.6242e-02 1.7225e+00 5.1516e-04 3.2603e-08 1.7225e+00 5.1513e-04
8.6300e+00 -5.6381e-02 -9.5171e-01 -5.6242e-02 1.7100e+00 5.1553e-04 3.2422e-08 1.7100e+00 5.1551e-04
8.6400e+00 -5.6381e-02 -9.3033e-01 -5.6242e-02 1.6855e+00 5.1735e-04 3.2241e-08 1.6855e+00 5.1733e-04
8.6500e+00 -5.6381e-02 -9.0812e-01 -5.6243e-02 1.6462e+00 5.1899e-04 3.2062e-08 1.6462e+00 5.1897e-04
8.6600e+00 -5.6381e-02 -8.8222e-01 -5.6243e-02 1.5969e+00 5.1497e-04 3.1883e-08 1.5969e+00 5.1494e-04
8.6700e+00 -5.6381e-02 -8.5261e-01 -5.6243e-02 1.5473e+00 5.2131e-04 3.1706e-08 1.5473e+00 5.2129e-04
8.6800e+00 -5.6381e-02 -8.2160e-01 -5.6243e-02 1.5061e+00 5.2514e-04 3.1530e-08 1.5061e+00 5.2512e-04
8.6900e+00 -5.6381e-02 -7.9214e-01 -5.6244e-02 1.4773e+00 5.2736e-04 3.1355e-08 1.4773e+00 5.2734e-04
8.7000e+00 -5.6381e-02 -7.6625e-01 -5.6244e-02 1.4588e+00 5.2965e-04 3.1182e-08 1.4588e+00 5.2963e-04
8.7100e+00 -5.6381e-02 -7.4432e-01 -5.6245e-02 1.4437e+00 5.3302e-04 3.1009e-08 1.4437e+00 5.3299e-04
8.7200e+00 -5.6381e-02 -7.2520e-01 -5.6244e-02 1.4237e+00 5.3744e-04 3.0838e-08 1.4237e+00 5.3742e-04
8.7300e+00 -5.6381e-02 -7.0699e-01 -5.6245e-02 1.3931e+00 5.3466e-04 3.0668e-08 1.3931e+00 5.3463e-04
8.7400e+00 -5.6381e-02 -6.8818e-01 -5.6246e-02 1.3519e+00 5.3749e-04 3.0500e-08 1.3519e+00 5.3747e-04
8.7500e+00 -5.6381e-02 -6.6843e-01 -5.6246e-02 1.3057e+00 5.4151e-04 3.0332e-08 1.3057e+00 5.4148e-04
8.7600e+00 -5.6381e-02 -6.4842e-01 -5.6246e-02 1.2619e+00 5.4533e-04 3.0166e-08 1.2619e+00 5.4531e-04
8.7700e+00 -5.6381e-02 -6.2915e-01 -5.6247e-02 1.2261e+00 5.4731e-04 3.0001e-08 1.2261e+00 5.4728e-04
8.7800e+00 -5.6381e-02 -6.1113e-01 -5.6248e-02 1.1997e+00 5.5215e-04 2.9838e-08 1.1997e+00 5.5213e-04
8.7900e+00 -5.6381e-02 -5.9417e-01 -5.6248e-02 1.1799e+00 5.5597e-04 2.9676e-08 1.1799e+00 5.5594e-04
8.8000e+00 -5.6381e-02 -5.7756e-01 -5.6249e-02 1.1613e+00 5.6041e-04 2.9516e-08 1.1613e+00 5.6038e-04
8.8100e+00 -5.6381e-02 -5.6070e-01 -5.6250e-02 1.1390e+00 5.5933e-04 2.9357e-08 1.1390e+00 5.5930e-04
8.8200e+00 -5.6381e-02 -5.4358e-01 -5.6250e-02 1.1104e+00 5.6573e-04 2.9199e-08 1.1104e+00 5.6571e-04
8.8300e+00 -5.6381e-02 -5.2700e-01 -5.6250e-02 1.0765e+00 5.7118e-04 2.9043e-08 1.0765e+00 5.7115e-04
8.8400e+00 -5.6381e-02 -5.1215e-01 -5.6251e-02 1.0411e+00 5.7486e-04 2.8888e-08 1.0411e+00 5.7484e-04
8.8500e+00 -5.6381e-02 -4.9990e-01 -5.6252e-02 1.0082e+00 5.7749e-04 2.8735e-08 1.0082e+00 5.7747e-04
8.8600e+00 -5.6381e-02 -4.9010e-01 -5.6253e-02 9.8041e-01 5.8071e-04 2.8583e-08 9.8041e-01 5.8068e-04
8.8700e+00 -5.6381e-02 -4.8144e-01 -5.6254e-02 9.5747e-01 5.8513e-04 2.8433e-08 9.5747e-01 5.8511e-04
8.8800e+00 -5.6381e-02 -4.7193e-01 -5.6254e-02 9.3701e-01 5.9210e-04 2.8284e-08 9.3701e-01 5.9208e-04
8.8900e+00 -5.6381e-02 -4.5986e-01 -5.6255e-02 9.1600e-01 5.9541e-04 2.8137e-08 9.1600e-01 5.9538e-04
8.9000e+00 -5.6381e-02 -4.4470e-01 -5.6256e-02 8.9242e-01 6.0233e-04 2.7991e-08 8.9242e-01 6.0231e-04
8.9100e+00 -5.6381e-02 -4.2753e-01 -5.6257e-02 8.6614e-01 6.0796e-04 2.7847e-08 8.6614e-01 6.0794e-04
8.9200e+00 -5.6381e-02 -4.1064e-01 -5.6258e-02 8.3881e-01 6.1438e-04 2.7704e-08 8.3881e-01 6.1436e-04
8.9300e+00 -5.6381e-02 -3.9668e-01 -5.6259e-02 8.1282e-01 6.1823e-04 2.7564e-08 8.1282e-01 6.1820e-04
8.9400e+00 -5.6381e-02 -3.8752e-01 -5.6260e-02 7.8999e-01 6.2247e-04 2.7424e-08 7.8999e-01 6.2244e-04
8.9500e+00 -5.6381e-02 -3.8331e-01 -5.6261e-02 7.7058e-01 6.2983e-04 2.7287e-08 7.7058e-01 6.2981e-04
8.9600e+00 -5.6381e-02 -3.8215e-01 -5.6262e-02 7.5299e-01 6.3266e-04 2.7151e-08 7.5299e-01 6.3263e-04
8.9700e+00 -5.6381e-02 -3.8063e-01 -5.6262e-02 7.3463e-01 6.4523e-04 2.7017e-08 7.3463e-01 6.4520e-04
8.9800e+00 -5.6381e-02 -3.7532e-01 -5.6264e-02 7.1337e-01 6.5127e-04 2.6884e-08 7.1337e-01 6.5125e-04
8.9900e+00 -5.6381e-02 -3.6443e-01 -5.6266e-02 6.8884e-01 6.5165e-04 2.6753e-08 6.8884e-01 6.5162e-04
9.0000e+00 -5.6381e-02 -3.4858e-01 -5.6268e-02 6.6255e-01 6.6930e-04 2.6624e-08 6.6255e-01 6.6927e-04
9.0100e+00 -5.6381e-02 -3.3046e-01 -5.6269e-02 6.3708e-01 6.8294e-04 2.6497e-08 6.3708e-01 6.8291e-04
9.0200e+00 -5.6381e-02 -3.1378e-01 -5.6270e-02 6.1502e-01 6.9346e-04 2.6371e-08 6.1502e-01 6.9343e-04
9.0300e+00 -5.6381e-02 -3.0199e-01 -5.6272e-02 5.9789e-01 7.0608e-04 2.6247e-08 5.9789e-01 7.0605e-04
9.0400e+00 -5.6381e-02 -2.9716e-01 -5.6273e-02 5.8538e-01 7.1213e-04 2.6125e-08 5.8538e-01 7.1210e-04
9.0500e+00 -5.6381e-02 -2.9895e-01 -5.6275e-02 5.7512e-01 7.2787e-04 2.6004e-08 5.7512e-01 7.2784e-04
9.0600e+00 -5.6381e-02 -3.0432e-01 -5.6279e-02 5.6343e-01 7.7847e-04 2.5885e-08 5.6343e-01 7.7845e-04
9.0700e+00 -5.6381e-02 -3.0842e-01 -5.6280e-02 5.4702e-01 7.7541e-04 2.5768e-08 5.4702e-01 7.7538e-04
9.0800e+00 -5.6381e-02 -3.0681e-01 -5.6281e-02 5.2490e-01 7.8531e-04 2.5653e-08 5.2490e-01 7.8529e-04
9.0900e+00 -5.6381e-02 -2.9759e-01 -5.6283e-02 4.9877e-01 7.9745e-04 2.5540e-08 4.9877e-01 7.9743e-04
9.1000e+00 -5.6381e-02 -2.8199e-01 -5.6284e-02 4.7198e-01 8.0620e-04 2.5429e-08 4.7198e-01 8.0618e-04
9.1100e+00 -5.6381e-02 -2.6344e-01 -5.6286e-02 4.4807e-01 8.2151e-04 2.5319e-08 4.4807e-01 8.2149e-04
9.1200e+00 -5.6381e-02 -2.4625e-01 -5.6288e-02 4.2969e-01 8.3716e-04 2.5211e-08 4.2969e-01 8.3714e-04
9.1300e+00 -5.6381e-02 -2.3444e-01 -5.6290e-02 4.1798e-01 8.4769e-04 2.5105e-08 4.1798e-01 8.4767e-04
9.1400e+00 -5.6381e-02 -2.3072e-01 -5.6292e-02 4.1199e-01 8.6843e-04 2.5017e-08 4.1199e-01 8.6841e-04
9.1500e+00 -5.6381e-02 -2.3540e-01 -5.6294e-02 4.0842e-01 8.7466e-04 2.5041e-08 4.0842e-01 8.7463e-04
9.1600e+00 -5.6381e-02 -2.4559e-01 -5.6298e-02 4.0249e-01 9.2458e-04 2.5064e-08 4.0249e-01 9.2455e-04
9.1700e+00 -5.6381e-02 -2.5575e-01 -5.6300e-02 3.9014e-01 9.4421e-04 2.5087e-08 3.9014e-01 9.4419e-04
9.1800e+00 -5.6381e-02 -2.6019e-01 -5.6302e-02 3.7036e-01 9.5240e-04 2.5110e-08 3.7036e-01 9.5237e-04
9.1900e+00 -5.6381e-02 -2.5592e-01 -5.6304e-02 3.4547e-01 9.6357e-04 2.5132e-08 3.4547e-01 9.6354e-04
9.2000e+00 -5.6381e-02 -2.4359e-01 -5.6306e-02 3.1945e-01 9.7923e-04 2.5154e-08 3.1945e-01 9.7921e-04
9.2100e+00 -5.6381e-02 -2.2642e-01 -5.6309e-02 2.9620e-01 1.0156e-03 2.5175e-08 2.9620e-01 1.0155e-03
9.2200e+00 -5.6381e-02 -2.0877e-01 -5.6311e-02 2.8779e-01 1.0262e-03 2.5196e-08 2.8779e-01 1.0261e-03
9.2300e+00 -5.6381e-02 -1.9499e-01 -5.6314e-02 2.8929e-01 1.0549e-03 2.5216e-08 2.8929e-01 1.0549e-03
9.2400e+00 -5.6381e-02 -1.8874e-01 -5.6317e-02 2.9600e-01 1.0712e-03 2.5235e-08 2.9600e-01 1.0712e-03
9.2500e+00 -5.6381e-02 -1.9201e-01 -5.6319e-02 3.0468e-01 1.0868e-03 2.5255e-08 3.0468e-01 1.0868e-03
9.2600e+00 -5.6381e-02 -2.0389e-01 -5.6321e-02 3.1054e-01 1.0967e-03 2.5274e-08 3.1054e-01 1.0966e-03
9.2700e+00 -5.6381e-02 -2.1985e-01 -5.6324e-02 3.0949e-01 1.1302e-03 2.5292e-08 3.0949e-01 1.1302e-03
9.2800e+00 -5.6381e-02 -2.3331e-01 -5.6326e-02 3.0072e-01 1.1343e-03 2.5310e-08 3.0072e-01 1.1343e-03
9.2900e+00 -5.6381e-02 -2.3904e-01 -5.6329e-02 2.8696e-01 1.1600e-03 2.5327e-08 2.8696e-01 1.1600e-03
9.3000e+00 -5.6381e-02 -2.3553e-01 -5.6331e-02 2.7669e-01 1.1667e-03 2.5344e-08 2.7669e-01 1.1667e-03
9.3100e+00 -5.6381e-02 -2.2468e-01 -5.6333e-02 2.7446e-01 1.1823e-03 2.5360e-08 2.7446e-01 1.1823e-03
9.3200e+00 -5.6381e-02 -2.1015e-01 -5.6336e-02 2.7913e-01 1.2185e-03 2.5376e-08 2.7913e-01 1.2185e-03
9.3300e+00 -5.6381e-02 -1.9608e-01 -5.6339e-02 2.9133e-01 1.2329e-03 2.5391e-08 2.9133e-01 1.2329e-03
9.3400e+00 -5.6381e-02 -1.8649e-01 -5.6343e-02 3.1006e-01 1.2731e-03 2.5406e-08 3.1006e-01 1.2731e-03
9.3500e+00 -5.6381e-02 -1.8487e-01 -5.6345e-02 3.3214e-01 1.2760e-03 2.5421e-08 3.3214e-01 1.2760e-03
9.3600e+00 -5.6381e-02 -1.9323e-01 -5.6347e-02 3.5202e-01 1.2849e-03 2.5435e-08 3.5202e-01 1.2849e-03
9.3700e+00 -5.6381e-02 -2.1064e-01 -5.6349e-02 3.6368e-01 1.2965e-03 2.5448e-08 3.6368e-01 1.2965e-03
9.3800e+00 -5.6381e-02 -2.3240e-01 -5.6355e-02 3.6440e-01 1.3772e-03 2.5461e-08 3.6440e-01 1.3772e-03
9.3900e+00 -5.6381e-02 -2.5191e-01 -5.6356e-02 3.5684e-01 1.3781e-03 2.5474e-08 3.5684e-01 1.3781e-03
9.4000e+00 -5.6381e-02 -2.6427e-01 -5.6359e-02 3.4701e-01 1.4015e-03 2.5486e-08 3.4701e-01 1.4015e-03
9.4100e+00 -5.6381e-02 -2.6838e-01 -5.6362e-02 3.4074e-01 1.4357e-03 2.5497e-08 3.4074e-01 1.4357e-03
9.4200e+00 -5.6381e-02 -2.6613e-01 -5.6368e-02 3.4189e-01 1.5020e-03 2.5508e-08 3.4189e-01 1.5019e-03
9.4300e+00 -5.6381e-02 -2.6075e-01 -5.6369e-02 3.5245e-01 1.4983e-03 2.5519e-08 3.5245e-01 1.4983e-03
9.4400e+00 -5.6381e-02 -2.5568e-01 -5.6371e-02 3.7291e-01 1.4933e-03 2.5529e-08 3.7291e-01 1.4933e-03
9.4500e+00 -5.6381e-02 -2.5426e-01 -5.6372e-02 4.0206e-01 1.4870e-03 2.5539e-08 4.0206e-01 1.4870e-03
9.4600e+00 -5.6381e-02 -2.5957e-01 -5.6374e-02 4.3604e-01 1.4807e-03 2.5548e-08 4.3604e-01 1.4807e-03
9.4700e+00 -5.6381e-02 -2.7387e-01 -5.6373e-02 4.6772e-01 1.4755e-03 2.5556e-08 4.6772e-01 1.4755e-03
9.4800e+00 -5.6381e-02 -2.9721e-01 -5.6376e-02 4.8860e-01 1.4699e-03 2.5564e-08 4.8860e-01 1.4699e-03
9.4900e+00 -5.6381e-02 -3.2642e-01 -5.6377e-02 4.9393e-01 1.4606e-03 2.5572e-08 4.9393e-01 1.4606e-03
9.5000e+00 -5.6381e-02 -3.5615e-01 -5.6379e-02 4.8647e-01 1.4533e-03 2.5579e-08 4.8647e-01 1.4533e-03
9.5100e+00 -5.6381e-02 -3.8207e-01 -5.6381e-02 4.7440e-01 1.4393e-03 2.5588e-08 4.7440e-01 1.4392e-03
9.5200e+00 -5.6381e-02 -4.0301e-01 -5.6378e-02 4.7621e-01 1.4104e-03 2.5606e-08 4.7621e-01 1.4104e-03
9.5300e+00 -5.6381e-02 -4.2039e-01 -5.6376e-02 5.0305e-01 1.3825e-03 2.5624e-08 5.0305e-01 1.3825e-03
9.5400e+00 -5.6381e-02 -4.3674e-01 -5.6374e-02 5.3112e-01 1.3514e-03 2.5641e-08 5.3112e-01 1.3514e-03
9.5500e+00 -5.6381e-02 -4.5446e-01 -5.6371e-02 5.6219e-01 1.3189e-03 2.5658e-08 5.6219e-01 1.3189e-03
9.5600e+00 -5.6381e-02 -4.7548e-01 -5.6367e-02 5.9730e-01 1.2831e-03 2.5675e-08 5.9730e-01 1.2831e-03
9.5700e+00 -5.6381e-02 -5.0110e-01 -5.6363e-02 6.3652e-01 1.2416e-03 2.5691e-08 6.3652e-01 1.2416e-03
9.5800e+00 -5.6381e-02 -5.3186e-01 -5.6359e-02 6.7888e-01 1.2017e-03 2.5706e-08 6.7888e-01 1.2017e-03
9.5900e+00 -5.6381e-02 -5.6732e-01 -5.6356e-02 7.2257e-01 1.1615e-03 2.5721e-08 7.2257e-01 1.1615e-03
9.6000e+00 -5.6381e-02 -6.0594e-01 -5.6352e-02 7.6565e-01 1.1137e-03 2.5736e-08 7.6565e-01 1.1137e-03
9.6100e+00 -5.6381e-02 -6.4563e-01 -5.6348e-02 8.0735e-01 1.0574e-03 2.5750e-08 8.0735e-01 1.0574e-03
9.6200e+00 -5.6381e-02 -6.8516e-01 -5.6345e-02 8.4887e-01 1.0069e-03 2.5764e-08 8.4887e-01 1.0069e-03
9.6300e+00 -5.6381e-02 -7.2498e-01 -5.6344e-02 8.9285e-01 9.5405e-04 2.5777e-08 8.9285e-01 9.5403e-04
9.6400e+00 -5.6381e-02 -7.6674e-01 -5.6345e-02 9.4194e-01 9.2949e-04 2.5790e-08 9.4194e-01 9.2947e-04
9.6500e+00 -5.6381e-02 -8.1218e-01 -5.6346e-02 9.9769e-01 9.1648e-04 2.5803e-08 9.9769e-01 9.1645e-04
9.6600e+00 -5.6381e-02 -8.6225e-01 -5.6349e-02 1.0602e+00 9.1633e-04 2.5814e-08 1.0602e+00 9.1631e-04
9.6700e+00 -5.6381e-02 -9.1684e-01 -5.6351e-02 1.1284e+00 9.4830e-04 2.5826e-08 1.1284e+00 9.4828e-04
9.6800e+00 -5.6381e-02 -9.7476e-01 -5.6355e-02 1.1996e+00 9.3027e-04 2.5837e-08 1.1996e+00 9.3025e-04
9.6900e+00 -5.6381e-02 -1.0337e+00 -5.6358e-02 1.2705e+00 9.4477e-04 2.5847e-08 1.2705e+00 9.4475e-04
9.7000e+00 -5.6381e-02 -1.0907e+00 -5.6361e-02 1.3364e+00 9.5416e-04 2.5858e-08 1.3364e+00 9.5414e-04
9.7100e+00 -5.6381e-02 -1.1427e+00 -5.6364e-02 1.3937e+00 9.6107e-04 2.5867e-08 1.3937e+00 9.6105e-04
9.7200e+00 -5.6381e-02 -1.1884e+00 -5.6367e-02 1.4408e+00 9.6886e-04 2.5876e-08 1.4408e+00 9.6884e-04
9.7300e+00 -5.6381e-02 -1.2292e+00 -5.6369e-02 1.4802e+00 9.7635e-04 2.5885e-08 1.4802e+00 9.7632e-04
9.7400e+00 -5.6381e-02 -1.2688e+00 -5.6372e-02 1.5172e+00 9.8299e-04 2.5894e-08 1.5172e+00 9.8297e-04
9.7500e+00 -5.6381e-02 -1.3112e+00 -5.6375e-02 1.5575e+00 9.9055e-04 2.5901e-08 1.5575e+00 9.9053e-04
9.7600e+00 -5.6381e-02 -1.3588e+00 -5.6377e-02 1.6039e+00 9.9742e-04 2.5909e-08 1.6039e+00 9.9740e-04
9.7700e+00 -5.6381e-02 -1.4114e+00 -5.6379e-02 1.6559e+00 9.9952e-04 2.5916e-08 1.6559e+00 9.9950e-04
9.7800e+00 -5.6381e-02 -1.4674e+00 -5.6381e-02 1.7110e+00 1.0102e-03 2.5922e-08 1.7110e+00 1.0102e-03
9.7900e+00 -5.6381e-02 -1.5241e+00 -5.6383e-02 1.7660e+00 1.0142e-03 2.5928e-08 1.7660e+00 1.0142e-03
9.8000e+00 -5.6381e-02 -1.5788e+00 -5.6385e-02 1.8179e+00 1.0178e-03 2.5934e-08 1.8179e+00 1.0178e-03
9.8100e+00 -5.6381e-02 -1.6292e+00 -5.6387e-02 1.8644e+00 1.0213e-03 2.5939e-08 1.8644e+00 1.0213e-03
9.8200e+00 -5.6381e-02 -1.6736e+00 -5.6389e-02 1.9042e+00 1.0243e-03 2.5944e-08 1.9042e+00 1.0243e-03
9.8300e+00 -5.6381e-02 -1.7117e+00 -5.6391e-02 1.9374e+00 1.0235e-03 2.5948e-08 1.9374e+00 1.0235e-03
9.8400e+00 -5.6381e-02 -1.7443e+00 -5.6394e-02 1.9653e+00 1.0318e-03 2.5952e-08 1.9653e+00 1.0318e-03
9.8500e+00 -5.6381e-02 -1.7736e+00 -5.6396e-02 1.9903e+00 1.0365e-03 2.5955e-08 1.9903e+00 1.0365e-03
9.8600e+00 -5.6381e-02 -1.8021e+00 -5.6398e-02 2.0144e+00 1.0387e-03 2.5958e-08 2.0144e+00 1.0387e-03
9.8700e+00 -5.6381e-02 -1.8311e+00 -5.6399e-02 2.0384e+00 1.0405e-03 2.5960e-08 2.0384e+00 1.0405e-03
9.8800e+00 -5.6381e-02 -1.8605e+00 -5.6401e-02 2.0612e+00 1.0433e-03 2.5962e-08 2.0612e+00 1.0433e-03
9.8900e+00 -5.6381e-02 -1.8886e+00 -5.6402e-02 2.0805e+00 1.0451e-03 2.5964e-08 2.0805e+00 1.0450e-03
9.9000e+00 -5.6381e-02 -1.9130e+00 -5.6404e-02 2.0940e+00 1.0438e-03 2.5965e-08 2.0940e+00 1.0438e-03
9.9100e+00 -5.6381e-02 -1.9319e+00 -5.6405e-02 2.1002e+00 1.0429e-03 2.5965e-08 2.1002e+00 1.0429e-03
9.9200e+00 -5.6381e-02 -1.9447e+00 -5.6406e-02 2.0990e+00 1.0425e-03 2.5965e-08 2.0990e+00 1.0425e-03
9.9300e+00 -5.6381e-02 -1.9515e+00 -5.6408e-02 2.0917e+00 1.0395e-03 2.5965e-08 2.0917e+00 1.0395e-03
9.9400e+00 -5.6381e-02 -1.9542e+00 -5.6409e-02 2.0807e+00 1.0435e-03 2.5964e-08 2.0807e+00 1.0435e-03
9.9500e+00 -5.6381e-02 -1.9551e+00 -5.6411e-02 2.0697e+00 1.0407e-03 2.5963e-08 2.0697e+00 1.0407e-03
9.9600e+00 -5.6381e-02 -1.9577e+00 -5.6412e-02 2.0626e+00 1.0396e-03 2.5962e-08 2.0626e+00 1.0396e-03
9.9700e+00 -5.6381e-02 -1.9651e+00 -5.6413e-02 2.0628e+00 1.0384e-03 2.5959e-08 2.0628e+00 1.0384e-03
9.9800e+00 -5.6381e-02 -1.9789e+00 -5.6414e-02 2.0717e+00 1.0361e-03 2.5957e-08 2.0717e+00 1.0361e-03
9.9900e+00 -5.6381e-02 -1.9982e+00 -5.6415e-02 2.0875e+00 1.0265e-03 2.5958e-08 2.0875e+00 1.0264e-03
1.0000e+01 -5.6381e-02 -2.0196e+00 -5.6416e-02 2.1050e+00 1.0285e-03 2.5967e-08 2.1050e+00 1.0285e-03
1.0010e+01 -5.6381e-02 -2.0379e+00 -5.6416e-02 2.1179e+00 1.0244e-03 2.5975e-08 2.1179e+00 1.0243e-03
1.0020e+01 -5.6381e-02 -2.0485e+00 -5.6417e-02 2.1209e+00 1.0189e-03 2.5983e-08 2.1209e+00 1.0189e-03
1.0030e+01 -5.6381e-02 -2.0488e+00 -5.6418e-02 2.1114e+00 1.0133e-03 2.5991e-08 2.1114e+00 1.0132e-03
1.0040e+01 -5.6381e-02 -2.0387e+00 -5.6419e-02 2.0896e+00 1.0074e-03 2.5998e-08 2.0896e+00 1.0074e-03
1.0050e+01 -5.6381e-02 -2.0196e+00 -5.6419e-02 2.0580e+00 1.0022e-03 2.6005e-08 2.0580e+00 1.0022e-03
1.0060e+01 -5.6381e-02 -1.9946e+00 -5.6420e-02 2.0205e+00 9.9756e-04 2.6011e-08 2.0205e+00 9.9754e-04
1.0070e+01 -5.6381e-02 -1.9674e+00 -5.6421e-02 1.9814e+00 9.9369e-04 2.6017e-08 1.9814e+00 9.9367e-04
1.0080e+01 -5.6381e-02 -1.9422e+00 -5.6421e-02 1.9693e+00 9.8569e-04 2.6023e-08 1.9693e+00 9.8567e-04
1.0090e+01 -5.6381e-02 -1.9232e+00 -5.6421e-02 2.0211e+00 9.7986e-04 2.6028e-08 2.0211e+00 9.7983e-04
1.0100e+01 -5.6381e-02 -1.9138e+00 -5.6421e-02 2.0749e+00 9.7349e-04 2.6033e-08 2.0749e+00 9.7347e-04
1.0110e+01 -5.6381e-02 -1.9159e+00 -5.6421e-02 2.1207e+00 9.6501e-04 2.6037e-08 2.1207e+00 9.6498e-04
1.0120e+01 -5.6381e-02 -1.9281e+00 -5.6421e-02 2.1490e+00 9.5556e-04 2.6041e-08 2.1490e+00 9.5554e-04
1.0130e+01 -5.6381e-02 -1.9462e+00 -5.6421e-02 2.1535e+00 9.4584e-04 2.6044e-08 2.1535e+00 9.4581e-04
1.0140e+01 -5.6381e-02 -1.9639e+00 -5.6422e-02 2.1343e+00 9.3609e-04 2.6047e-08 2.1343e+00 9.3607e-04
1.0150e+01 -5.6381e-02 -1.9749e+00 -5.6422e-02 2.0976e+00 9.2615e-04 2.6050e-08 2.0976e+00 9.2613e-04
1.0160e+01 -5.6381e-02 -1.9750e+00 -5.6422e-02 2.0526e+00 9.1654e-04 2.6052e-08 2.0526e+00 9.1651e-04
1.0170e+01 -5.6381e-02 -1.9628e+00 -5.6422e-02 2.0087e+00 9.0655e-04 2.6054e-08 2.0087e+00 9.0653e-04
1.0180e+01 -5.6381e-02 -1.9396e+00 -5.6422e-02 1.9735e+00 8.9674e-04 2.6055e-08 1.9735e+00 8.9672e-04
1.0190e+01 -5.6381e-02 -1.9084e+00 -5.6422e-02 1.9519e+00 8.8657e-04 2.6056e-08 1.9519e+00 8.8655e-04
1.0200e+01 -5.6381e-02 -1.8732e+00 -5.6421e-02 1.9463e+00 8.7686e-04 2.6057e-08 1.9463e+00 8.7684e-04
1.0210e+01 -5.6381e-02 -1.8386e+00 -5.6421e-02 1.9569e+00 8.6603e-04 2.6057e-08 1.9569e+00 8.6600e-04
1.0220e+01 -5.6381e-02 -1.8088e+00 -5.6420e-02 1.9819e+00 8.5510e-04 2.6056e-08 1.9819e+00 8.5507e-04
1.0230e+01 -5.6381e-02 -1.7878e+00 -5.6419e-02 2.0167e+00 8.4352e-04 2.6056e-08 2.0167e+00 8.4349e-04
1.0240e+01 -5.6381e-02 -1.7779e+00 -5.6419e-02 2.0549e+00 8.3292e-04 2.6055e-08 2.0549e+00 8.3290e-04
1.0250e+01 -5.6381e-02 -1.7799e+00 -5.6418e-02 2.0882e+00 8.1988e-04 2.6053e-08 2.0882e+00 8.1985e-04
1.0260e+01 -5.6381e-02 -1.7916e+00 -5.6418e-02 2.1086e+00 8.1064e-04 2.6051e-08 2.1086e+00 8.1062e-04
1.0270e+01 -5.6381e-02 -1.8085e+00 -5.6418e-02 2.1107e+00 7.9895e-04 2.6049e-08 2.1107e+00 7.9892e-04
1.0280e+01 -5.6381e-02 -1.8248e+00 -5.6418e-02 2.0935e+00 7.8752e-04 2.6076e-08 2.0935e+00 7.8750e-04
1.0290e+01 -5.6381e-02 -1.8349e+00 -5.6418e-02 2.0605e+00 7.7644e-04 2.6193e-08 2.0605e+00 7.7642e-04
1.0300e+01 -5.6381e-02 -1.8347e+00 -5.6418e-02 2.0186e+00 7.6527e-04 2.6310e-08 2.0186e+00 7.6525e-04
1.0310e+01 -5.6381e-02 -1.8232e+00 -5.6417e-02 1.9754e+00 7.5412e-04 2.6429e-08 1.9754e+00 7.5410e-04
1.0320e+01 -5.6381e-02 -1.8013e+00 -5.6416e-02 1.9378e+00 7.4271e-04 2.6550e-08 1.9378e+00 7.4269e-04
1.0330e+01 -5.6381e-02 -1.7719e+00 -5.6415e-02 1.9107e+00 7.3099e-04 2.6672e-08 1.9107e+00 7.3096e-04
1.0340e+01 -5.6381e-02 -1.7388e+00 -5.6414e-02 1.8970e+00 7.1787e-04 2.6796e-08 1.8970e+00 7.1784e-04
1.0350e+01 -5.6381e-02 -1.7062e+00 -5.6413e-02 1.8973e+00 7.0548e-04 2.6920e-08 1.8973e+00 7.0545e-04
1.0360e+01 -5.6381e-02 -1.6780e+00 -5.6412e-02 1.9105e+00 6.9395e-04 2.7047e-08 1.9105e+00 6.9393e-04
1.0370e+01 -5.6381e-02 -1.6575e+00 -5.6411e-02 1.9334e+00 6.8261e-04 2.7175e-08 1.9334e+00 6.8258e-04
1.0380e+01 -5.6381e-02 -1.6468e+00 -5.6411e-02 1.9611e+00 6.7394e-04 2.7304e-08 1.9611e+00 6.7391e-04
1.0390e+01 -5.6381e-02 -1.6465e+00 -5.6410e-02 1.9874e+00 6.6380e-04 2.7434e-08 1.9874e+00 6.6377e-04
1.0400e+01 -5.6381e-02 -1.6553e+00 -5.6410e-02 2.0059e+00 6.5310e-04 2.7566e-08 2.0059e+00 6.5308e-04
1.0410e+01 -5.6381e-02 -1.6697e+00 -5.6410e-02 2.0119e+00 6.4725e-04 2.7699e-08 2.0119e+00 6.4722e-04
1.0420e+01 -5.6381e-02 -1.6853e+00 -5.6410e-02 2.0030e+00 6.3803e-04 2.7834e-08 2.0030e+00 6.3801e-04
1.0430e+01 -5.6381e-02 -1.6972e+00 -5.6410e-02 1.9803e+00 6.2935e-04 2.7970e-08 1.9803e+00 6.2932e-04
1.0440e+01 -5.6381e-02 -1.7017e+00 -5.6409e-02 1.9478e+00 6.2109e-04 2.8107e-08 1.9478e+00 6.2106e-04
1.0450e+01 -5.6381e-02 -1.6969e+00 -5.6409e-02 1.9109e+00 6.1222e-04 2.8245e-08 1.9109e+00 6.1219e-04
1.0460e+01 -5.6381e-02 -1.6826e+00 -5.6408e-02 1.8755e+00 6.0285e-04 2.8385e-08 1.8755e+00 6.0282e-04
1.0470e+01 -5.6381e-02 -1.6607e+00 -5.6407e-02 1.8462e+00 5.9664e-04 2.8526e-08 1.8462e+00 5.9666e-04
1.0480e+01 -5.6381e-02 -1.6340e+00 -5.6406e-02 1.8265e+00 5.9204e-04 2.8668e-08 1.8265e+00 5.9206e-04
1.0490e+01 -5.6381e-02 -1.6061e+00 -5.6405e-02 1.8179e+00 5.8754e-04 2.8811e-08 1.8179e+00 5.8757e-04
1.0500e+01 -5.6381e-02 -1.5804e+00 -5.6404e-02 1.8202e+00 5.8328e-04 2.8955e-08 1.8202e+00 5.8331e-04
1.0510e+01 -5.6381e-02 -1.5598e+00 -5.6403e-02 1.8319e+00 5.7921e-04 2.9101e-08 1.8319e+00 5.7923e-04
1.0520e+01 -5.6381e-02 -1.5466e+00 -5.6403e-02 1.8497e+00 5.7542e-04 2.9248e-08 1.8497e+00 5.7544e-04
1.0530e+01 -5.6381e-02 -1.5417e+00 -5.6402e-02 1.8696e+00 5.7196e-04 2.9395e-08 1.8696e+00 5.7199e-04
1.0540e+01 -5.6381e-02 -1.5447e+00 -5.6402e-02 1.8870e+00 5.6846e-04 2.9544e-08 1.8870e+00 5.6849e-04
1.0550e+01 -5.6381e-02 -1.5541e+00 -5.6402e-02 1.8977e+00 5.6517e-04 2.9694e-08 1.8977e+00 5.6519e-04
1.0560e+01 -5.6381e-02 -1.5670e+00 -5.6402e-02 1.8988e+00 5.6213e-04 2.9845e-08 1.8988e+00 5.6216e-04
1.0570e+01 -5.6381e-02 -1.5798e+00 -5.6402e-02 1.8891e+00 5.5967e-04 2.9997e-08 1.8891e+00 5.5969e-04
1.0580e+01 -5.6381e-02 -1.5891e+00 -5.6402e-02 1.8698e+00 5.5690e-04 3.0151e-08 1.8698e+00 5.5693e-04
1.0590e+01 -5.6381e-02 -1.5924e+00 -5.6402e-02 1.8436e+00 5.5516e-04 3.0305e-08 1.8436e+00 5.5518e-04
1.0600e+01 -5.6381e-02 -1.5882e+00 -5.6402e-02 1.8145e+00 5.5218e-04 3.0460e-08 1.8145e+00 5.5221e-04
1.0610e+01 -5.6381e-02 -1.5768e+00 -5.6401e-02 1.7866e+00 5.4984e-04 3.0616e-08 1.7866e+00 5.4987e-04
1.0620e+01 -5.6381e-02 -1.5596e+00 -5.6401e-02 1.7633e+00 5.4720e-04 3.0773e-08 1.7633e+00 5.4722e-04
1.0630e+01 -5.6381e-02 -1.5389e+00 -5.6400e-02 1.7469e+00 5.4444e-04 3.0931e-08 1.7469e+00 5.4447e-04
1.0640e+01 -5.6381e-02 -1.5174e+00 -5.6400e-02 1.7387e+00 5.4185e-04 3.1089e-08 1.7387e+00 5.4188e-04
1.0650e+01 -5.6381e-02 -1.4978e+00 -5.6399e-02 1.7385e+00 5.3875e-04 3.1249e-08 1.7385e+00 5.3878e-04
1.0660e+01 -5.6381e-02 -1.4820e+00 -5.6399e-02 1.7450e+00 5.3577e-04 3.1409e-08 1.7450e+00 5.3580e-04
1.0670e+01 -5.6381e-02 -1.4718e+00 -5.6399e-02 1.7561e+00 5.3286e-04 3.1571e-08 1.7561e+00 5.3288e-04
1.0680e+01 -5.6381e-02 -1.4678e+00 -5.6398e-02 1.7689e+00 5.3003e-04 3.1733e-08 1.7689e+00 5.3006e-04
1.0690e+01 -5.6381e-02 -1.4696e+00 -5.6398e-02 1.7806e+00 5.2753e-04 3.1896e-08 1.7806e+00 5.2756e-04
1.0700e+01 -5.6381e-02 -1.4762e+00 -5.6398e-02 1.7882e+00 5.2524e-04 3.2059e-08 1.7882e+00 5.2527e-04
1.0710e+01 -5.6381e-02 -1.4857e+00 -5.6398e-02 1.7898e+00 5.2369e-04 3.2224e-08 1.7898e+00 5.2371e-04
1.0720e+01 -5.6381e-02 -1.4957e+00 -5.6398e-02 1.7844e+00 5.2248e-04 3.2389e-08 1.7844e+00 5.2250e-04
1.0730e+01 -5.6381e-02 -1.5039e+00 -5.6398e-02 1.7723e+00 5.2168e-04 3.2554e-08 1.7723e+00 5.2171e-04
1.0740e+01 -5.6381e-02 -1.5084e+00 -5.6398e-02 1.7548e+00 5.2086e-04 3.2721e-08 1.7548e+00 5.2089e-04
1.0750e+01 -5.6381e-02 -1.5080e+00 -5.6398e-02 1.7342e+00 5.2017e-04 3.2888e-08 1.7342e+00 5.2020e-04
1.0760e+01 -5.6381e-02 -1.5025e+00 -5.6398e-02 1.7131e+00 5.1913e-04 3.3056e-08 1.7131e+00 5.1916e-04
1.0770e+01 -5.6381e-02 -1.4924e+00 -5.6398e-02 1.6938e+00 5.1824e-04 3.3224e-08 1.6938e+00 5.1826e-04
1.0780e+01 -5.6381e-02 -1.4791e+00 -5.6398e-02 1.6782e+00 5.1674e-04 3.3393e-08 1.6782e+00 5.1677e-04
1.0790e+01 -5.6381e-02 -1.4643e+00 -5.6399e-02 1.6676e+00 5.1566e-04 3.3562e-08 1.6676e+00 5.1568e-04
1.0800e+01 -5.6381e-02 -1.4498e+00 -5.6398e-02 1.6622e+00 5.1405e-04 3.3732e-08 1.6622e+00 5.1408e-04
1.0810e+01 -5.6381e-02 -1.4371e+00 -5.6399e-02 1.6617e+00 5.1264e-04 3.3903e-08 1.6617e+00 5.1266e-04
1.0820e+01 -5.6381e-02 -1.4275e+00 -5.6399e-02 1.6651e+00 5.1135e-04 3.4074e-08 1.6651e+00 5.1138e-04
1.0830e+01 -5.6381e-02 -1.4218e+00 -5.6398e-02 1.6709e+00 5.1009e-04 3.4245e-08 1.6709e+00 5.1011e-04
1.0840e+01 -5.6381e-02 -1.4199e+00 -5.6398e-02 1.6773e+00 5.0899e-04 3.4417e-08 1.6773e+00 5.0902e-04
1.0850e+01 -5.6381e-02 -1.4217e+00 -5.6398e-02 1.6828e+00 5.0772e-04 3.4589e-08 1.6828e+00 5.0775e-04
1.0860e+01 -5.6381e-02 -1.4262e+00 -5.6398e-02 1.6859e+00 5.0715e-04 3.4761e-08 1.6859e+00 5.0718e-04
1.0870e+01 -5.6381e-02 -1.4323e+00 -5.6398e-02 1.6856e+00 5.0615e-04 3.4934e-08 1.6856e+00 5.0618e-04
1.0880e+01 -5.6381e-02 -1.4387e+00 -5.6397e-02 1.6815e+00 5.0524e-04 3.5107e-08 1.6815e+00 5.0527e-04
1.0890e+01 -5.6381e-02 -1.4442e+00 -5.6397e-02 1.6736e+00 5.0344e-04 3.5281e-08 1.6736e+00 5.0346e-04
1.0900e+01 -5.6381e-02 -1.4477e+00 -5.6397e-02 1.6626e+00 5.0196e-04 3.5455e-08 1.6626e+00 5.0198e-04
1.0910e+01 -5.6381e-02 -1.4485e+00 -5.6396e-02 1.6496e+00 5.0095e-04 3.5629e-08 1.6496e+00 5.0097e-04
1.0920e+01 -5.6381e-02 -1.4465e+00 -5.6397e-02 1.6357e+00 5.0063e-04 3.5803e-08 1.6357e+00 5.0065e-04
1.0930e+01 -5.6381e-02 -1.4418e+00 -5.6396e-02 1.6221e+00 4.9831e-04 3.5977e-08 1.6221e+00 4.9833e-04
1.0940e+01 -5.6381e-02 -1.4351e+00 -5.6397e-02 1.6099e+00 4.9739e-04 3.6152e-08 1.6099e+00 4.9742e-04
1.0950e+01 -5.6381e-02 -1.4270e+00 -5.6397e-02 1.5998e+00 4.9560e-04 3.6327e-08 1.5998e+00 4.9563e-04
1.0960e+01 -5.6381e-02 -1.4185e+00 -5.6397e-02 1.5922e+00 4.9475e-04 3.6502e-08 1.5922e+00 4.9477e-04
1.0970e+01 -5.6381e-02 -1.4104e+00 -5.6397e-02 1.5872e+00 4.9371e-04 3.6677e-08 1.5872e+00 4.9373e-04
1.0980e+01 -5.6381e-02 -1.4033e+00 -5.6396e-02 1.5845e+00 4.9229e-04 3.6852e-08 1.5845e+00 4.9231e-04
1.0990e+01 -5.6381e-02 -1.3978e+00 -5.6396e-02 1.5839e+00 4.9068e-04 3.7027e-08 1.5839e+00 4.9070e-04
1.1000e+01 -5.6381e-02 -1.3942e+00 -5.6395e-02 1.5845e+00 4.9000e-04 3.7202e-08 1.5845e+00 4.9003e-04
1.1010e+01 -5.6381e-02 -1.3925e+00 -5.6395e-02 1.5860e+00 4.9044e-04 3.7377e-08 1.5860e+00 4.9047e-04
1.1020e+01 -5.6381e-02 -1.3926e+00 -5.6395e-02 1.5874e+00 4.8964e-04 3.7552e-08 1.5874e+00 4.8966e-04
1.1030e+01 -5.6381e-02 -1.3943e+00 -5.6394e-02 1.5884e+00 4.8853e-04 3.7727e-08 1.5884e+00 4.8856e-04
1.1040e+01 -5.6381e-02 -1.3972e+00 -5.6393e-02 1.5884e+00 4.8646e-04 3.7902e-08 1.5884e+00 4.8649e-04
1.1050e+01 -5.6381e-02 -1.4008e+00 -5.6392e-02 1.5870e+00 4.8550e-04 3.8077e-08 1.5870e+00 4.8553e-04
1.1060e+01 -5.6381e-02 -1.4048e+00 -5.6391e-02 1.5839e+00 4.8159e-04 3.8251e-08 1.5839e+00 4.8162e-04
1.1070e+01 -5.6381e-02 -1.4086e+00 -5.6391e-02 1.5790e+00 4.7972e-04 3.8426e-08 1.5790e+00 4.7975e-04
1.1080e+01 -5.6381e-02 -1.4118e+00 -5.6390e-02 1.5724e+00 4.7584e-04 3.8600e-08 1.5724e+00 4.7586e-04
1.1090e+01 -5.6381e-02 -1.4141e+00 -5.6389e-02 1.5641e+00 4.7260e-04 3.8774e-08 1.5641e+00 4.7263e-04
1.1100e+01 -5.6381e-02 -1.4151e+00 -5.6389e-02 1.5545e+00 4.7043e-04 3.8948e-08 1.5545e+00 4.7046e-04
1.1110e+01 -5.6381e-02 -1.4146e+00 -5.6389e-02 1.5441e+00 4.6946e-04 3.9121e-08 1.5441e+00 4.6948e-04
1.1120e+01 -5.6381e-02 -1.4125e+00 -5.6387e-02 1.5334e+00 4.6375e-04 3.9294e-08 1.5334e+00 4.6378e-04
1.1130e+01 -5.6381e-02 -1.4090e+00 -5.6388e-02 1.5230e+00 4.6390e-04 3.9467e-08 1.5230e+00 4.6393e-04
1.1140e+01 -5.6381e-02 -1.4041e+00 -5.6387e-02 1.5135e+00 4.6148e-04 3.9640e-08 1.5135e+00 4.6151e-04
1.1150e+01 -5.6381e-02 -1.3983e+00 -5.6386e-02 1.5056e+00 4.5947e-04 3.9812e-08 1.5056e+00 4.5949e-04
1.1160e+01 -5.6381e-02 -1.3921e+00 -5.6385e-02 1.4997e+00 4.5855e-04 3.9983e-08 1.4997e+00 4.5858e-04
1.1170e+01 -5.6381e-02 -1.3860e+00 -5.6383e-02 1.4961e+00 4.5606e-04 4.0155e-08 1.4961e+00 4.5608e-04
1.1180e+01 -5.6381e-02 -1.3806e+00 -5.6382e-02 1.4948e+00 4.5364e-04 4.0325e-08 1.4948e+00 4.5367e-04
1.1190e+01 -5.6381e-02 -1.3765e+00 -5.6380e-02 1.4958e+00 4.5164e-04 4.0495e-08 1.4958e+00 4.5166e-04
1.1200e+01 -5.6381e-02 -1.3743e+00 -5.6379e-02 1.4985e+00 4.5014e-04 4.0665e-08 1.4985e+00 4.5017e-04
1.1210e+01 -5.6381e-02 -1.3742e+00 -5.6378e-02 1.5024e+00 4.4720e-04 4.0834e-08 1.5024e+00 4.4723e-04
1.1220e+01 -5.6381e-02 -1.3765e+00 -5.6377e-02 1.5067e+00 4.4398e-04 4.1002e-08 1.5067e+00 4.4400e-04
1.1230e+01 -5.6381e-02 -1.3811e+00 -5.6376e-02 1.5105e+00 4.4063e-04 4.1170e-08 1.5105e+00 4.4065e-04
1.1240e+01 -5.6381e-02 -1.3877e+00 -5.6375e-02 1.5127e+00 4.3795e-04 4.1337e-08 1.5127e+00 4.3798e-04
1.1250e+01 -5.6381e-02 -1.3956e+00 -5.6375e-02 1.5126e+00 4.3540e-04 4.1504e-08 1.5126e+00 4.3542e-04
1.1260e+01 -5.6381e-02 -1.4042e+00 -5.6375e-02 1.5095e+00 4.3307e-04 4.1670e-08 1.5095e+00 4.3310e-04
1.1270e+01 -5.6381e-02 -1.4123e+00 -5.6375e-02 1.5031e+00 4.3060e-04 4.1835e-08 1.5031e+00 4.3063e-04
1.1280e+01 -5.6381e-02 -1.4190e+00 -5.6375e-02 1.4935e+00 4.2833e-04 4.1999e-08 1.4935e+00 4.2836e-04
1.1290e+01 -5.6381e-02 -1.4233e+00 -5.6374e-02 1.4811e+00 4.2580e-04 4.2163e-08 1.4811e+00 4.2582e-04
1.1300e+01 -5.6381e-02 -1.4246e+00 -5.6373e-02 1.4670e+00 4.2394e-04 4.2326e-08 1.4670e+00 4.2396e-04
1.1310e+01 -5.6381e-02 -1.4226e+00 -5.6373e-02 1.4524e+00 4.2299e-04 4.2488e-08 1.4524e+00 4.2302e-04
1.1320e+01 -5.6381e-02 -1.4173e+00 -5.6372e-02 1.4387e+00 4.2190e-04 4.2649e-08 1.4387e+00 4.2192e-04
1.1330e+01 -5.6381e-02 -1.4094e+00 -5.6371e-02 1.4272e+00 4.2099e-04 4.2810e-08 1.4272e+00 4.2102e-04
1.1340e+01 -5.6381e-02 -1.3999e+00 -5.6369e-02 1.4189e+00 4.2061e-04 4.2969e-08 1.4189e+00 4.2064e-04
1.1350e+01 -5.6381e-02 -1.3899e+00 -5.6368e-02 1.4146e+00 4.2015e-04 4.3128e-08 1.4146e+00 4.2018e-04
1.1360e+01 -5.6381e-02 -1.3807e+00 -5.6367e-02 1.4144e+00 4.1953e-04 4.3285e-08 1.4144e+00 4.1956e-04
1.1370e+01 -5.6381e-02 -1.3735e+00 -5.6367e-02 1.4181e+00 4.2064e-04 4.3441e-08 1.4181e+00 4.2067e-04
1.1380e+01 -5.6381e-02 -1.3693e+00 -5.6367e-02 1.4252e+00 4.2024e-04 4.3597e-08 1.4252e+00 4.2026e-04
1.1390e+01 -5.6381e-02 -1.3688e+00 -5.6367e-02 1.4346e+00 4.2045e-04 4.3751e-08 1.4346e+00 4.2048e-04
1.1400e+01 -5.6381e-02 -1.3723e+00 -5.6367e-02 1.4450e+00 4.2019e-04 4.3904e-08 1.4450e+00 4.2022e-04
1.1410e+01 -5.6381e-02 -1.3798e+00 -5.6368e-02 1.4549e+00 4.1980e-04 4.4056e-08 1.4549e+00 4.1982e-04
1.1420e+01 -5.6381e-02 -1.3908e+00 -5.6369e-02 1.4630e+00 4.1942e-04 4.4207e-08 1.4630e+00 4.1945e-04
1.1430e+01 -5.6381e-02 -1.4043e+00 -5.6369e-02 1.4677e+00 4.1894e-04 4.4357e-08 1.4677e+00 4.1897e-04
1.1440e+01 -5.6381e-02 -1.4192e+00 -5.6370e-02 1.4681e+00 4.1918e-04 4.4506e-08 1.4681e+00 4.1921e-04
1.1450e+01 -5.6381e-02 -1.4338e+00 -5.6371e-02 1.4634e+00 4.1949e-04 4.4653e-08 1.4634e+00 4.1952e-04
1.1460e+01 -5.6381e-02 -1.4465e+00 -5.6372e-02 1.4539e+00 4.2020e-04 4.4800e-08 1.4539e+00 4.2022e-04
1.1470e+01 -5.6381e-02 -1.4557e+00 -5.6372e-02 1.4400e+00 4.2138e-04 4.4945e-08 1.4400e+00 4.2140e-04
1.1480e+01 -5.6381e-02 -1.4603e+00 -5.6373e-02 1.4232e+00 4.2318e-04 4.5089e-08 1.4232e+00 4.2320e-04
1.1490e+01 -5.6381e-02 -1.4598e+00 -5.6373e-02 1.4053e+00 4.2518e-04 4.5232e-08 1.4053e+00 4.2521e-04
1.1500e+01 -5.6381e-02 -1.4544e+00 -5.6373e-02 1.3980e+00 4.2739e-04 4.5373e-08 1.3980e+00 4.2741e-04
1.1510e+01 -5.6381e-02 -1.4448e+00 -5.6373e-02 1.3884e+00 4.3035e-04 4.5513e-08 1.3884e+00 4.3037e-04
1.1520e+01 -5.6381e-02 -1.4325e+00 -5.6373e-02 1.3761e+00 4.3245e-04 4.5651e-08 1.3761e+00 4.3248e-04
1.1530e+01 -5.6381e-02 -1.4191e+00 -5.6373e-02 1.3627e+00 4.3647e-04 4.5788e-08 1.3627e+00 4.3650e-04
1.1540e+01 -5.6381e-02 -1.4063e+00 -5.6373e-02 1.3558e+00 4.3825e-04 4.5924e-08 1.3558e+00 4.3827e-04
1.1550e+01 -5.6381e-02 -1.3957e+00 -5.6374e-02 1.3603e+00 4.4136e-04 4.6058e-08 1.3603e+00 4.4139e-04
1.1560e+01 -5.6381e-02 -1.3887e+00 -5.6375e-02 1.3693e+00 4.4405e-04 4.6191e-08 1.3693e+00 4.4408e-04
1.1570e+01 -5.6381e-02 -1.3862e+00 -5.6376e-02 1.3818e+00 4.4627e-04 4.6322e-08 1.3818e+00 4.4629e-04
1.1580e+01 -5.6381e-02 -1.3888e+00 -5.6377e-02 1.3964e+00 4.4917e-04 4.6451e-08 1.3964e+00 4.4919e-04
1.1590e+01 -5.6381e-02 -1.3965e+00 -5.6379e-02 1.4114e+00 4.5119e-04 4.6579e-08 1.4114e+00 4.5122e-04
1.1600e+01 -5.6381e-02 -1.4091e+00 -5.6381e-02 1.4253e+00 4.5390e-04 4.6706e-08 1.4253e+00 4.5392e-04
1.1610e+01 -5.6381e-02 -1.4256e+00 -5.6382e-02 1.4362e+00 4.5643e-04 4.6831e-08 1.4362e+00 4.5646e-04
1.1620e+01 -5.6381e-02 -1.4447e+00 -5.6384e-02 1.4427e+00 4.5947e-04 4.6954e-08 1.4427e+00 4.5950e-04
1.1630e+01 -5.6381e-02 -1.4648e+00 -5.6386e-02 1.4438e+00 4.6278e-04 4.7076e-08 1.4438e+00 4.6280e-04
1.1640e+01 -5.6381e-02 -1.4839e+00 -5.6387e-02 1.4390e+00 4.6651e-04 4.7197e-08 1.4390e+00 4.6653e-04
1.1650e+01 -5.6381e-02 -1.5001e+00 -5.6389e-02 1.4437e+00 4.7055e-04 4.7315e-08 1.4437e+00 4.7057e-04
1.1660e+01 -5.6381e-02 -1.5117e+00 -5.6390e-02 1.4553e+00 4.7509e-04 4.7432e-08 1.4553e+00 4.7512e-04
1.1670e+01 -5.6381e-02 -1.5178e+00 -5.6391e-02 1.4614e+00 4.7992e-04 4.7548e-08 1.4614e+00 4.7995e-04
1.1680e+01 -5.6381e-02 -1.5179e+00 -5.6392e-02 1.4615e+00 4.8515e-04 4.7661e-08 1.4615e+00 4.8517e-04
1.1690e+01 -5.6381e-02 -1.5126e+00 -5.6393e-02 1.4562e+00 4.9037e-04 4.7773e-08 1.4562e+00 4.9040e-04
1.1700e+01 -5.6381e-02 -1.5029e+00 -5.6394e-02 1.4465e+00 4.9599e-04 4.7883e-08 1.4465e+00 4.9601e-04
1.1710e+01 -5.6381e-02 -1.4905e+00 -5.6396e-02 1.4341e+00 5.0160e-04 4.7991e-08 1.4341e+00 5.0163e-04
1.1720e+01 -5.6381e-02 -1.4769e+00 -5.6397e-02 1.4205e+00 5.0732e-04 4.8097e-08 1.4205e+00 5.0735e-04
1.1730e+01 -5.6381e-02 -1.4639e+00 -5.6398e-02 1.4076e+00 5.1184e-04 4.8201e-08 1.4076e+00 5.1187e-04
1.1740e+01 -5.6381e-02 -1.4531e+00 -5.6400e-02 1.3967e+00 5.1638e-04 4.8304e-08 1.3967e+00 5.1641e-04
1.1750e+01 -5.6381e-02 -1.4455e+00 -5.6401e-02 1.3891e+00 5.2007e-04 4.8404e-08 1.3891e+00 5.2009e-04
1.1760e+01 -5.6381e-02 -1.4421e+00 -5.6403e-02 1.3858e+00 5.2360e-04 4.8503e-08 1.3858e+00 5.2363e-04
1.1770e+01 -5.6381e-02 -1.4435e+00 -5.6405e-02 1.3871e+00 5.3023e-04 4.8600e-08 1.3871e+00 5.3025e-04
1.1780e+01 -5.6381e-02 -1.4499e+00 -5.6408e-02 1.3935e+00 5.3525e-04 4.8695e-08 1.3935e+00 5.3527e-04
1.1790e+01 -5.6381e-02 -1.4610e+00 -5.6410e-02 1.4047e+00 5.4046e-04 4.8788e-08 1.4047e+00 5.4049e-04
1.1800e+01 -5.6381e-02 -1.4765e+00 -5.6412e-02 1.4201e+00 5.4638e-04 4.8879e-08 1.4201e+00 5.4640e-04
1.1810e+01 -5.6381e-02 -1.4952e+00 -5.6414e-02 1.4388e+00 5.5248e-04 4.8968e-08 1.4388e+00 5.5250e-04
1.1820e+01 -5.6381e-02 -1.5160e+00 -5.6416e-02 1.4596e+00 5.5876e-04 4.9056e-08 1.4596e+00 5.5878e-04
1.1830e+01 -5.6381e-02 -1.5373e+00 -5.6418e-02 1.4809e+00 5.6551e-04 4.9141e-08 1.4809e+00 5.6553e-04
1.1840e+01 -5.6381e-02 -1.5575e+00 -5.6420e-02 1.5011e+00 5.7259e-04 4.9225e-08 1.5011e+00 5.7261e-04
1.1850e+01 -5.6381e-02 -1.5752e+00 -5.6422e-02 1.5188e+00 5.7992e-04 4.9306e-08 1.5188e+00 5.7995e-04
1.1860e+01 -5.6381e-02 -1.5893e+00 -5.6424e-02 1.5329e+00 5.8741e-04 4.9385e-08 1.5329e+00 5.8743e-04
1.1870e+01 -5.6381e-02 -1.5991e+00 -5.6426e-02 1.5428e+00 5.9516e-04 4.9463e-08 1.5428e+00 5.9519e-04
1.1880e+01 -5.6381e-02 -1.6047e+00 -5.6428e-02 1.5483e+00 6.0322e-04 4.9538e-08 1.5483e+00 6.0324e-04
1.1890e+01 -5.6381e-02 -1.6062e+00 -5.6431e-02 1.5498e+00 6.1126e-04 4.9611e-08 1.5498e+00 6.1128e-04
1.1900e+01 -5.6381e-02 -1.6044e+00 -5.6433e-02 1.5480e+00 6.1916e-04 4.9682e-08 1.5480e+00 6.1918e-04
1.1910e+01 -5.6381e-02 -1.5999e+00 -5.6435e-02 1.5435e+00 6.2638e-04 4.9750e-08 1.5435e+00 6.2640e-04
1.1920e+01 -5.6381e-02 -1.5934e+00 -5.6437e-02 1.5370e+00 6.3212e-04 4.9817e-08 1.5370e+00 6.3214e-04
1.1930e+01 -5.6381e-02 -1.5856e+00 -5.6440e-02 1.5293e+00 6.3923e-04 4.9881e-08 1.5293e+00 6.3925e-04
1.1940e+01 -5.6381e-02 -1.5772e+00 -5.6441e-02 1.5208e+00 6.4340e-04 4.9943e-08 1.5208e+00 6.4342e-04
1.1950e+01 -5.6381e-02 -1.5686e+00 -5.6444e-02 1.5122e+00 6.4896e-04 5.0003e-08 1.5122e+00 6.4898e-04
1.1960e+01 -5.6381e-02 -1.5604e+00 -5.6446e-02 1.5041e+00 6.5768e-04 5.0061e-08 1.5041e+00 6.5771e-04
1.1970e+01 -5.6381e-02 -1.5535e+00 -5.6449e-02 1.4972e+00 6.6725e-04 5.0117e-08 1.4972e+00 6.6727e-04
1.1980e+01 -5.6381e-02 -1.5487e+00 -5.6452e-02 1.4923e+00 6.7675e-04 5.0171e-08 1.4923e+00 6.7677e-04
1.1990e+01 -5.6381e-02 -1.5469e+00 -5.6454e-02 1.4905e+00 6.8719e-04 5.0222e-08 1.4905e+00 6.8721e-04
1.2000e+01 -5.6381e-02 -1.5490e+00 -5.6457e-02 1.4927e+00 6.9758e-04 5.0272e-08 1.4927e+00 6.9760e-04
1.2010e+01 -5.6381e-02 -1.5559e+00 -5.6459e-02 1.4995e+00 7.0819e-04 5.0319e-08 1.4995e+00 7.0821e-04
1.2020e+01 -5.6381e-02 -1.5679e+00 -5.6462e-02 1.5115e+00 7.1871e-04 5.0365e-08 1.5115e+00 7.1873e-04
1.2030e+01 -5.6381e-02 -1.5852e+00 -5.6464e-02 1.5288e+00 7.2937e-04 5.0408e-08 1.5288e+00 7.2939e-04
1.2040e+01 -5.6381e-02 -1.6074e+00 -5.6467e-02 1.5510e+00 7.4002e-04 5.0448e-08 1.5510e+00 7.4005e-04
1.2050e+01 -5.6381e-02 -1.6337e+00 -5.6469e-02 1.5773e+00 7.5094e-04 5.0487e-08 1.5773e+00 7.5096e-04
1.2060e+01 -5.6381e-02 -1.6631e+00 -5.6472e-02 1.6067e+00 7.6427e-04 5.0523e-08 1.6067e+00 7.6422e-04
1.2070e+01 -5.6381e-02 -1.6943e+00 -5.6475e-02 1.6379e+00 7.8936e-04 5.0557e-08 1.6379e+00 7.8931e-04
1.2080e+01 -5.6381e-02 -1.7259e+00 -5.6479e-02 1.6696e+00 8.1646e-04 5.0589e-08 1.6696e+00 8.1641e-04
1.2090e+01 -5.6381e-02 -1.7564e+00 -5.6482e-02 1.7000e+00 8.4259e-04 5.0618e-08 1.7000e+00 8.4254e-04
1.2100e+01 -5.6381e-02 -1.7840e+00 -5.6484e-02 1.7276e+00 8.5790e-04 5.0645e-08 1.7276e+00 8.5785e-04
1.2110e+01 -5.6381e-02 -1.8069e+00 -5.6486e-02 1.7505e+00 8.6542e-04 5.0670e-08 1.7505e+00 8.6537e-04
1.2120e+01 -5.6381e-02 -1.8230e+00 -5.6488e-02 1.7666e+00 8.7634e-04 5.0692e-08 1.7666e+00 8.7629e-04
1.2130e+01 -5.6381e-02 -1.8304e+00 -5.6490e-02 1.7740e+00 8.8537e-04 5.0713e-08 1.7740e+00 8.8532e-04
1.2140e+01 -5.6381e-02 -1.8272e+00 -5.6493e-02 1.7708e+00 9.1200e-04 5.0730e-08 1.7708e+00 9.1195e-04
1.2150e+01 -5.6381e-02 -1.8123e+00 -5.6496e-02 1.7559e+00 9.3818e-04 5.0746e-08 1.7559e+00 9.3813e-04
1.2160e+01 -5.6381e-02 -1.7858e+00 -5.6500e-02 1.7294e+00 9.7159e-04 5.0759e-08 1.7294e+00 9.7154e-04
1.2170e+01 -5.6381e-02 -1.7490e+00 -5.6503e-02 1.6926e+00 1.0062e-03 5.0770e-08 1.6926e+00 1.0062e-03
1.2180e+01 -5.6381e-02 -1.7053e+00 -5.6507e-02 1.6489e+00 1.0439e-03 5.0779e-08 1.6489e+00 1.0439e-03
1.2190e+01 -5.6381e-02 -1.6593e+00 -5.6510e-02 1.6029e+00 1.0818e-03 5.0786e-08 1.6029e+00 1.0817e-03
1.2200e+01 -5.6381e-02 -1.6165e+00 -5.6514e-02 1.5601e+00 1.1188e-03 5.0791e-08 1.5601e+00 1.1187e-03
1.2210e+01 -5.6381e-02 -1.5825e+00 -5.6517e-02 1.5262e+00 1.1575e-03 5.0793e-08 1.5262e+00 1.1574e-03
1.2220e+01 -5.6381e-02 -1.5624e+00 -5.6520e-02 1.5060e+00 1.1962e-03 5.0793e-08 1.5060e+00 1.1961e-03
1.2230e+01 -5.6381e-02 -1.5594e+00 -5.6524e-02 1.5030e+00 1.2357e-03 5.0791e-08 1.5030e+00 1.2357e-03
1.2240e+01 -5.6381e-02 -1.5753e+00 -5.6527e-02 1.5189e+00 1.2771e-03 5.0787e-08 1.5189e+00 1.2771e-03
1.2250e+01 -5.6381e-02 -1.6103e+00 -5.6531e-02 1.5540e+00 1.3179e-03 5.0780e-08 1.5540e+00 1.3179e-03
1.2260e+01 -5.6381e-02 -1.6631e+00 -5.6535e-02 1.6067e+00 1.3633e-03 5.0771e-08 1.6067e+00 1.3632e-03
1.2270e+01 -5.6381e-02 -1.7310e+00 -5.6539e-02 1.6746e+00 1.4087e-03 5.0760e-08 1.6746e+00 1.4086e-03
1.2280e+01 -5.6381e-02 -1.8107e+00 -5.6543e-02 1.7543e+00 1.4514e-03 5.0747e-08 1.7543e+00 1.4514e-03
1.2290e+01 -5.6381e-02 -1.8980e+00 -5.6546e-02 1.8417e+00 1.4844e-03 5.0731e-08 1.8417e+00 1.4843e-03
1.2300e+01 -5.6381e-02 -1.9884e+00 -5.6547e-02 1.9320e+00 1.4907e-03 5.0713e-08 1.9320e+00 1.4907e-03
1.2310e+01 -5.6381e-02 -2.0762e+00 -5.6546e-02 2.0198e+00 1.4742e-03 5.0692e-08 2.0198e+00 1.4741e-03
1.2320e+01 -5.6381e-02 -2.1551e+00 -5.6547e-02 2.0988e+00 1.4667e-03 5.0670e-08 2.0988e+00 1.4666e-03
1.2330e+01 -5.6381e-02 -2.2180e+00 -5.6548e-02 2.1616e+00 1.4796e-03 5.0645e-08 2.1616e+00 1.4795e-03
1.2340e+01 -5.6381e-02 -2.2569e+00 -5.6553e-02 2.2005e+00 1.5243e-03 5.0617e-08 2.2005e+00 1.5243e-03
1.2350e+01 -5.6381e-02 -2.2642e+00 -5.6558e-02 2.2078e+00 1.5757e-03 5.0588e-08 2.2078e+00 1.5756e-03
1.2360e+01 -5.6381e-02 -2.2339e+00 -5.6564e-02 2.1775e+00 1.6315e-03 5.0557e-08 2.1775e+00 1.6315e-03
1.2370e+01 -5.6381e-02 -2.1641e+00 -5.6569e-02 2.1077e+00 1.6897e-03 5.0523e-08 2.1077e+00 1.6896e-03
1.2380e+01 -5.6381e-02 -2.0587e+00 -5.6575e-02 2.0023e+00 1.7548e-03 5.0487e-08 2.0023e+00 1.7548e-03
1.2390e+01 -5.6381e-02 -1.9281e+00 -5.6581e-02 1.8717e+00 1.8262e-03 5.0449e-08 1.8717e+00 1.8262e-03
1.2400e+01 -5.6381e-02 -1.7876e+00 -5.6588e-02 1.7313e+00 1.9054e-03 5.0409e-08 1.7313e+00 1.9054e-03
1.2410e+01 -5.6381e-02 -1.6548e+00 -5.6595e-02 1.5984e+00 1.9959e-03 5.0367e-08 1.5984e+00 1.9959e-03
1.2420e+01 -5.6381e-02 -1.5448e+00 -5.6604e-02 1.4884e+00 2.0981e-03 5.0322e-08 1.4884e+00 2.0981e-03
1.2430e+01 -5.6381e-02 -1.4687e+00 -5.6615e-02 1.4123e+00 2.2272e-03 5.0276e-08 1.4123e+00 2.2271e-03
1.2440e+01 -5.6381e-02 -1.4324e+00 -5.6630e-02 1.3760e+00 2.3981e-03 5.0228e-08 1.3760e+00 2.3980e-03
1.2450e+01 -5.6381e-02 -1.4377e+00 -5.6683e-02 1.3814e+00 2.9483e-03 5.0177e-08 1.3814e+00 2.9483e-03
1.2460e+01 -5.6381e-02 -1.4835e+00 -5.6778e-02 1.4271e+00 3.8821e-03 5.0125e-08 1.4271e+00 3.8821e-03
1.2470e+01 -5.6381e-02 -1.5665e+00 -5.6784e-02 1.5101e+00 3.9727e-03 5.0070e-08 1.5101e+00 3.9727e-03
1.2480e+01 -5.6381e-02 -1.6827e+00 -5.6783e-02 1.6263e+00 4.0016e-03 5.0013e-08 1.6263e+00 4.0015e-03
1.2490e+01 -5.6381e-02 -1.8269e+00 -5.6779e-02 1.7706e+00 3.9995e-03 4.9954e-08 1.7706e+00 3.9994e-03
1.2500e+01 -5.6381e-02 -1.9935e+00 -5.6774e-02 1.9371e+00 3.9817e-03 4.9893e-08 1.9371e+00 3.9817e-03
1.2510e+01 -5.6381e-02 -2.1758e+00 -5.6780e-02 2.1194e+00 4.0662e-03 4.9830e-08 2.1194e+00 4.0662e-03
1.2520e+01 -5.6381e-02 -2.3657e+00 -5.6803e-02 2.3093e+00 4.2977e-03 4.9765e-08 2.3093e+00 4.2976e-03
1.2530e+01 -5.6381e-02 -2.5534e+00 -5.6806e-02 2.4970e+00 4.3553e-03 4.9697e-08 2.4970e+00 4.3553e-03
1.2540e+01 -5.6381e-02 -2.7259e+00 -5.6809e-02 2.6695e+00 4.3878e-03 4.9628e-08 2.6695e+00 4.3877e-03
1.2550e+01 -5.6381e-02 -2.8666e+00 -5.6808e-02 2.8103e+00 4.3949e-03 4.9557e-08 2.8103e+00 4.3948e-03
1.2560e+01 -5.6381e-02 -2.9555e+00 -5.6816e-02 2.9181e+00 4.4814e-03 4.9483e-08 2.9181e+00 4.4814e-03
1.2570e+01 -5.6381e-02 -2.9712e+00 -5.6818e-02 2.9667e+00 4.5079e-03 4.9408e-08 2.9667e+00 4.5078e-03
1.2580e+01 -5.6381e-02 -2.8964e+00 -5.6822e-02 2.9216e+00 4.5605e-03 4.9331e-08 2.9216e+00 4.5604e-03
1.2590e+01 -5.6381e-02 -2.7259e+00 -5.6823e-02 2.7726e+00 4.5767e-03 4.9252e-08 2.7726e+00 4.5767e-03
1.2600e+01 -5.6381e-02 -2.4735e+00 -5.6822e-02 2.5294e+00 4.5832e-03 4.9171e-08 2.5294e+00 4.5831e-03
1.2610e+01 -5.6381e-02 -2.1726e+00 -5.6818e-02 2.2241e+00 4.5568e-03 4.9088e-08 2.2241e+00 4.5568e-03
1.2620e+01 -5.6381e-02 -1.8675e+00 -5.6809e-02 1.9026e+00 4.4861e-03 4.9003e-08 1.9026e+00 4.4861e-03
1.2630e+01 -5.6381e-02 -1.5987e+00 -5.6803e-02 1.6097e+00 4.4429e-03 4.8917e-08 1.6097e+00 4.4428e-03
1.2640e+01 -5.6381e-02 -1.3924e+00 -5.6794e-02 1.3764e+00 4.3791e-03 4.8829e-08 1.3764e+00 4.3790e-03
1.2650e+01 -5.6381e-02 -1.2589e+00 -5.6790e-02 1.2162e+00 4.3608e-03 4.8739e-08 1.2162e+00 4.3607e-03
1.2660e+01 -5.6381e-02 -1.1974e+00 -5.6787e-02 1.1410e+00 4.3627e-03 4.8647e-08 1.1410e+00 4.3627e-03
1.2670e+01 -5.6381e-02 -1.2024e+00 -5.6786e-02 1.1460e+00 4.3985e-03 4.8554e-08 1.1460e+00 4.3985e-03
1.2680e+01 -5.6381e-02 -1.2673e+00 -5.6785e-02 1.2109e+00 4.4277e-03 4.8459e-08 1.2109e+00 4.4277e-03
1.2690e+01 -5.6381e-02 -1.3864e+00 -5.6787e-02 1.3300e+00 4.4919e-03 4.8362e-08 1.3300e+00 4.4918e-03
1.2700e+01 -5.6381e-02 -1.5545e+00 -5.6789e-02 1.4982e+00 4.5521e-03 4.8263e-08 1.4982e+00 4.5520e-03
1.2710e+01 -5.6381e-02 -1.7670e+00 -5.6789e-02 1.7106e+00 4.5920e-03 4.8163e-08 1.7106e+00 4.5919e-03
1.2720e+01 -5.6381e-02 -2.0186e+00 -5.6787e-02 1.9622e+00 4.6181e-03 4.8061e-08 1.9622e+00 4.6181e-03
1.2730e+01 -5.6381e-02 -2.3033e+00 -5.6786e-02 2.2469e+00 4.6465e-03 4.7957e-08 2.2469e+00 4.6465e-03
1.2740e+01 -5.6381e-02 -2.6135e+00 -5.6787e-02 2.5571e+00 4.6775e-03 4.7852e-08 2.5571e+00 4.6775e-03
1.2750e+01 -5.6381e-02 -2.9386e+00 -5.6799e-02 2.8822e+00 4.8062e-03 4.7745e-08 2.8822e+00 4.8062e-03
1.2760e+01 -5.6381e-02 -3.2633e+00 -5.6800e-02 3.2399e+00 4.8378e-03 4.7636e-08 3.2399e+00 4.8378e-03
1.2770e+01 -5.6381e-02 -3.5648e+00 -5.6798e-02 3.6000e+00 4.8380e-03 4.7525e-08 3.6000e+00 4.8379e-03
1.2780e+01 -5.6381e-02 -3.8106e+00 -5.6800e-02 3.9149e+00 4.8672e-03 4.7414e-08 3.9149e+00 4.8672e-03
1.2790e+01 -5.6381e-02 -3.9580e+00 -5.6799e-02 4.1369e+00 4.8718e-03 4.7300e-08 4.1369e+00 4.8718e-03
1.2800e+01 -5.6381e-02 -3.9595e+00 -5.6800e-02 4.2098e+00 4.8932e-03 4.7185e-08 4.2098e+00 4.8931e-03
1.2810e+01 -5.6381e-02 -3.7784e+00 -5.6800e-02 4.0840e+00 4.9055e-03 4.7069e-08 4.0840e+00 4.9054e-03
1.2820e+01 -5.6381e-02 -3.4116e+00 -5.6801e-02 3.7431e+00 4.9252e-03 4.6951e-08 3.7431e+00 4.9251e-03
1.2830e+01 -5.6381e-02 -2.9068e+00 -5.6801e-02 3.2272e+00 4.9503e-03 4.6831e-08 3.2272e+00 4.9503e-03
1.2840e+01 -5.6381e-02 -2.3533e+00 -5.6802e-02 2.6290e+00 4.9810e-03 4.6711e-08 2.6290e+00 4.9809e-03
1.2850e+01 -5.6381e-02 -1.8449e+00 -5.6800e-02 2.0559e+00 5.0014e-03 4.6589e-08 2.0559e+00 5.0014e-03
1.2860e+01 -5.6381e-02 -1.4434e+00 -5.6800e-02 1.5857e+00 5.0321e-03 4.6465e-08 1.5857e+00 5.0321e-03
1.2870e+01 -5.6381e-02 -1.1674e+00 -5.6799e-02 1.2480e+00 5.0543e-03 4.6341e-08 1.2480e+00 5.0543e-03
1.2880e+01 -5.6381e-02 -1.0070e+00 -5.6798e-02 1.0372e+00 5.0751e-03 4.6215e-08 1.0372e+00 5.0750e-03
1.2890e+01 -5.6381e-02 -9.4282e-01 -5.6797e-02 9.3305e-01 5.0951e-03 4.6088e-08 9.3305e-01 5.0950e-03
1.2900e+01 -5.6381e-02 -9.5781e-01 -5.6796e-02 9.1637e-01 5.1096e-03 4.5959e-08 9.1637e-01 5.1095e-03
1.2910e+01 -5.6381e-02 -1.0405e+00 -5.6801e-02 9.8416e-01 5.2311e-03 4.5830e-08 9.8416e-01 5.2310e-03
1.2920e+01 -5.6381e-02 -1.1844e+00 -5.6798e-02 1.1280e+00 5.2402e-03 4.5699e-08 1.1280e+00 5.2401e-03
1.2930e+01 -5.6381e-02 -1.3857e+00 -5.6795e-02 1.3293e+00 5.2430e-03 4.5567e-08 1.3293e+00 5.2430e-03
1.2940e+01 -5.6381e-02 -1.6417e+00 -5.6792e-02 1.5854e+00 5.2410e-03 4.5434e-08 1.5854e+00 5.2409e-03
1.2950e+01 -5.6381e-02 -1.9498e+00 -5.6788e-02 1.8935e+00 5.2373e-03 4.5299e-08 1.8935e+00 5.2372e-03
1.2960e+01 -5.6381e-02 -2.3061e+00 -5.6794e-02 2.2497e+00 5.3717e-03 4.5164e-08 2.2497e+00 5.3717e-03
1.2970e+01 -5.6381e-02 -2.7045e+00 -5.6797e-02 2.6680e+00 5.4267e-03 4.5027e-08 2.6680e+00 5.4267e-03
1.2980e+01 -5.6381e-02 -3.1360e+00 -5.6792e-02 3.1553e+00 5.3871e-03 4.4889e-08 3.1553e+00 5.3871e-03
1.2990e+01 -5.6381e-02 -3.5866e+00 -5.6787e-02 3.6820e+00 5.3415e-03 4.4750e-08 3.6820e+00 5.3414e-03
1.3000e+01 -5.6381e-02 -4.0341e+00 -5.6782e-02 4.2267e+00 5.2869e-03 4.4610e-08 4.2267e+00 5.2869e-03
1.3010e+01 -5.6381e-02 -4.4440e+00 -5.6780e-02 4.7534e+00 5.2570e-03 4.4469e-08 4.7534e+00 5.2570e-03
1.3020e+01 -5.6381e-02 -4.7662e+00 -5.6780e-02 5.2058e+00 5.2384e-03 4.4327e-08 5.2058e+00 5.2384e-03
1.3030e+01 -5.6381e-02 -4.9346e+00 -5.6780e-02 5.5056e+00 5.2206e-03 4.4184e-08 5.5056e+00 5.2205e-03
1.3040e+01 -5.6381e-02 -4.8787e+00 -5.6780e-02 5.5619e+00 5.2067e-03 4.4040e-08 5.5619e+00 5.2067e-03
1.3050e+01 -5.6381e-02 -4.5527e+00 -5.6780e-02 5.3027e+00 5.1925e-03 4.3895e-08 5.3027e+00 5.1925e-03
1.3060e+01 -5.6381e-02 -3.9729e+00 -5.6780e-02 4.7230e+00 5.1782e-03 4.3750e-08 4.7230e+00 5.1782e-03
1.3070e+01 -5.6381e-02 -3.2362e+00 -5.6780e-02 3.9158e+00 5.1620e-03 4.3603e-08 3.9158e+00 5.1620e-03
1.3080e+01 -5.6381e-02 -2.4863e+00 -5.6779e-02 3.0450e+00 5.1440e-03 4.3456e-08 3.0450e+00 5.1439e-03
1.3090e+01 -5.6381e-02 -1.8462e+00 -5.6777e-02 2.2670e+00 5.1224e-03 4.3308e-08 2.2670e+00 5.1224e-03
1.3100e+01 -5.6381e-02 -1.3736e+00 -5.6775e-02 1.6680e+00 5.0998e-03 4.3159e-08 1.6680e+00 5.0998e-03
1.3110e+01 -5.6381e-02 -1.0658e+00 -5.6772e-02 1.2591e+00 5.0827e-03 4.3009e-08 1.2591e+00 5.0827e-03
1.3120e+01 -5.6381e-02 -8.9242e-01 -5.6768e-02 1.0109e+00 5.0633e-03 4.2859e-08 1.0109e+00 5.0632e-03
1.3130e+01 -5.6381e-02 -8.2112e-01 -5.6086e-02 8.8571e-01 1.4209e-03 4.2709e-08 8.8571e-01 1.4209e-03
1.3140e+01 -5.6381e-02 -8.2857e-01 -5.6181e-02 8.5430e-01 3.8533e-04 4.2557e-08 8.5430e-01 3.8534e-04
1.3150e+01 -5.6381e-02 -9.0101e-01 -5.6186e-02 8.9878e-01 3.7127e-04 4.2405e-08 8.9878e-01 3.7129e-04
1.3160e+01 -5.6381e-02 -1.0315e+00 -5.6190e-02 1.0103e+00 3.6097e-04 4.2253e-08 1.0103e+00 3.6099e-04
1.3170e+01 -5.6381e-02 -1.2170e+00 -5.6196e-02 1.1860e+00 3.4816e-04 4.2100e-08 1.1860e+00 3.4818e-04
1.3180e+01 -5.6381e-02 -1.4556e+00 -5.6204e-02 1.4254e+00 3.3001e-04 4.1946e-08 1.4254e+00 3.3002e-04
1.3190e+01 -5.6381e-02 -1.7450e+00 -5.6234e-02 1.7290e+00 2.7868e-04 4.1792e-08 1.7290e+00 2.7870e-04
1.3200e+01 -5.6381e-02 -2.0812e+00 -5.6237e-02 2.0955e+00 2.7093e-04 4.1637e-08 2.0955e+00 2.7095e-04
1.3210e+01 -5.6381e-02 -2.4573e+00 -5.6242e-02 2.5207e+00 3.1724e-04 4.1482e-08 2.5207e+00 3.1719e-04
1.3220e+01 -5.6381e-02 -2.8634e+00 -5.6247e-02 2.9965e+00 3.8659e-04 4.1327e-08 2.9965e+00 3.8655e-04
1.3230e+01 -5.6381e-02 -3.2861e+00 -5.6251e-02 3.5102e+00 4.4954e-04 4.1170e-08 3.5102e+00 4.4950e-04
1.3240e+01 -5.6381e-02 -3.7078e+00 -5.6254e-02 4.0433e+00 5.1276e-04 4.1014e-08 4.0433e+00 5.1272e-04
1.3250e+01 -5.6381e-02 -4.1062e+00 -5.6257e-02 4.5705e+00 5.7217e-04 4.0856e-08 4.5705e+00 5.7213e-04
1.3260e+01 -5.6381e-02 -4.4524e+00 -5.6260e-02 5.0575e+00 6.3695e-04 4.0699e-08 5.0575e+00 6.3691e-04
1.3270e+01 -5.6381e-02 -4.7101e+00 -5.6265e-02 5.4587e+00 7.1243e-04 4.0541e-08 5.4587e+00 7.1239e-04
1.3280e+01 -5.6381e-02 -4.8362e+00 -5.6270e-02 5.7176e+00 7.9618e-04 4.0383e-08 5.7176e+00 7.9614e-04
1.3290e+01 -5.6381e-02 -4.7878e+00 -5.6276e-02 5.7729e+00 8.8997e-04 4.0224e-08 5.7729e+00 8.8993e-04
1.3300e+01 -5.6381e-02 -4.5368e+00 -5.6283e-02 5.5767e+00 9.8819e-04 4.0065e-08 5.5767e+00 9.8815e-04
1.3310e+01 -5.6381e-02 -4.0900e+00 -5.6290e-02 5.1206e+00 1.0833e-03 3.9906e-08 5.1206e+00 1.0833e-03
1.3320e+01 -5.6381e-02 -3.5019e+00 -5.6296e-02 4.4571e+00 1.1758e-03 3.9747e-08 4.4571e+00 1.1758e-03
1.3330e+01 -5.6381e-02 -2.8637e+00 -5.6301e-02 3.6927e+00 1.2413e-03 3.9587e-08 3.6927e+00 1.2413e-03
1.3340e+01 -5.6381e-02 -2.2692e+00 -5.6304e-02 2.9482e+00 1.2891e-03 3.9428e-08 2.9482e+00 1.2891e-03
1.3350e+01 -5.6381e-02 -1.7812e+00 -5.6308e-02 2.3133e+00 1.3272e-03 3.9268e-08 2.3133e+00 1.3272e-03
1.3360e+01 -5.6381e-02 -1.4209e+00 -5.6312e-02 1.8267e+00 1.3690e-03 3.9108e-08 1.8267e+00 1.3690e-03
1.3370e+01 -5.6381e-02 -1.1797e+00 -5.6317e-02 1.4856e+00 1.4174e-03 3.8949e-08 1.4856e+00 1.4173e-03
1.3380e+01 -5.6381e-02 -1.0364e+00 -5.6323e-02 1.2677e+00 1.4692e-03 3.8789e-08 1.2677e+00 1.4692e-03
1.3390e+01 -5.6381e-02 -9.6980e-01 -5.6329e-02 1.1472e+00 1.5280e-03 3.8630e-08 1.1472e+00 1.5280e-03
1.3400e+01 -5.6381e-02 -9.6340e-01 -5.6335e-02 1.1031e+00 1.5960e-03 3.8471e-08 1.1031e+00 1.5960e-03
1.3410e+01 -5.6381e-02 -1.0057e+00 -5.6343e-02 1.1207e+00 1.6804e-03 3.8311e-08 1.1207e+00 1.6803e-03
1.3420e+01 -5.6381e-02 -1.0888e+00 -5.6352e-02 1.1900e+00 1.7776e-03 3.8152e-08 1.1900e+00 1.7776e-03
1.3430e+01 -5.6381e-02 -1.2063e+00 -5.6361e-02 1.3042e+00 1.8886e-03 3.7993e-08 1.3042e+00 1.8885e-03
1.3440e+01 -5.6381e-02 -1.3525e+00 -5.6372e-02 1.4574e+00 2.0127e-03 3.7834e-08 1.4574e+00 2.0127e-03
1.3450e+01 -5.6381e-02 -1.5206e+00 -5.6380e-02 1.6429e+00 2.1246e-03 3.7675e-08 1.6429e+00 2.1245e-03
1.3460e+01 -5.6381e-02 -1.7031e+00 -5.6387e-02 1.8531e+00 2.2265e-03 3.7517e-08 1.8531e+00 2.2264e-03
1.3470e+01 -5.6381e-02 -1.8925e+00 -5.6394e-02 2.0790e+00 2.3239e-03 3.7358e-08 2.0790e+00 2.3238e-03
1.3480e+01 -5.6381e-02 -2.0821e+00 -5.6399e-02 2.3124e+00 2.4079e-03 3.7199e-08 2.3124e+00 2.4079e-03
1.3490e+01 -5.6381e-02 -2.2681e+00 -5.6404e-02 2.5466e+00 2.4802e-03 3.7041e-08 2.5466e+00 2.4801e-03
1.3500e+01 -5.6381e-02 -2.4492e+00 -5.6408e-02 2.7786e+00 2.5482e-03 3.6882e-08 2.7786e+00 2.5481e-03
1.3510e+01 -5.6381e-02 -2.6270e+00 -5.6410e-02 3.0084e+00 2.5960e-03 3.6724e-08 3.0084e+00 2.5959e-03
1.3520e+01 -5.6381e-02 -2.8045e+00 -5.6414e-02 3.2386e+00 2.6607e-03 3.6566e-08 3.2386e+00 2.6607e-03
1.3530e+01 -5.6381e-02 -2.9840e+00 -5.6421e-02 3.4720e+00 2.7423e-03 3.6408e-08 3.4720e+00 2.7422e-03
1.3540e+01 -5.6381e-02 -3.1649e+00 -5.6428e-02 3.7091e+00 2.8357e-03 3.6251e-08 3.7091e+00 2.8357e-03
1.3550e+01 -5.6381e-02 -3.3415e+00 -5.6435e-02 3.9450e+00 2.9221e-03 3.6094e-08 3.9450e+00 2.9221e-03
1.3560e+01 -5.6381e-02 -3.5008e+00 -5.6444e-02 4.1661e+00 3.0257e-03 3.5937e-08 4.1661e+00 3.0256e-03
1.3570e+01 -5.6381e-02 -3.6215e+00 -5.6452e-02 4.3485e+00 3.1224e-03 3.5780e-08 4.3485e+00 3.1223e-03
1.3580e+01 -5.6381e-02 -3.6758e+00 -5.6459e-02 4.4587e+00 3.2101e-03 3.5624e-08 4.4587e+00 3.2100e-03
1.3590e+01 -5.6381e-02 -3.6357e+00 -5.6468e-02 4.4604e+00 3.3324e-03 3.5469e-08 4.4604e+00 3.3324e-03
1.3600e+01 -5.6381e-02 -3.4840e+00 -5.6473e-02 4.3270e+00 3.3977e-03 3.5314e-08 4.3270e+00 3.3976e-03
1.3610e+01 -5.6381e-02 -3.2242e+00 -5.6477e-02 4.0559e+00 3.4417e-03 3.5160e-08 4.0559e+00 3.4417e-03
1.3620e+01 -5.6381e-02 -2.8836e+00 -5.6481e-02 3.6732e+00 3.4963e-03 3.5006e-08 3.6732e+00 3.4963e-03
1.3630e+01 -5.6381e-02 -2.5038e+00 -5.6484e-02 3.2262e+00 3.5252e-03 3.4853e-08 3.2262e+00 3.5252e-03
1.3640e+01 -5.6381e-02 -2.1262e+00 -5.6484e-02 2.7654e+00 3.5261e-03 3.4701e-08 2.7654e+00 3.5261e-03
1.3650e+01 -5.6381e-02 -1.7799e+00 -5.6484e-02 2.3295e+00 3.5252e-03 3.4549e-08 2.3295e+00 3.5252e-03
1.3660e+01 -5.6381e-02 -1.4796e+00 -5.6474e-02 1.9402e+00 3.4196e-03 3.4398e-08 1.9402e+00 3.4195e-03
1.3670e+01 -5.6381e-02 -1.2282e+00 -5.6478e-02 1.6049e+00 3.4653e-03 3.4248e-08 1.6049e+00 3.4653e-03
1.3680e+01 -5.6381e-02 -1.0226e+00 -5.6372e-02 1.3230e+00 2.1487e-03 3.4099e-08 1.3230e+00 2.1487e-03
1.3690e+01 -5.6381e-02 -8.5831e-01 -5.6389e-02 1.2212e+00 2.3962e-03 3.3950e-08 1.2212e+00 2.3961e-03
1.3700e+01 -5.6381e-02 -7.3133e-01 -5.6396e-02 1.3509e+00 2.4897e-03 3.3802e-08 1.3509e+00 2.4896e-03
1.3710e+01 -5.6381e-02 -6.3924e-01 -5.6404e-02 1.5623e+00 2.6004e-03 3.3654e-08 1.5623e+00 2.6003e-03
1.3720e+01 -5.6381e-02 -5.8068e-01 -5.6411e-02 1.7690e+00 2.6952e-03 3.3508e-08 1.7690e+00 2.6952e-03
1.3730e+01 -5.6381e-02 -5.5483e-01 -5.6418e-02 1.9564e+00 2.8050e-03 3.3361e-08 1.9564e+00 2.8049e-03
1.3740e+01 -5.6381e-02 -5.6117e-01 -5.6425e-02 2.1110e+00 2.9015e-03 3.3216e-08 2.1110e+00 2.9015e-03
1.3750e+01 -5.6381e-02 -5.9941e-01 -5.6427e-02 2.2240e+00 2.9486e-03 3.3071e-08 2.2240e+00 2.9486e-03
1.3760e+01 -5.6381e-02 -6.6978e-01 -5.6431e-02 2.2927e+00 3.0240e-03 3.2927e-08 2.2927e+00 3.0239e-03
1.3770e+01 -5.6381e-02 -7.7327e-01 -5.6435e-02 2.3189e+00 3.0884e-03 3.2783e-08 2.3189e+00 3.0883e-03
1.3780e+01 -5.6381e-02 -9.1196e-01 -5.6439e-02 2.3075e+00 3.1582e-03 3.2640e-08 2.3075e+00 3.1582e-03
1.3790e+01 -5.6381e-02 -1.0893e+00 -5.6441e-02 2.2638e+00 3.1877e-03 3.2498e-08 2.2638e+00 3.1877e-03
1.3800e+01 -5.6381e-02 -1.3105e+00 -5.6446e-02 2.1926e+00 3.2512e-03 3.2356e-08 2.1926e+00 3.2512e-03
1.3810e+01 -5.6381e-02 -1.5825e+00 -5.6450e-02 2.0972e+00 3.3032e-03 3.2216e-08 2.0972e+00 3.3031e-03
1.3820e+01 -5.6381e-02 -1.9137e+00 -5.6462e-02 1.9802e+00 3.4430e-03 3.2076e-08 1.9802e+00 3.4429e-03
1.3830e+01 -5.6381e-02 -2.3129e+00 -5.6472e-02 2.2645e+00 3.5662e-03 3.1937e-08 2.2645e+00 3.5662e-03
1.3840e+01 -5.6381e-02 -2.7865e+00 -5.6484e-02 2.7762e+00 3.7130e-03 3.1799e-08 2.7762e+00 3.7130e-03
1.3850e+01 -5.6381e-02 -3.3322e+00 -5.6495e-02 3.3829e+00 3.8290e-03 3.1662e-08 3.3829e+00 3.8289e-03
1.3860e+01 -5.6381e-02 -3.9288e+00 -5.6505e-02 4.0672e+00 3.9529e-03 3.1527e-08 4.0672e+00 3.9528e-03
1.3870e+01 -5.6381e-02 -4.5207e+00 -5.6513e-02 4.7717e+00 4.0462e-03 3.1392e-08 4.7717e+00 4.0462e-03
1.3880e+01 -5.6381e-02 -5.0037e+00 -5.6519e-02 5.3781e+00 4.1107e-03 3.1259e-08 5.3781e+00 4.1107e-03
1.3890e+01 -5.6381e-02 -5.2285e+00 -5.6524e-02 5.7063e+00 4.1711e-03 3.1126e-08 5.7063e+00 4.1711e-03
1.3900e+01 -5.6381e-02 -5.0464e+00 -5.6525e-02 5.5665e+00 4.1763e-03 3.0995e-08 5.5665e+00 4.1763e-03
1.3910e+01 -5.6381e-02 -4.3994e+00 -5.6526e-02 4.8726e+00 4.1697e-03 3.0866e-08 4.8726e+00 4.1697e-03
1.3920e+01 -5.6381e-02 -3.3977e+00 -5.6539e-02 3.7459e+00 4.3182e-03 3.0737e-08 3.7459e+00 4.3182e-03
1.3930e+01 -5.6381e-02 -2.2917e+00 -5.6547e-02 2.4857e+00 4.4045e-03 3.0610e-08 2.4857e+00 4.4045e-03
1.3940e+01 -5.6381e-02 -1.3349e+00 -5.6559e-02 1.4725e+00 4.5419e-03 3.0484e-08 1.4725e+00 4.5419e-03
1.3950e+01 -5.6381e-02 -6.5855e-01 -5.6568e-02 1.9722e+00 4.6541e-03 3.0359e-08 1.9722e+00 4.6541e-03
1.3960e+01 -5.6381e-02 -2.5635e-01 -5.6575e-02 2.6316e+00 4.7447e-03 3.0235e-08 2.6316e+00 4.7447e-03
1.3970e+01 -5.6381e-02 -5.0146e-02 -5.6576e-02 3.3881e+00 4.7539e-03 3.0112e-08 3.3881e+00 4.7538e-03
1.3980e+01 -5.6381e-02 4.2890e-02 -5.6573e-02 4.1493e+00 4.7324e-03 2.9991e-08 4.1493e+00 4.7323e-03
1.3990e+01 -5.6381e-02 7.9387e-02 -5.6543e-02 4.8161e+00 4.4062e-03 2.9870e-08 4.8161e+00 4.4062e-03
1.4000e+01 -5.6381e-02 8.8080e-02 -5.6535e-02 5.3173e+00 4.3212e-03 2.9751e-08 5.3173e+00 4.3211e-03
1.4010e+01 -5.6381e-02 7.9007e-02 -5.6531e-02 5.6257e+00 4.2876e-03 2.9633e-08 5.6257e+00 4.2875e-03
1.4020e+01 -5.6381e-02 5.2670e-02 -5.6442e-02 5.7542e+00 3.2852e-03 2.9515e-08 5.7542e+00 3.2851e-03
1.4030e+01 -5.6381e-02 5.9619e-03 -5.6437e-02 5.7374e+00 3.2275e-03 2.9399e-08 5.7374e+00 3.2275e-03
1.4040e+01 -5.6381e-02 -6.4836e-02 -5.6437e-02 5.6155e+00 3.2339e-03 2.9284e-08 5.6155e+00 3.2339e-03
1.4050e+01 -5.6381e-02 -1.6302e-01 -5.6436e-02 5.4230e+00 3.2329e-03 2.9169e-08 5.4230e+00 3.2329e-03
1.4060e+01 -5.6381e-02 -2.9151e-01 -5.6419e-02 5.1854e+00 3.0355e-03 2.9056e-08 5.1854e+00 3.0354e-03
1.4070e+01 -5.6381e-02 -4.5339e-01 -5.6397e-02 4.9187e+00 2.7763e-03 2.8944e-08 4.9187e+00 2.7762e-03
1.4080e+01 -5.6381e-02 -6.5257e-01 -5.6385e-02 4.9515e+00 2.6281e-03 2.8834e-08 4.9515e+00 2.6280e-03
1.4090e+01 -5.6381e-02 -8.9439e-01 -5.6389e-02 5.0989e+00 2.6797e-03 2.8724e-08 5.0989e+00 2.6797e-03
1.4100e+01 -5.6381e-02 -1.1860e+00 -5.6383e-02 5.2953e+00 2.6175e-03 2.8616e-08 5.2953e+00 2.6175e-03
1.4110e+01 -5.6381e-02 -1.5364e+00 -5.6392e-02 5.5567e+00 2.7066e-03 2.8509e-08 5.5567e+00 2.7065e-03
1.4120e+01 -5.6381e-02 -1.9559e+00 -5.6399e-02 5.9002e+00 2.7834e-03 2.8404e-08 5.9002e+00 2.7834e-03
1.4130e+01 -5.6381e-02 -2.4536e+00 -5.6405e-02 6.3447e+00 2.8379e-03 2.8300e-08 6.3447e+00 2.8378e-03
1.4140e+01 -5.6381e-02 -3.0330e+00 -5.6411e-02 6.9100e+00 2.8847e-03 2.8198e-08 6.9100e+00 2.8847e-03
1.4150e+01 -5.6381e-02 -3.6826e+00 -5.6417e-02 7.6135e+00 2.9515e-03 2.8097e-08 7.6135e+00 2.9515e-03
1.4160e+01 -5.6381e-02 -4.3596e+00 -5.6427e-02 8.4620e+00 3.0530e-03 2.7998e-08 8.4620e+00 3.0529e-03
1.4170e+01 -5.6381e-02 -4.9713e+00 -5.6433e-02 9.4382e+00 3.1004e-03 2.7901e-08 9.4382e+00 3.1004e-03
1.4180e+01 -5.6381e-02 -5.3634e+00 -5.6439e-02 1.0481e+01 3.1448e-03 2.7805e-08 1.0481e+01 3.1448e-03
1.4190e+01 -5.6381e-02 -5.3476e+00 -5.6431e-02 1.1474e+01 3.0310e-03 2.7710e-08 1.1474e+01 3.0310e-03
1.4200e+01 -5.6381e-02 -4.7966e+00 -5.6438e-02 1.2256e+01 3.0874e-03 2.7618e-08 1.2256e+01 3.0874e-03
1.4210e+01 -5.6381e-02 -3.7718e+00 -5.6439e-02 1.2687e+01 3.0836e-03 2.7527e-08 1.2687e+01 3.0836e-03
1.4220e+01 -5.6381e-02 -2.5543e+00 -5.6436e-02 1.2728e+01 3.0404e-03 2.7437e-08 1.2728e+01 3.0404e-03
1.4230e+01 -5.6381e-02 -1.4816e+00 -5.6435e-02 1.2468e+01 3.0218e-03 2.7350e-08 1.2468e+01 3.0218e-03
1.4240e+01 -5.6381e-02 -7.3827e-01 -5.6436e-02 1.2061e+01 3.0352e-03 2.7263e-08 1.2061e+01 3.0352e-03
1.4250e+01 -5.6381e-02 -3.1126e-01 -5.6432e-02 1.1628e+01 2.9978e-03 2.7178e-08 1.1628e+01 2.9978e-03
1.4260e+01 -5.6381e-02 -9.6539e-02 -5.6433e-02 1.1219e+01 3.0277e-03 2.7094e-08 1.1219e+01 3.0276e-03
1.4270e+01 -5.6381e-02 2.3222e-03 -5.6432e-02 1.0832e+01 3.0278e-03 2.7012e-08 1.0832e+01 3.0278e-03
1.4280e+01 -5.6381e-02 4.3738e-02 -5.6414e-02 1.0453e+01 2.8740e-03 2.6931e-08 1.0453e+01 2.8740e-03
1.4290e+01 -5.6381e-02 5.5823e-02 -5.6385e-02 1.0072e+01 2.4998e-03 2.6852e-08 1.0072e+01 2.4998e-03
1.4300e+01 -5.6381e-02 4.9721e-02 -5.6369e-02 9.6917e+00 2.3243e-03 2.6773e-08 9.6917e+00 2.3242e-03
1.4310e+01 -5.6381e-02 2.8441e-02 -5.6368e-02 9.3252e+00 2.3406e-03 2.6696e-08 9.3252e+00 2.3406e-03
1.4320e+01 -5.6381e-02 -8.5196e-03 -5.6360e-02 8.9873e+00 2.2621e-03 2.6621e-08 8.9873e+00 2.2621e-03
1.4330e+01 -5.6381e-02 -6.2872e-02 -5.6362e-02 8.6929e+00 2.3129e-03 2.6546e-08 8.6929e+00 2.3129e-03
1.4340e+01 -5.6381e-02 -1.3647e-01 -5.6366e-02 8.4547e+00 2.3770e-03 2.6473e-08 8.4547e+00 2.3770e-03
1.4350e+01 -5.6381e-02 -2.3089e-01 -5.6369e-02 8.2832e+00 2.4198e-03 2.6401e-08 8.2832e+00 2.4197e-03
1.4360e+01 -5.6381e-02 -3.4744e-01 -5.6380e-02 8.1875e+00 2.5643e-03 2.6331e-08 8.1875e+00 2.5643e-03
1.4370e+01 -5.6381e-02 -4.8725e-01 -5.6377e-02 8.1760e+00 2.5316e-03 2.6262e-08 8.1760e+00 2.5315e-03
1.4380e+01 -5.6381e-02 -6.5142e-01 -5.6379e-02 8.2577e+00 2.5435e-03 2.6195e-08 8.2577e+00 2.5435e-03
1.4390e+01 -5.6381e-02 -8.4109e-01 -5.6378e-02 8.4434e+00 2.5206e-03 2.6130e-08 8.4434e+00 2.5206e-03
1.4400e+01 -5.6381e-02 -1.0573e+00 -5.6362e-02 8.7459e+00 2.2973e-03 2.6066e-08 8.7459e+00 2.2973e-03
1.4410e+01 -5.6381e-02 -1.3007e+00 -5.6355e-02 9.1810e+00 2.2015e-03 2.6004e-08 9.1810e+00 2.2015e-03
1.4420e+01 -5.6381e-02 -1.5705e+00 -5.6360e-02 9.7667e+00 2.2417e-03 2.5944e-08 9.7667e+00 2.2416e-03
1.4430e+01 -5.6381e-02 -1.8635e+00 -5.6368e-02 1.0523e+01 2.3165e-03 2.5885e-08 1.0523e+01 2.3165e-03
1.4440e+01 -5.6381e-02 -2.1720e+00 -5.6377e-02 1.1466e+01 2.3998e-03 2.5829e-08 1.1466e+01 2.3998e-03
1.4450e+01 -5.6381e-02 -2.4816e+00 -5.6382e-02 1.2609e+01 2.4216e-03 2.5774e-08 1.2609e+01 2.4216e-03
1.4460e+01 -5.6381e-02 -2.7691e+00 -5.6387e-02 1.3944e+01 2.4625e-03 2.5721e-08 1.3944e+01 2.4624e-03
1.4470e+01 -5.6381e-02 -3.0021e+00 -5.6390e-02 1.5439e+01 2.4688e-03 2.5670e-08 1.5439e+01 2.4688e-03
1.4480e+01 -5.6381e-02 -3.1417e+00 -5.6395e-02 1.7021e+01 2.5117e-03 2.5621e-08 1.7021e+01 2.5117e-03
1.4490e+01 -5.6381e-02 -3.1519e+00 -5.6390e-02 1.8570e+01 2.4229e-03 2.5574e-08 1.8570e+01 2.4229e-03
1.4500e+01 -5.6381e-02 -3.0119e+00 -5.6378e-02 1.9933e+01 2.2610e-03 2.5529e-08 1.9933e+01 2.2610e-03
1.4510e+01 -5.6381e-02 -2.7292e+00 -5.6376e-02 2.0949e+01 2.2354e-03 2.5485e-08 2.0949e+01 2.2354e-03
1.4520e+01 -5.6381e-02 -2.3424e+00 -5.6375e-02 2.1498e+01 2.2085e-03 2.5443e-08 2.1498e+01 2.2085e-03
1.4530e+01 -5.6381e-02 -1.9101e+00 -5.6377e-02 2.1534e+01 2.2469e-03 2.5403e-08 2.1534e+01 2.2468e-03
1.4540e+01 -5.6381e-02 -1.4914e+00 -5.6379e-02 2.1098e+01 2.2816e-03 2.5364e-08 2.1098e+01 2.2816e-03
1.4550e+01 -5.6381e-02 -1.1285e+00 -5.6381e-02 2.0295e+01 2.3206e-03 2.5327e-08 2.0295e+01 2.3206e-03
1.4560e+01 -5.6381e-02 -8.4028e-01 -5.6384e-02 1.9255e+01 2.3693e-03 2.5291e-08 1.9255e+01 2.3692e-03
1.4570e+01 -5.6381e-02 -6.2680e-01 -5.6386e-02 1.8098e+01 2.4276e-03 2.5257e-08 1.8098e+01 2.4275e-03
1.4580e+01 -5.6381e-02 -4.7779e-01 -5.6390e-02 1.6916e+01 2.4931e-03 2.5224e-08 1.6916e+01 2.4931e-03
1.4590e+01 -5.6381e-02 -3.8008e-01 -5.6397e-02 1.5774e+01 2.5956e-03 2.5193e-08 1.5774e+01 2.5956e-03
1.4600e+01 -5.6381e-02 -3.2178e-01 -5.6405e-02 1.4710e+01 2.7100e-03 2.5163e-08 1.4710e+01 2.7099e-03
1.4610e+01 -5.6381e-02 -2.9383e-01 -5.6408e-02 1.3746e+01 2.7793e-03 2.5134e-08 1.3746e+01 2.7792e-03
1.4620e+01 -5.6381e-02 -2.9002e-01 -5.6411e-02 1.2894e+01 2.8334e-03 2.5107e-08 1.2894e+01 2.8334e-03
1.4630e+01 -5.6381e-02 -3.0640e-01 -5.6417e-02 1.2161e+01 2.9224e-03 2.5081e-08 1.2161e+01 2.9224e-03
1.4640e+01 -5.6381e-02 -3.4051e-01 -5.6417e-02 1.1549e+01 2.9419e-03 2.5057e-08 1.1549e+01 2.9419e-03
1.4650e+01 -5.6381e-02 -3.9081e-01 -5.6417e-02 1.1058e+01 2.9538e-03 2.5035e-08 1.1058e+01 2.9537e-03
1.4660e+01 -5.6381e-02 -4.5619e-01 -5.6413e-02 1.0689e+01 2.9200e-03 2.5013e-08 1.0689e+01 2.9200e-03
1.4670e+01 -5.6381e-02 -5.3569e-01 -5.6394e-02 1.0442e+01 2.6770e-03 2.4994e-08 1.0442e+01 2.6770e-03
1.4680e+01 -5.6381e-02 -6.2822e-01 -5.6387e-02 1.0317e+01 2.5979e-03 2.4976e-08 1.0317e+01 2.5979e-03
1.4690e+01 -5.6381e-02 -7.3250e-01 -5.6383e-02 1.0316e+01 2.5455e-03 2.4960e-08 1.0316e+01 2.5455e-03
1.4700e+01 -5.6381e-02 -8.4686e-01 -5.6365e-02 1.0443e+01 2.3766e-03 2.4946e-08 1.0443e+01 2.3765e-03
1.4710e+01 -5.6381e-02 -9.6917e-01 -5.6321e-02 1.0702e+01 1.7864e-03 2.4934e-08 1.0702e+01 1.7864e-03
1.4720e+01 -5.6381e-02 -1.0967e+00 -5.6323e-02 1.1097e+01 1.7953e-03 2.4923e-08 1.1097e+01 1.7953e-03
1.4730e+01 -5.6381e-02 -1.2258e+00 -5.6327e-02 1.1635e+01 1.8146e-03 2.4915e-08 1.1635e+01 1.8146e-03
1.4740e+01 -5.6381e-02 -1.3522e+00 -5.6330e-02 1.2317e+01 1.8214e-03 2.4909e-08 1.2317e+01 1.8214e-03
1.4750e+01 -5.6381e-02 -1.4706e+00 -5.6335e-02 1.3142e+01 1.8496e-03 2.4904e-08 1.3142e+01 1.8496e-03
1.4760e+01 -5.6381e-02 -1.5749e+00 -5.6338e-02 1.4101e+01 1.8483e-03 2.4902e-08 1.4101e+01 1.8482e-03
1.4770e+01 -5.6381e-02 -1.6587e+00 -5.6341e-02 1.5175e+01 1.8596e-03 2.4901e-08 1.5175e+01 1.8596e-03
1.4780e+01 -5.6381e-02 -1.7160e+00 -5.6346e-02 1.6330e+01 1.8849e-03 2.4903e-08 1.6330e+01 1.8849e-03
1.4790e+01 -5.6381e-02 -1.7418e+00 -5.6349e-02 1.7520e+01 1.8977e-03 2.4906e-08 1.7520e+01 1.8977e-03
1.4800e+01 -5.6381e-02 -1.7334e+00 -5.6351e-02 1.8685e+01 1.9112e-03 2.4912e-08 1.8685e+01 1.9112e-03
1.4810e+01 -5.6381e-02 -1.6910e+00 -5.6350e-02 1.9756e+01 1.8820e-03 2.4919e-08 1.9756e+01 1.8820e-03
1.4820e+01 -5.6381e-02 -1.6179e+00 -5.6339e-02 2.0666e+01 1.7532e-03 2.4928e-08 2.0666e+01 1.7532e-03
1.4830e+01 -5.6381e-02 -1.5203e+00 -5.6333e-02 2.1355e+01 1.6871e-03 2.4938e-08 2.1355e+01 1.6871e-03
1.4840e+01 -5.6381e-02 -1.4062e+00 -5.6331e-02 2.1783e+01 1.6742e-03 2.4950e-08 2.1783e+01 1.6742e-03
1.4850e+01 -5.6381e-02 -1.2844e+00 -5.6332e-02 2.1930e+01 1.6969e-03 2.4964e-08 2.1930e+01 1.6969e-03
1.4860e+01 -5.6381e-02 -1.1629e+00 -5.6334e-02 2.1803e+01 1.7453e-03 2.4979e-08 2.1803e+01 1.7453e-03
1.4870e+01 -5.6381e-02 -1.0484e+00 -5.6337e-02 2.1427e+01 1.8094e-03 2.4996e-08 2.1427e+01 1.8093e-03
1.4880e+01 -5.6381e-02 -9.4569e-01 -5.6341e-02 2.0840e+01 1.8808e-03 2.5013e-08 2.0840e+01 1.8807e-03
1.4890e+01 -5.6381e-02 -8.5761e-01 -5.6345e-02 2.0090e+01 1.9502e-03 2.5033e-08 2.0090e+01 1.9502e-03
1.4900e+01 -5.6381e-02 -7.8557e-01 -5.6349e-02 1.9223e+01 2.0327e-03 2.5053e-08 1.9223e+01 2.0327e-03
1.4910e+01 -5.6381e-02 -7.2986e-01 -5.6353e-02 1.8286e+01 2.1067e-03 2.5075e-08 1.8286e+01 2.1066e-03
1.4920e+01 -5.6381e-02 -6.9003e-01 -5.6357e-02 1.7319e+01 2.1764e-03 2.5099e-08 1.7319e+01 2.1763e-03
1.4930e+01 -5.6381e-02 -6.6528e-01 -5.6362e-02 1.6356e+01 2.2558e-03 2.5124e-08 1.6356e+01 2.2558e-03
1.4940e+01 -5.6381e-02 -6.5461e-01 -5.6365e-02 1.5426e+01 2.3159e-03 2.5150e-08 1.5426e+01 2.3158e-03
1.4950e+01 -5.6381e-02 -6.5700e-01 -5.6367e-02 1.4554e+01 2.3647e-03 2.5177e-08 1.4554e+01 2.3647e-03
1.4960e+01 -5.6381e-02 -6.7142e-01 -5.6368e-02 1.3760e+01 2.3878e-03 2.5206e-08 1.3760e+01 2.3878e-03
1.4970e+01 -5.6381e-02 -6.9683e-01 -5.6371e-02 1.3057e+01 2.4405e-03 2.5237e-08 1.3057e+01 2.4405e-03
1.4980e+01 -5.6381e-02 -7.3210e-01 -5.6372e-02 1.2459e+01 2.4456e-03 2.5269e-08 1.2459e+01 2.4456e-03
1.4990e+01 -5.6381e-02 -7.7602e-01 -5.6370e-02 1.1975e+01 2.4242e-03 2.5303e-08 1.1975e+01 2.4242e-03
1.5000e+01 -5.6381e-02 -8.2718e-01 -5.6373e-02 1.1612e+01 2.4586e-03 2.5339e-08 1.1612e+01 2.4586e-03
1.5010e+01 -5.6381e-02 -8.8399e-01 -5.6371e-02 1.1374e+01 2.4126e-03 2.5376e-08 1.1374e+01 2.4126e-03
1.5020e+01 -5.6381e-02 -9.4459e-01 -5.6370e-02 1.1267e+01 2.3888e-03 2.5415e-08 1.1267e+01 2.3888e-03
1.5030e+01 -5.6381e-02 -1.0069e+00 -5.6365e-02 1.1293e+01 2.3067e-03 2.5456e-08 1.1293e+01 2.3067e-03
1.5040e+01 -5.6381e-02 -1.0687e+00 -5.6379e-02 1.1455e+01 2.3251e-03 2.5499e-08 1.1455e+01 2.3250e-03
1.5050e+01 -5.6381e-02 -1.1276e+00 -5.6354e-02 1.1754e+01 2.1258e-03 2.5544e-08 1.1754e+01 2.1257e-03
1.5060e+01 -5.6381e-02 -1.1812e+00 -5.6337e-02 1.2189e+01 1.8974e-03 2.5591e-08 1.2189e+01 1.8973e-03
1.5070e+01 -5.6381e-02 -1.2273e+00 -5.6332e-02 1.2755e+01 1.8120e-03 2.5640e-08 1.2755e+01 1.8120e-03
1.5080e+01 -5.6381e-02 -1.2639e+00 -5.6328e-02 1.3446e+01 1.7290e-03 2.5691e-08 1.3446e+01 1.7290e-03
1.5090e+01 -5.6381e-02 -1.2896e+00 -5.6324e-02 1.4249e+01 1.6416e-03 2.5743e-08 1.4249e+01 1.6416e-03
1.5100e+01 -5.6381e-02 -1.3034e+00 -5.6319e-02 1.5145e+01 1.5554e-03 2.5797e-08 1.5145e+01 1.5553e-03
1.5110e+01 -5.6381e-02 -1.3052e+00 -5.6274e-02 1.6110e+01 9.7104e-04 2.5854e-08 1.6110e+01 9.7102e-04
1.5120e+01 -5.6381e-02 -1.2957e+00 -5.6294e-02 1.7113e+01 1.2315e-03 2.5911e-08 1.7113e+01 1.2315e-03
1.5130e+01 -5.6381e-02 -1.2759e+00 -5.6298e-02 1.8120e+01 1.2726e-03 2.5971e-08 1.8120e+01 1.2726e-03
1.5140e+01 -5.6381e-02 -1.2477e+00 -5.6302e-02 1.9093e+01 1.3153e-03 2.6032e-08 1.9093e+01 1.3153e-03
1.5150e+01 -5.6381e-02 -1.2131e+00 -5.6304e-02 1.9995e+01 1.3287e-03 2.6094e-08 1.9995e+01 1.3287e-03
1.5160e+01 -5.6381e-02 -1.1744e+00 -5.6305e-02 2.0793e+01 1.3389e-03 2.6158e-08 2.0793e+01 1.3388e-03
1.5170e+01 -5.6381e-02 -1.1337e+00 -5.6305e-02 2.1456e+01 1.3494e-03 2.6223e-08 2.1456e+01 1.3494e-03
1.5180e+01 -5.6381e-02 -1.0930e+00 -5.6305e-02 2.1962e+01 1.3685e-03 2.6289e-08 2.1962e+01 1.3685e-03
1.5190e+01 -5.6381e-02 -1.0540e+00 -5.6305e-02 2.2298e+01 1.3923e-03 2.6357e-08 2.2298e+01 1.3923e-03
1.5200e+01 -5.6381e-02 -1.0182e+00 -5.6306e-02 2.2456e+01 1.4213e-03 2.6426e-08 2.2456e+01 1.4213e-03
1.5210e+01 -5.6381e-02 -9.8663e-01 -5.6307e-02 2.2437e+01 1.4537e-03 2.6496e-08 2.2437e+01 1.4537e-03
1.5220e+01 -5.6381e-02 -9.6002e-01 -5.6308e-02 2.2249e+01 1.4912e-03 2.6567e-08 2.2249e+01 1.4912e-03
1.5230e+01 -5.6381e-02 -9.3896e-01 -5.6310e-02 2.1905e+01 1.5305e-03 2.6639e-08 2.1905e+01 1.5305e-03
1.5240e+01 -5.6381e-02 -9.2381e-01 -5.6311e-02 2.1422e+01 1.5696e-03 2.6712e-08 2.1422e+01 1.5695e-03
1.5250e+01 -5.6381e-02 -9.1482e-01 -5.6312e-02 2.0820e+01 1.6023e-03 2.6786e-08 2.0820e+01 1.6022e-03
1.5260e+01 -5.6381e-02 -9.1209e-01 -5.6313e-02 2.0122e+01 1.6276e-03 2.6862e-08 2.0122e+01 1.6276e-03
1.5270e+01 -5.6381e-02 -9.1565e-01 -5.6312e-02 1.9351e+01 1.6415e-03 2.6939e-08 1.9351e+01 1.6415e-03
1.5280e+01 -5.6381e-02 -9.2541e-01 -5.6311e-02 1.8532e+01 1.6386e-03 2.7017e-08 1.8532e+01 1.6386e-03
1.5290e+01 -5.6381e-02 -9.4123e-01 -5.6312e-02 1.7689e+01 1.6833e-03 2.7096e-08 1.7689e+01 1.6833e-03
1.5300e+01 -5.6381e-02 -9.6281e-01 -5.6307e-02 1.6847e+01 1.6556e-03 2.7177e-08 1.6847e+01 1.6556e-03
1.5310e+01 -5.6381e-02 -9.8976e-01 -5.6305e-02 1.6028e+01 1.6310e-03 2.7259e-08 1.6028e+01 1.6309e-03
1.5320e+01 -5.6381e-02 -1.0215e+00 -5.6303e-02 1.5811e+01 1.5821e-03 2.7342e-08 1.5811e+01 1.5821e-03
1.5330e+01 -5.6381e-02 -1.0572e+00 -5.6299e-02 1.5889e+01 1.5164e-03 2.7427e-08 1.5889e+01 1.5163e-03
1.5340e+01 -5.6381e-02 -1.0959e+00 -5.6294e-02 1.5705e+01 1.4327e-03 2.7514e-08 1.5705e+01 1.4326e-03
1.5350e+01 -5.6381e-02 -1.1364e+00 -5.6289e-02 1.5275e+01 1.3345e-03 2.7602e-08 1.5275e+01 1.3345e-03
1.5360e+01 -5.6381e-02 -1.1776e+00 -5.6283e-02 1.4632e+01 1.2223e-03 2.7692e-08 1.4632e+01 1.2223e-03
1.5370e+01 -5.6381e-02 -1.2178e+00 -5.6276e-02 1.3818e+01 1.0968e-03 2.7784e-08 1.3818e+01 1.0967e-03
1.5380e+01 -5.6381e-02 -1.2554e+00 -5.6269e-02 1.2884e+01 9.7092e-04 2.7877e-08 1.2884e+01 9.7089e-04
1.5390e+01 -5.6381e-02 -1.2892e+00 -5.6262e-02 1.2470e+01 8.4369e-04 2.7972e-08 1.2470e+01 8.4367e-04
1.5400e+01 -5.6381e-02 -1.3178e+00 -5.6256e-02 1.2572e+01 7.2365e-04 2.8069e-08 1.2572e+01 7.2362e-04
1.5410e+01 -5.6381e-02 -1.3403e+00 -5.6250e-02 1.2812e+01 6.1463e-04 2.8167e-08 1.2812e+01 6.1460e-04
1.5420e+01 -5.6381e-02 -1.3558e+00 -5.6244e-02 1.3186e+01 5.1538e-04 2.8267e-08 1.3186e+01 5.1535e-04
1.5430e+01 -5.6381e-02 -1.3639e+00 -5.6239e-02 1.3688e+01 4.2260e-04 2.8368e-08 1.3688e+01 4.2258e-04
1.5440e+01 -5.6381e-02 -1.3646e+00 -5.6233e-02 1.4310e+01 3.4142e-04 2.8471e-08 1.4310e+01 3.4139e-04
1.5450e+01 -5.6381e-02 -1.3590e+00 -5.6229e-02 1.5039e+01 2.6786e-04 2.8575e-08 1.5039e+01 2.6783e-04
1.5460e+01 -5.6381e-02 -1.3479e+00 -5.6224e-02 1.5861e+01 2.5760e-04 2.8680e-08 1.5861e+01 2.5762e-04
1.5470e+01 -5.6381e-02 -1.3321e+00 -5.6220e-02 1.6753e+01 2.5569e-04 2.8786e-08 1.6753e+01 2.5571e-04
1.5480e+01 -5.6381e-02 -1.3122e+00 -5.6199e-02 1.7690e+01 3.1734e-04 2.8894e-08 1.7690e+01 3.1733e-04
1.5490e+01 -5.6381e-02 -1.2896e+00 -5.6213e-02 1.8648e+01 2.5615e-04 2.9002e-08 1.8648e+01 2.5614e-04
1.5500e+01 -5.6381e-02 -1.2662e+00 -5.6211e-02 1.9607e+01 2.6316e-04 2.9112e-08 1.9607e+01 2.6315e-04
1.5510e+01 -5.6381e-02 -1.2434e+00 -5.6209e-02 2.0540e+01 2.6474e-04 2.9222e-08 2.0540e+01 2.6472e-04
1.5520e+01 -5.6381e-02 -1.2217e+00 -5.6208e-02 2.1421e+01 2.6248e-04 2.9333e-08 2.1421e+01 2.6246e-04
1.5530e+01 -5.6381e-02 -1.2008e+00 -5.6208e-02 2.2220e+01 2.5918e-04 2.9445e-08 2.2220e+01 2.5919e-04
1.5540e+01 -5.6381e-02 -1.1816e+00 -5.6209e-02 2.2921e+01 2.6067e-04 2.9558e-08 2.2921e+01 2.6069e-04
1.5550e+01 -5.6381e-02 -1.1653e+00 -5.6211e-02 2.3514e+01 2.6148e-04 2.9671e-08 2.3514e+01 2.6149e-04
1.5560e+01 -5.6381e-02 -1.1530e+00 -5.6212e-02 2.3989e+01 2.6146e-04 2.9785e-08 2.3989e+01 2.6147e-04
1.5570e+01 -5.6381e-02 -1.1444e+00 -5.6215e-02 2.4333e+01 2.6120e-04 2.9899e-08 2.4333e+01 2.6122e-04
1.5580e+01 -5.6381e-02 -1.1385e+00 -5.6218e-02 2.4534e+01 2.6083e-04 3.0015e-08 2.4534e+01 2.6084e-04
1.5590e+01 -5.6381e-02 -1.1356e+00 -5.6221e-02 2.4591e+01 2.6066e-04 3.0131e-08 2.4591e+01 2.6068e-04
1.5600e+01 -5.6381e-02 -1.1367e+00 -5.6224e-02 2.4519e+01 2.6034e-04 3.0248e-08 2.4519e+01 2.6036e-04
1.5610e+01 -5.6381e-02 -1.1425e+00 -5.6226e-02 2.4324e+01 2.5979e-04 3.0365e-08 2.4324e+01 2.5980e-04
1.5620e+01 -5.6381e-02 -1.1525e+00 -5.6228e-02 2.4012e+01 2.5889e-04 3.0484e-08 2.4012e+01 2.5891e-04
1.5630e+01 -5.6381e-02 -1.1660e+00 -5.6228e-02 2.3588e+01 2.5768e-04 3.0603e-08 2.3588e+01 2.5770e-04
1.5640e+01 -5.6381e-02 -1.1831e+00 -5.6228e-02 2.3068e+01 2.5592e-04 3.0723e-08 2.3068e+01 2.5594e-04
1.5650e+01 -5.6381e-02 -1.2043e+00 -5.6227e-02 2.2475e+01 2.5336e-04 3.0844e-08 2.2475e+01 2.5338e-04
1.5660e+01 -5.6381e-02 -1.2300e+00 -5.6225e-02 2.2721e+01 2.5134e-04 3.0967e-08 2.2721e+01 2.5132e-04
1.5670e+01 -5.6381e-02 -1.2597e+00 -5.6220e-02 2.3536e+01 2.7780e-04 3.1090e-08 2.3536e+01 2.7779e-04
1.5680e+01 -5.6381e-02 -1.2930e+00 -5.6215e-02 2.4092e+01 3.0640e-04 3.1215e-08 2.4092e+01 3.0639e-04
1.5690e+01 -5.6381e-02 -1.3293e+00 -5.6196e-02 2.4366e+01 4.0458e-04 3.1340e-08 2.4366e+01 4.0456e-04
1.5700e+01 -5.6381e-02 -1.3676e+00 -5.6206e-02 2.4346e+01 3.5353e-04 3.1467e-08 2.4346e+01 3.5351e-04
1.5710e+01 -5.6381e-02 -1.4070e+00 -5.6200e-02 2.4033e+01 3.8512e-04 3.1596e-08 2.4033e+01 3.8510e-04
1.5720e+01 -5.6381e-02 -1.4471e+00 -5.6195e-02 2.3450e+01 4.1600e-04 3.1725e-08 2.3450e+01 4.1599e-04
1.5730e+01 -5.6381e-02 -1.4881e+00 -5.6190e-02 2.2642e+01 4.6347e-04 3.1855e-08 2.2642e+01 4.6350e-04
1.5740e+01 -5.6381e-02 -1.5286e+00 -5.6185e-02 2.1660e+01 5.5298e-04 3.1987e-08 2.1660e+01 5.5301e-04
1.5750e+01 -5.6381e-02 -1.5652e+00 -5.6180e-02 2.0557e+01 6.3539e-04 3.2120e-08 2.0557e+01 6.3542e-04
1.5760e+01 -5.6381e-02 -1.5955e+00 -5.6175e-02 1.9384e+01 7.1061e-04 3.2254e-08 1.9384e+01 7.1064e-04
1.5770e+01 -5.6381e-02 -1.6199e+00 -5.6170e-02 1.8197e+01 7.8089e-04 3.2388e-08 1.8197e+01 7.8092e-04
1.5780e+01 -5.6381e-02 -1.6405e+00 -5.6165e-02 1.7053e+01 8.4617e-04 3.2524e-08 1.7053e+01 8.4620e-04
1.5790e+01 -5.6381e-02 -1.6576e+00 -5.6160e-02 1.6137e+01 9.0703e-04 3.2660e-08 1.6137e+01 9.0706e-04
1.5800e+01 -5.6381e-02 -1.6692e+00 -5.6156e-02 1.6378e+01 9.6365e-04 3.2798e-08 1.6378e+01 9.6368e-04
1.5810e+01 -5.6381e-02 -1.6734e+00 -5.6151e-02 1.6731e+01 1.0165e-03 3.2935e-08 1.6731e+01 1.0165e-03
1.5820e+01 -5.6381e-02 -1.6699e+00 -5.6146e-02 1.7193e+01 1.0672e-03 3.3074e-08 1.7193e+01 1.0672e-03
1.5830e+01 -5.6381e-02 -1.6605e+00 -5.6144e-02 1.7759e+01 1.0163e-03 3.3213e-08 1.7759e+01 1.0163e-03
1.5840e+01 -5.6381e-02 -1.6478e+00 -5.6136e-02 1.8427e+01 1.0978e-03 3.3352e-08 1.8427e+01 1.0978e-03
1.5850e+01 -5.6381e-02 -1.6343e+00 -5.6133e-02 1.9186e+01 1.1262e-03 3.3491e-08 1.9186e+01 1.1262e-03
1.5860e+01 -5.6381e-02 -1.6209e+00 -5.6132e-02 2.0020e+01 1.1561e-03 3.3631e-08 2.0020e+01 1.1561e-03
1.5870e+01 -5.6381e-02 -1.6060e+00 -5.6131e-02 2.0899e+01 1.1854e-03 3.3771e-08 2.0899e+01 1.1854e-03
1.5880e+01 -5.6381e-02 -1.5874e+00 -5.6131e-02 2.1793e+01 1.2009e-03 3.3911e-08 2.1793e+01 1.2009e-03
1.5890e+01 -5.6381e-02 -1.5654e+00 -5.6132e-02 2.2687e+01 1.2249e-03 3.4051e-08 2.2687e+01 1.2249e-03
1.5900e+01 -5.6381e-02 -1.5436e+00 -5.6134e-02 2.3584e+01 1.2365e-03 3.4191e-08 2.3584e+01 1.2365e-03
1.5910e+01 -5.6381e-02 -1.5259e+00 -5.6137e-02 2.4481e+01 1.2596e-03 3.4331e-08 2.4481e+01 1.2596e-03
1.5920e+01 -5.6381e-02 -1.5125e+00 -5.6141e-02 2.5351e+01 1.2754e-03 3.4471e-08 2.5351e+01 1.2754e-03
1.5930e+01 -5.6381e-02 -1.5004e+00 -5.6144e-02 2.6152e+01 1.2956e-03 3.4611e-08 2.6152e+01 1.2956e-03
1.5940e+01 -5.6381e-02 -1.4867e+00 -5.6149e-02 2.6856e+01 1.3097e-03 3.4752e-08 2.6856e+01 1.3097e-03
1.5950e+01 -5.6381e-02 -1.4721e+00 -5.6153e-02 2.7466e+01 1.3246e-03 3.4892e-08 2.7466e+01 1.3246e-03
1.5960e+01 -5.6381e-02 -1.4602e+00 -5.6157e-02 2.8000e+01 1.3420e-03 3.5033e-08 2.8000e+01 1.3420e-03
1.5970e+01 -5.6381e-02 -1.4538e+00 -5.6161e-02 2.8463e+01 1.3620e-03 3.5173e-08 2.8463e+01 1.3621e-03
1.5980e+01 -5.6381e-02 -1.4520e+00 -5.6165e-02 2.8835e+01 1.3776e-03 3.5314e-08 2.8835e+01 1.3777e-03
1.5990e+01 -5.6381e-02 -1.4515e+00 -5.6168e-02 2.9085e+01 1.3947e-03 3.5456e-08 2.9085e+01 1.3948e-03
1.6000e+01 -5.6381e-02 -1.4508e+00 -5.6170e-02 2.9355e+01 1.4254e-03 3.5597e-08 2.9355e+01 1.4255e-03
1.6010e+01 -5.6381e-02 -1.4519e+00 -5.6171e-02 3.1047e+01 1.4675e-03 3.5739e-08 3.1047e+01 1.4675e-03
1.6020e+01 -5.6381e-02 -1.4588e+00 -5.6172e-02 3.2636e+01 1.4891e-03 3.5882e-08 3.2636e+01 1.4892e-03
1.6030e+01 -5.6381e-02 -1.4739e+00 -5.6172e-02 3.4089e+01 1.5320e-03 3.6025e-08 3.4089e+01 1.5320e-03
1.6040e+01 -5.6381e-02 -1.4953e+00 -5.6170e-02 3.5366e+01 1.5764e-03 3.6168e-08 3.5366e+01 1.5765e-03
1.6050e+01 -5.6381e-02 -1.5185e+00 -5.6168e-02 3.6417e+01 1.6171e-03 3.6312e-08 3.6417e+01 1.6172e-03
1.6060e+01 -5.6381e-02 -1.5402e+00 -5.6165e-02 3.7191e+01 1.6608e-03 3.6457e-08 3.7191e+01 1.6608e-03
1.6070e+01 -5.6381e-02 -1.5619e+00 -5.6161e-02 3.7653e+01 1.6989e-03 3.6602e-08 3.7653e+01 1.6989e-03
1.6080e+01 -5.6381e-02 -1.5901e+00 -5.6160e-02 3.7803e+01 1.6262e-03 3.6747e-08 3.7803e+01 1.6262e-03
1.6090e+01 -5.6381e-02 -1.6301e+00 -5.6156e-02 3.7668e+01 1.7257e-03 3.6893e-08 3.7668e+01 1.7257e-03
1.6100e+01 -5.6381e-02 -1.6803e+00 -5.6152e-02 3.7280e+01 1.7655e-03 3.7039e-08 3.7280e+01 1.7656e-03
1.6110e+01 -5.6381e-02 -1.7318e+00 -5.6147e-02 3.6651e+01 1.8093e-03 3.7186e-08 3.6651e+01 1.8093e-03
1.6120e+01 -5.6381e-02 -1.7749e+00 -5.6141e-02 3.5795e+01 1.8508e-03 3.7333e-08 3.5795e+01 1.8509e-03
1.6130e+01 -5.6381e-02 -1.8077e+00 -5.6136e-02 3.4738e+01 1.8926e-03 3.7480e-08 3.4738e+01 1.8926e-03
1.6140e+01 -5.6381e-02 -1.8364e+00 -5.6131e-02 3.3536e+01 1.9300e-03 3.7628e-08 3.3536e+01 1.9300e-03
1.6150e+01 -5.6381e-02 -1.8700e+00 -5.6126e-02 3.2262e+01 1.9688e-03 3.7775e-08 3.2262e+01 1.9689e-03
1.6160e+01 -5.6381e-02 -1.9126e+00 -5.6121e-02 3.0991e+01 1.9989e-03 3.7922e-08 3.0991e+01 1.9990e-03
1.6170e+01 -5.6381e-02 -1.9591e+00 -5.6117e-02 2.9782e+01 2.0429e-03 3.8070e-08 2.9782e+01 2.0429e-03
1.6180e+01 -5.6381e-02 -1.9978e+00 -5.6113e-02 2.8671e+01 2.0789e-03 3.8217e-08 2.8671e+01 2.0789e-03
1.6190e+01 -5.6381e-02 -2.0190e+00 -5.6115e-02 2.7669e+01 1.9657e-03 3.8363e-08 2.7669e+01 1.9657e-03
1.6200e+01 -5.6381e-02 -2.0229e+00 -5.6111e-02 2.6790e+01 2.0377e-03 3.8510e-08 2.6790e+01 2.0377e-03
1.6210e+01 -5.6381e-02 -2.0185e+00 -5.6108e-02 2.6053e+01 2.0962e-03 3.8655e-08 2.6053e+01 2.0962e-03
1.6220e+01 -5.6381e-02 -2.0161e+00 -5.6104e-02 2.5482e+01 2.1621e-03 3.8801e-08 2.5482e+01 2.1622e-03
1.6230e+01 -5.6381e-02 -2.0200e+00 -5.6103e-02 2.5217e+01 2.2031e-03 3.8945e-08 2.5217e+01 2.2031e-03
1.6240e+01 -5.6381e-02 -2.0272e+00 -5.6105e-02 2.5644e+01 2.2331e-03 3.9089e-08 2.5644e+01 2.2332e-03
1.6250e+01 -5.6381e-02 -2.0303e+00 -5.6107e-02 2.6123e+01 2.2733e-03 3.9232e-08 2.6123e+01 2.2733e-03
1.6260e+01 -5.6381e-02 -2.0222e+00 -5.6111e-02 2.6635e+01 2.3185e-03 3.9375e-08 2.6635e+01 2.3185e-03
1.6270e+01 -5.6381e-02 -2.0013e+00 -5.6115e-02 2.7184e+01 2.3617e-03 3.9517e-08 2.7184e+01 2.3618e-03
1.6280e+01 -5.6381e-02 -1.9726e+00 -5.6121e-02 2.7792e+01 2.4036e-03 3.9658e-08 2.7792e+01 2.4037e-03
1.6290e+01 -5.6381e-02 -1.9432e+00 -5.6127e-02 2.8467e+01 2.4503e-03 3.9798e-08 2.8467e+01 2.4504e-03
1.6300e+01 -5.6381e-02 -1.9178e+00 -5.6133e-02 2.9198e+01 2.4931e-03 3.9937e-08 2.9198e+01 2.4932e-03
1.6310e+01 -5.6381e-02 -1.8971e+00 -5.6140e-02 2.9960e+01 2.5340e-03 4.0076e-08 2.9960e+01 2.5340e-03
1.6320e+01 -5.6381e-02 -1.8797e+00 -5.6147e-02 3.0733e+01 2.5721e-03 4.0214e-08 3.0733e+01 2.5721e-03
1.6330e+01 -5.6381e-02 -1.8626e+00 -5.6154e-02 3.1711e+01 2.5987e-03 4.0352e-08 3.1711e+01 2.5987e-03
1.6340e+01 -5.6381e-02 -1.8425e+00 -5.6161e-02 3.3267e+01 2.6268e-03 4.0489e-08 3.3267e+01 2.6269e-03
1.6350e+01 -5.6381e-02 -1.8175e+00 -5.6168e-02 3.4919e+01 2.6383e-03 4.0625e-08 3.4919e+01 2.6383e-03
1.6360e+01 -5.6381e-02 -1.7884e+00 -5.6174e-02 3.6639e+01 2.6632e-03 4.0761e-08 3.6639e+01 2.6632e-03
1.6370e+01 -5.6381e-02 -1.7585e+00 -5.6180e-02 3.8402e+01 2.6767e-03 4.0896e-08 3.8402e+01 2.6768e-03
1.6380e+01 -5.6381e-02 -1.7312e+00 -5.6185e-02 4.0184e+01 2.6841e-03 4.1031e-08 4.0184e+01 2.6841e-03
1.6390e+01 -5.6381e-02 -1.7103e+00 -5.6190e-02 4.1963e+01 2.6874e-03 4.1166e-08 4.1963e+01 2.6875e-03
1.6400e+01 -5.6381e-02 -1.6981e+00 -5.6193e-02 4.3718e+01 2.7030e-03 4.1300e-08 4.3718e+01 2.7030e-03
1.6410e+01 -5.6381e-02 -1.6940e+00 -5.6195e-02 4.5424e+01 2.7029e-03 4.1434e-08 4.5424e+01 2.7029e-03
1.6420e+01 -5.6381e-02 -1.6944e+00 -5.6196e-02 4.7035e+01 2.7150e-03 4.1568e-08 4.7035e+01 2.7150e-03
1.6430e+01 -5.6381e-02 -1.6944e+00 -5.6195e-02 4.8499e+01 2.7347e-03 4.1701e-08 4.8499e+01 2.7347e-03
1.6440e+01 -5.6381e-02 -1.6919e+00 -5.6193e-02 4.9768e+01 2.7504e-03 4.1834e-08 4.9768e+01 2.7505e-03
1.6450e+01 -5.6381e-02 -1.6886e+00 -5.6189e-02 5.0811e+01 2.7709e-03 4.1967e-08 5.0811e+01 2.7709e-03
1.6460e+01 -5.6381e-02 -1.6892e+00 -5.6185e-02 5.1610e+01 2.7969e-03 4.2099e-08 5.1610e+01 2.7970e-03
1.6470e+01 -5.6381e-02 -1.6991e+00 -5.6181e-02 5.2164e+01 2.8131e-03 4.2231e-08 5.2164e+01 2.8132e-03
1.6480e+01 -5.6381e-02 -1.7218e+00 -5.6173e-02 5.2484e+01 2.6160e-03 4.2363e-08 5.2484e+01 2.6160e-03
1.6490e+01 -5.6381e-02 -1.7562e+00 -5.6170e-02 5.2576e+01 2.7712e-03 4.2494e-08 5.2576e+01 2.7713e-03
1.6500e+01 -5.6381e-02 -1.7973e+00 -5.6164e-02 5.2442e+01 2.8135e-03 4.2624e-08 5.2442e+01 2.8135e-03
1.6510e+01 -5.6381e-02 -1.8388e+00 -5.6157e-02 5.2082e+01 2.8830e-03 4.2754e-08 5.2082e+01 2.8830e-03
1.6520e+01 -5.6381e-02 -1.8761e+00 -5.6151e-02 5.1502e+01 2.9554e-03 4.2883e-08 5.1502e+01 2.9555e-03
1.6530e+01 -5.6381e-02 -1.9086e+00 -5.6145e-02 5.0730e+01 3.0259e-03 4.3011e-08 5.0730e+01 3.0260e-03
1.6540e+01 -5.6381e-02 -1.9384e+00 -5.6140e-02 4.9802e+01 3.0928e-03 4.3139e-08 4.9802e+01 3.0929e-03
1.6550e+01 -5.6381e-02 -1.9692e+00 -5.6136e-02 4.8762e+01 3.1639e-03 4.3265e-08 4.8762e+01 3.1639e-03
1.6560e+01 -5.6381e-02 -2.0040e+00 -5.6133e-02 4.7659e+01 3.2314e-03 4.3390e-08 4.7659e+01 3.2314e-03
1.6570e+01 -5.6381e-02 -2.0438e+00 -5.6130e-02 4.6543e+01 3.3042e-03 4.3514e-08 4.6543e+01 3.3043e-03
1.6580e+01 -5.6381e-02 -2.0867e+00 -5.6129e-02 4.5458e+01 3.3668e-03 4.3637e-08 4.5458e+01 3.3668e-03
1.6590e+01 -5.6381e-02 -2.1286e+00 -5.6129e-02 4.4441e+01 3.4365e-03 4.3758e-08 4.4441e+01 3.4366e-03
1.6600e+01 -5.6381e-02 -2.1642e+00 -5.6129e-02 4.3519e+01 3.5071e-03 4.3878e-08 4.3519e+01 3.5071e-03
1.6610e+01 -5.6381e-02 -2.1887e+00 -5.6130e-02 4.2709e+01 3.5583e-03 4.3997e-08 4.2709e+01 3.5584e-03
1.6620e+01 -5.6381e-02 -2.1996e+00 -5.6130e-02 4.2017e+01 3.6212e-03 4.4114e-08 4.2017e+01 3.6212e-03
1.6630e+01 -5.6381e-02 -2.1986e+00 -5.6132e-02 4.1446e+01 3.6139e-03 4.4229e-08 4.1446e+01 3.6139e-03
1.6640e+01 -5.6381e-02 -2.1919e+00 -5.6133e-02 4.1003e+01 3.6491e-03 4.4343e-08 4.1003e+01 3.6491e-03
1.6650e+01 -5.6381e-02 -2.1865e+00 -5.6137e-02 4.0707e+01 3.6829e-03 4.4455e-08 4.0707e+01 3.6830e-03
1.6660e+01 -5.6381e-02 -2.1873e+00 -5.6143e-02 4.0581e+01 3.7139e-03 4.4566e-08 4.0581e+01 3.7139e-03
1.6670e+01 -5.6381e-02 -2.1944e+00 -5.6149e-02 4.0646e+01 3.7532e-03 4.4675e-08 4.0646e+01 3.7532e-03
1.6680e+01 -5.6381e-02 -2.2024e+00 -5.6155e-02 4.0912e+01 3.7941e-03 4.4783e-08 4.0912e+01 3.7941e-03
1.6690e+01 -5.6381e-02 -2.2017e+00 -5.6162e-02 4.1364e+01 3.8358e-03 4.4889e-08 4.1364e+01 3.8358e-03
1.6700e+01 -5.6381e-02 -2.1849e+00 -5.6168e-02 4.1970e+01 3.8731e-03 4.4994e-08 4.1970e+01 3.8732e-03
1.6710e+01 -5.6381e-02 -2.1510e+00 -5.6174e-02 4.2695e+01 3.9074e-03 4.5097e-08 4.2695e+01 3.9074e-03
1.6720e+01 -5.6381e-02 -2.1069e+00 -5.6179e-02 4.3514e+01 3.9440e-03 4.5199e-08 4.3514e+01 3.9440e-03
1.6730e+01 -5.6381e-02 -2.0635e+00 -5.6183e-02 4.4425e+01 3.9814e-03 4.5299e-08 4.4425e+01 3.9815e-03
1.6740e+01 -5.6381e-02 -2.0301e+00 -5.6187e-02 4.5443e+01 4.0077e-03 4.5398e-08 4.5443e+01 4.0078e-03
1.6750e+01 -5.6381e-02 -2.0103e+00 -5.6192e-02 4.6592e+01 4.0319e-03 4.5496e-08 4.6592e+01 4.0320e-03
1.6760e+01 -5.6381e-02 -1.9995e+00 -5.6195e-02 4.7876e+01 4.0630e-03 4.5593e-08 4.7876e+01 4.0631e-03
1.6770e+01 -5.6381e-02 -1.9877e+00 -5.6197e-02 4.9262e+01 4.1026e-03 4.5688e-08 4.9262e+01 4.1026e-03
1.6780e+01 -5.6381e-02 -1.9653e+00 -5.6199e-02 5.0694e+01 4.1476e-03 4.5782e-08 5.0694e+01 4.1476e-03
1.6790e+01 -5.6381e-02 -1.9290e+00 -5.6199e-02 5.2108e+01 4.2003e-03 4.5875e-08 5.2108e+01 4.2004e-03
1.6800e+01 -5.6381e-02 -1.8834e+00 -5.6198e-02 5.3458e+01 4.2600e-03 4.5968e-08 5.3458e+01 4.2600e-03
1.6810e+01 -5.6381e-02 -1.8383e+00 -5.6198e-02 5.4729e+01 4.3200e-03 4.6059e-08 5.4729e+01 4.3200e-03
1.6820e+01 -5.6381e-02 -1.8038e+00 -5.6195e-02 5.5944e+01 4.3979e-03 4.6149e-08 5.5944e+01 4.3980e-03
1.6830e+01 -5.6381e-02 -1.7847e+00 -5.6192e-02 5.7133e+01 4.4765e-03 4.6238e-08 5.7133e+01 4.4765e-03
1.6840e+01 -5.6381e-02 -1.7787e+00 -5.6189e-02 5.8298e+01 4.5496e-03 4.6326e-08 5.8298e+01 4.5497e-03
1.6850e+01 -5.6381e-02 -1.7785e+00 -5.6185e-02 5.9406e+01 4.6392e-03 4.6412e-08 5.9406e+01 4.6393e-03
1.6860e+01 -5.6381e-02 -1.7769e+00 -5.6181e-02 6.0401e+01 4.7241e-03 4.6498e-08 6.0401e+01 4.7242e-03
1.6870e+01 -5.6381e-02 -1.7705e+00 -5.6177e-02 6.1224e+01 4.7834e-03 4.6583e-08 6.1224e+01 4.7835e-03
1.6880e+01 -5.6381e-02 -1.7611e+00 -5.6172e-02 6.1837e+01 4.8703e-03 4.6666e-08 6.1837e+01 4.8704e-03
1.6890e+01 -5.6381e-02 -1.7546e+00 -5.6170e-02 6.2250e+01 4.9352e-03 4.6748e-08 6.2250e+01 4.9353e-03
1.6900e+01 -5.6381e-02 -1.7564e+00 -5.6167e-02 6.2500e+01 4.9935e-03 4.6828e-08 6.2500e+01 4.9936e-03
1.6910e+01 -5.6381e-02 -1.7684e+00 -5.6164e-02 6.2620e+01 5.0407e-03 4.6908e-08 6.2620e+01 5.0407e-03
1.6920e+01 -5.6381e-02 -1.7882e+00 -5.6158e-02 6.2620e+01 5.0425e-03 4.6985e-08 6.2620e+01 5.0425e-03
1.6930e+01 -5.6381e-02 -1.8114e+00 -5.6136e-02 6.2488e+01 4.9412e-03 4.7061e-08 6.2488e+01 4.9413e-03
1.6940e+01 -5.6381e-02 -1.8347e+00 -5.6149e-02 6.2204e+01 4.9140e-03 4.7136e-08 6.2204e+01 4.9141e-03
1.6950e+01 -5.6381e-02 -1.8575e+00 -5.6151e-02 6.1761e+01 4.9497e-03 4.7209e-08 6.1761e+01 4.9497e-03
1.6960e+01 -5.6381e-02 -1.8822e+00 -5.6152e-02 6.1186e+01 4.9894e-03 4.7280e-08 6.1186e+01 4.9895e-03
1.6970e+01 -5.6381e-02 -1.9113e+00 -5.6155e-02 6.0532e+01 5.0182e-03 4.7349e-08 6.0532e+01 5.0183e-03
1.6980e+01 -5.6381e-02 -1.9446e+00 -5.6158e-02 5.9849e+01 5.0336e-03 4.7416e-08 5.9849e+01 5.0337e-03
1.6990e+01 -5.6381e-02 -1.9785e+00 -5.6162e-02 5.9170e+01 5.0657e-03 4.7481e-08 5.9170e+01 5.0658e-03
1.7000e+01 -5.6381e-02 -2.0082e+00 -5.6167e-02 5.8502e+01 5.0796e-03 4.7544e-08 5.8502e+01 5.0796e-03
1.7010e+01 -5.6381e-02 -2.0298e+00 -5.6171e-02 5.7832e+01 5.0966e-03 4.7605e-08 5.7832e+01 5.0967e-03
1.7020e+01 -5.6381e-02 -2.0435e+00 -5.6176e-02 5.7144e+01 5.1198e-03 4.7664e-08 5.7144e+01 5.1199e-03
1.7030e+01 -5.6381e-02 -2.0541e+00 -5.6180e-02 5.6457e+01 5.1542e-03 4.7720e-08 5.6457e+01 5.1543e-03
1.7040e+01 -5.6381e-02 -2.0676e+00 -5.6183e-02 5.5812e+01 5.2000e-03 4.7775e-08 5.5812e+01 5.2000e-03
1.7050e+01 -5.6381e-02 -2.0872e+00 -5.6186e-02 5.5256e+01 5.2243e-03 4.7827e-08 5.5256e+01 5.2244e-03
1.7060e+01 -5.6381e-02 -2.1116e+00 -5.6189e-02 5.4831e+01 5.2532e-03 4.7877e-08 5.4831e+01 5.2532e-03
1.7070e+01 -5.6381e-02 -2.1356e+00 -5.6190e-02 5.4559e+01 5.2872e-03 4.7925e-08 5.4559e+01 5.2873e-03
1.7080e+01 -5.6381e-02 -2.1512e+00 -5.6190e-02 5.4421e+01 5.3373e-03 4.7971e-08 5.4421e+01 5.3373e-03
1.7090e+01 -5.6381e-02 -2.1529e+00 -5.6193e-02 5.4374e+01 5.3012e-03 4.8015e-08 5.4374e+01 5.3012e-03
1.7100e+01 -5.6381e-02 -2.1411e+00 -5.6204e-02 5.4387e+01 5.0684e-03 4.8057e-08 5.4387e+01 5.0684e-03
1.7110e+01 -5.6381e-02 -2.1219e+00 -5.6219e-02 5.4451e+01 4.8144e-03 4.8097e-08 5.4451e+01 4.8144e-03
1.7120e+01 -5.6381e-02 -2.1024e+00 -5.6226e-02 5.4575e+01 4.6827e-03 4.8134e-08 5.4575e+01 4.6827e-03
1.7130e+01 -5.6381e-02 -2.0884e+00 -5.6246e-02 5.4787e+01 4.3445e-03 4.8170e-08 5.4787e+01 4.3445e-03
1.7140e+01 -5.6381e-02 -2.0820e+00 -5.6244e-02 5.5126e+01 4.3664e-03 4.8204e-08 5.5126e+01 4.3665e-03
1.7150e+01 -5.6381e-02 -2.0798e+00 -5.6250e-02 5.5602e+01 4.2693e-03 4.8237e-08 5.5602e+01 4.2694e-03
1.7160e+01 -5.6381e-02 -2.0749e+00 -5.6253e-02 5.6192e+01 4.2468e-03 4.8267e-08 5.6192e+01 4.2469e-03
1.7170e+01 -5.6381e-02 -2.0619e+00 -5.6261e-02 5.6856e+01 4.1608e-03 4.8296e-08 5.6856e+01 4.1609e-03
1.7180e+01 -5.6381e-02 -2.0390e+00 -5.6266e-02 5.7556e+01 4.0956e-03 4.8324e-08 5.7556e+01 4.0956e-03
1.7190e+01 -5.6381e-02 -2.0081e+00 -5.6274e-02 5.8258e+01 3.9908e-03 4.8350e-08 5.8258e+01 3.9908e-03
1.7200e+01 -5.6381e-02 -1.9739e+00 -5.6280e-02 5.8945e+01 3.9815e-03 4.8374e-08 5.8945e+01 3.9815e-03
1.7210e+01 -5.6381e-02 -1.9418e+00 -5.6287e-02 5.9632e+01 3.9652e-03 4.8397e-08 5.9632e+01 3.9652e-03
1.7220e+01 -5.6381e-02 -1.9152e+00 -5.6295e-02 6.0343e+01 3.9254e-03 4.8418e-08 6.0343e+01 3.9255e-03
1.7230e+01 -5.6381e-02 -1.8934e+00 -5.6301e-02 6.1078e+01 3.8996e-03 4.8438e-08 6.1078e+01 3.8997e-03
1.7240e+01 -5.6381e-02 -1.8739e+00 -5.6307e-02 6.1827e+01 3.8729e-03 4.8456e-08 6.1827e+01 3.8730e-03
1.7250e+01 -5.6381e-02 -1.8545e+00 -5.6310e-02 6.2571e+01 3.8603e-03 4.8473e-08 6.2571e+01 3.8604e-03
1.7260e+01 -5.6381e-02 -1.8342e+00 -5.6313e-02 6.3283e+01 3.8238e-03 4.8489e-08 6.3283e+01 3.8238e-03
1.7270e+01 -5.6381e-02 -1.8132e+00 -5.6310e-02 6.3935e+01 3.7924e-03 4.8503e-08 6.3935e+01 3.7925e-03
1.7280e+01 -5.6381e-02 -1.7936e+00 -5.6303e-02 6.4517e+01 3.7126e-03 4.8515e-08 6.4517e+01 3.7126e-03
1.7290e+01 -5.6381e-02 -1.7776e+00 -5.6305e-02 6.5042e+01 3.6957e-03 4.8526e-08 6.5042e+01 3.6958e-03
1.7300e+01 -5.6381e-02 -1.7656e+00 -5.6305e-02 6.5514e+01 3.6812e-03 4.8536e-08 6.5514e+01 3.6812e-03
1.7310e+01 -5.6381e-02 -1.7563e+00 -5.6303e-02 6.5925e+01 3.6779e-03 4.8544e-08 6.5925e+01 3.6779e-03
1.7320e+01 -5.6381e-02 -1.7481e+00 -5.6300e-02 6.6262e+01 3.6717e-03 4.8550e-08 6.6262e+01 3.6718e-03
1.7330e+01 -5.6381e-02 -1.7401e+00 -5.6296e-02 6.6512e+01 3.6621e-03 4.8554e-08 6.6512e+01 3.6621e-03
1.7340e+01 -5.6381e-02 -1.7327e+00 -5.6289e-02 6.6655e+01 3.6626e-03 4.8557e-08 6.6655e+01 3.6626e-03
1.7350e+01 -5.6381e-02 -1.7277e+00 -5.6275e-02 6.6687e+01 3.6355e-03 4.8557e-08 6.6687e+01 3.6355e-03
1.7360e+01 -5.6381e-02 -1.7280e+00 -5.6274e-02 6.6633e+01 3.4785e-03 4.8556e-08 6.6633e+01 3.4785e-03
1.7370e+01 -5.6381e-02 -1.7356e+00 -5.6273e-02 6.6529e+01 3.4519e-03 4.8552e-08 6.6529e+01 3.4519e-03
1.7380e+01 -5.6381e-02 -1.7498e+00 -5.6269e-02 6.6402e+01 3.4415e-03 4.8547e-08 6.6402e+01 3.4416e-03
1.7390e+01 -5.6381e-02 -1.7680e+00 -5.6264e-02 6.6264e+01 3.4283e-03 4.8540e-08 6.6264e+01 3.4283e-03
1.7400e+01 -5.6381e-02 -1.7867e+00 -5.6260e-02 6.6119e+01 3.4004e-03 4.8530e-08 6.6119e+01 3.4004e-03
1.7410e+01 -5.6381e-02 -1.8024e+00 -5.6256e-02 6.5946e+01 3.3915e-03 4.8518e-08 6.5946e+01 3.3916e-03
1.7420e+01 -5.6381e-02 -1.8133e+00 -5.6253e-02 6.5713e+01 3.3572e-03 4.8504e-08 6.5713e+01 3.3573e-03
1.7430e+01 -5.6381e-02 -1.8204e+00 -5.6250e-02 6.5409e+01 3.3320e-03 4.8488e-08 6.5409e+01 3.3321e-03
1.7440e+01 -5.6381e-02 -1.8268e+00 -5.6249e-02 6.5052e+01 3.2950e-03 4.8470e-08 6.5052e+01 3.2951e-03
1.7450e+01 -5.6381e-02 -1.8355e+00 -5.6248e-02 6.4667e+01 3.2656e-03 4.8449e-08 6.4667e+01 3.2657e-03
1.7460e+01 -5.6381e-02 -1.8481e+00 -5.6247e-02 6.4288e+01 3.2430e-03 4.8426e-08 6.4288e+01 3.2431e-03
1.7470e+01 -5.6381e-02 -1.8649e+00 -5.6248e-02 6.3959e+01 3.2188e-03 4.8401e-08 6.3959e+01 3.2188e-03
1.7480e+01 -5.6381e-02 -1.8844e+00 -5.6249e-02 6.3708e+01 3.2030e-03 4.8373e-08 6.3708e+01 3.2031e-03
1.7490e+01 -5.6381e-02 -1.9035e+00 -5.6249e-02 6.3532e+01 3.2010e-03 4.8343e-08 6.3532e+01 3.2010e-03
1.7500e+01 -5.6381e-02 -1.9196e+00 -5.6251e-02 6.3417e+01 3.2007e-03 4.8312e-08 6.3417e+01 3.2008e-03
1.7510e+01 -5.6381e-02 -1.9318e+00 -5.6253e-02 6.3351e+01 3.2138e-03 4.8278e-08 6.3351e+01 3.2138e-03
1.7520e+01 -5.6381e-02 -1.9398e+00 -5.6253e-02 6.3315e+01 3.2413e-03 4.8242e-08 6.3315e+01 3.2413e-03
1.7530e+01 -5.6381e-02 -1.9435e+00 -5.6253e-02 6.3286e+01 3.2791e-03 4.8204e-08 6.3286e+01 3.2791e-03
1.7540e+01 -5.6381e-02 -1.9439e+00 -5.6254e-02 6.3265e+01 3.3169e-03 4.8164e-08 6.3265e+01 3.3169e-03
1.7550e+01 -5.6381e-02 -1.9418e+00 -5.6255e-02 6.3258e+01 3.3528e-03 4.8122e-08 6.3258e+01 3.3528e-03
1.7560e+01 -5.6381e-02 -1.9375e+00 -5.6256e-02 6.3271e+01 3.3861e-03 4.8079e-08 6.3271e+01 3.3861e-03
1.7570e+01 -5.6381e-02 -1.9315e+00 -5.6256e-02 6.3311e+01 3.4091e-03 4.8033e-08 6.3311e+01 3.4092e-03
1.7580e+01 -5.6381e-02 -1.9254e+00 -5.6254e-02 6.3397e+01 3.4296e-03 4.7986e-08 6.3397e+01 3.4297e-03
1.7590e+01 -5.6381e-02 -1.9210e+00 -5.6253e-02 6.3545e+01 3.4378e-03 4.7938e-08 6.3545e+01 3.4379e-03
1.7600e+01 -5.6381e-02 -1.9190e+00 -5.6251e-02 6.3758e+01 3.4409e-03 4.7888e-08 6.3758e+01 3.4410e-03
1.7610e+01 -5.6381e-02 -1.9190e+00 -5.6250e-02 6.4035e+01 3.4422e-03 4.7836e-08 6.4035e+01 3.4423e-03
1.7620e+01 -5.6381e-02 -1.9193e+00 -5.6250e-02 6.4366e+01 3.4247e-03 4.7783e-08 6.4366e+01 3.4247e-03
1.7630e+01 -5.6381e-02 -1.9164e+00 -5.6250e-02 6.4722e+01 3.4029e-03 4.7729e-08 6.4722e+01 3.4029e-03
1.7640e+01 -5.6381e-02 -1.9064e+00 -5.6249e-02 6.5058e+01 3.3713e-03 4.7673e-08 6.5058e+01 3.3714e-03
1.7650e+01 -5.6381e-02 -1.8876e+00 -5.6249e-02 6.5343e+01 3.3188e-03 4.7616e-08 6.5343e+01 3.3188e-03
1.7660e+01 -5.6381e-02 -1.8614e+00 -5.6246e-02 6.5564e+01 3.2846e-03 4.7558e-08 6.5564e+01 3.2846e-03
1.7670e+01 -5.6381e-02 -1.8318e+00 -5.6245e-02 6.5730e+01 3.2145e-03 4.7499e-08 6.5730e+01 3.2145e-03
1.7680e+01 -5.6381e-02 -1.8041e+00 -5.6302e-02 6.5870e+01 2.9108e-03 4.7438e-08 6.5870e+01 2.9109e-03
1.7690e+01 -5.6381e-02 -1.7838e+00 -5.6299e-02 6.6036e+01 2.8631e-03 4.7377e-08 6.6036e+01 2.8631e-03
1.7700e+01 -5.6381e-02 -1.7737e+00 -5.6294e-02 6.6272e+01 2.8083e-03 4.7313e-08 6.6272e+01 2.8083e-03
1.7710e+01 -5.6381e-02 -1.7723e+00 -5.6289e-02 6.6590e+01 2.7458e-03 4.7249e-08 6.6590e+01 2.7458e-03
1.7720e+01 -5.6381e-02 -1.7750e+00 -5.6273e-02 6.6965e+01 3.0060e-03 4.7184e-08 6.6965e+01 3.0061e-03
1.7730e+01 -5.6381e-02 -1.7757e+00 -5.6306e-02 6.7354e+01 2.4587e-03 4.7117e-08 6.7354e+01 2.4588e-03
1.7740e+01 -5.6381e-02 -1.7686e+00 -5.6299e-02 6.7690e+01 2.4162e-03 4.7048e-08 6.7690e+01 2.4163e-03
1.7750e+01 -5.6381e-02 -1.7506e+00 -5.6289e-02 6.7906e+01 2.3748e-03 4.6979e-08 6.7906e+01 2.3748e-03
1.7760e+01 -5.6381e-02 -1.7240e+00 -5.6279e-02 6.7979e+01 2.3298e-03 4.6908e-08 6.7979e+01 2.3299e-03
1.7770e+01 -5.6381e-02 -1.6948e+00 -5.6270e-02 6.7941e+01 2.2789e-03 4.6835e-08 6.7941e+01 2.2790e-03
1.7780e+01 -5.6381e-02 -1.6696e+00 -5.6262e-02 6.7837e+01 2.2338e-03 4.6761e-08 6.7837e+01 2.2338e-03
1.7790e+01 -5.6381e-02 -1.6536e+00 -5.6255e-02 6.7726e+01 2.1868e-03 4.6686e-08 6.7726e+01 2.1869e-03
1.7800e+01 -5.6381e-02 -1.6495e+00 -5.6248e-02 6.7674e+01 2.1559e-03 4.6609e-08 6.7674e+01 2.1560e-03
1.7810e+01 -5.6381e-02 -1.6556e+00 -5.6243e-02 6.7705e+01 2.1081e-03 4.6530e-08 6.7705e+01 2.1081e-03
1.7820e+01 -5.6381e-02 -1.6667e+00 -5.6239e-02 6.7790e+01 2.0690e-03 4.6450e-08 6.7790e+01 2.0691e-03
1.7830e+01 -5.6381e-02 -1.6772e+00 -5.6237e-02 6.7890e+01 2.0273e-03 4.6368e-08 6.7890e+01 2.0273e-03
1.7840e+01 -5.6381e-02 -1.6832e+00 -5.6238e-02 6.7967e+01 1.8716e-03 4.6284e-08 6.7967e+01 1.8716e-03
1.7850e+01 -5.6381e-02 -1.6826e+00 -5.6231e-02 6.7974e+01 2.0264e-03 4.6199e-08 6.7974e+01 2.0264e-03
1.7860e+01 -5.6381e-02 -1.6767e+00 -5.6233e-02 6.7895e+01 2.0604e-03 4.6112e-08 6.7895e+01 2.0605e-03
1.7870e+01 -5.6381e-02 -1.6701e+00 -5.6236e-02 6.7766e+01 2.0936e-03 4.6023e-08 6.7766e+01 2.0936e-03
1.7880e+01 -5.6381e-02 -1.6663e+00 -5.6239e-02 6.7625e+01 2.1344e-03 4.5932e-08 6.7625e+01 2.1344e-03
1.7890e+01 -5.6381e-02 -1.6669e+00 -5.6242e-02 6.7494e+01 2.1933e-03 4.5840e-08 6.7494e+01 2.1934e-03
1.7900e+01 -5.6381e-02 -1.6720e+00 -5.6243e-02 6.7403e+01 2.2647e-03 4.5746e-08 6.7403e+01 2.2647e-03
1.7910e+01 -5.6381e-02 -1.6799e+00 -5.6245e-02 6.7362e+01 2.3225e-03 4.5650e-08 6.7362e+01 2.3226e-03
1.7920e+01 -5.6381e-02 -1.6873e+00 -5.6245e-02 6.7344e+01 2.3895e-03 4.5553e-08 6.7344e+01 2.3895e-03
1.7930e+01 -5.6381e-02 -1.6928e+00 -5.6244e-02 6.7333e+01 2.4523e-03 4.5453e-08 6.7333e+01 2.4523e-03
1.7940e+01 -5.6381e-02 -1.6972e+00 -5.6242e-02 6.7336e+01 2.5116e-03 4.5353e-08 6.7336e+01 2.5117e-03
1.7950e+01 -5.6381e-02 -1.7022e+00 -5.6239e-02 6.7362e+01 2.5670e-03 4.5251e-08 6.7362e+01 2.5671e-03
1.7960e+01 -5.6381e-02 -1.7098e+00 -5.6235e-02 6.7421e+01 2.6081e-03 4.5147e-08 6.7421e+01 2.6082e-03
1.7970e+01 -5.6381e-02 -1.7216e+00 -5.6230e-02 6.7543e+01 2.6368e-03 4.5042e-08 6.7543e+01 2.6368e-03
1.7980e+01 -5.6381e-02 -1.7365e+00 -5.6224e-02 6.7734e+01 2.6599e-03 4.4936e-08 6.7734e+01 2.6600e-03
1.7990e+01 -5.6381e-02 -1.7504e+00 -5.6216e-02 6.7957e+01 2.6734e-03 4.4828e-08 6.7957e+01 2.6735e-03
1.8000e+01 -5.6381e-02 -1.7588e+00 -5.6206e-02 6.8169e+01 2.6853e-03 4.4719e-08 6.8169e+01 2.6853e-03
1.8010e+01 -5.6381e-02 -1.7585e+00 -5.6195e-02 6.8326e+01 2.6806e-03 4.4609e-08 6.8326e+01 2.6806e-03
1.8020e+01 -5.6381e-02 -1.7484e+00 -5.6187e-02 6.8388e+01 2.6501e-03 4.4498e-08 6.8388e+01 2.6502e-03
1.8030e+01 -5.6381e-02 -1.7317e+00 -5.6180e-02 6.8354e+01 2.6199e-03 4.4387e-08 6.8354e+01 2.6199e-03
1.8040e+01 -5.6381e-02 -1.7146e+00 -5.6202e-02 6.8269e+01 2.5058e-03 4.4274e-08 6.8269e+01 2.5058e-03
1.8050e+01 -5.6381e-02 -1.7037e+00 -5.6197e-02 6.8202e+01 2.4948e-03 4.4160e-08 6.8202e+01 2.4948e-03
1.8060e+01 -5.6381e-02 -1.7033e+00 -5.6188e-02 6.8218e+01 2.4399e-03 4.4046e-08 6.8218e+01 2.4399e-03
1.8070e+01 -5.6381e-02 -1.7144e+00 -5.6180e-02 6.8364e+01 2.3919e-03 4.3931e-08 6.8364e+01 2.3919e-03
1.8080e+01 -5.6381e-02 -1.7331e+00 -5.6173e-02 6.8639e+01 2.3420e-03 4.3815e-08 6.8639e+01 2.3421e-03
1.8090e+01 -5.6381e-02 -1.7520e+00 -5.6167e-02 6.8991e+01 2.2939e-03 4.3699e-08 6.8991e+01 2.2939e-03
1.8100e+01 -5.6381e-02 -1.7625e+00 -5.6162e-02 6.9328e+01 2.2453e-03 4.3582e-08 6.9328e+01 2.2453e-03
1.8110e+01 -5.6381e-02 -1.7581e+00 -5.6158e-02 6.9556e+01 2.1913e-03 4.3465e-08 6.9556e+01 2.1914e-03
1.8120e+01 -5.6381e-02 -1.7374e+00 -5.6154e-02 6.9611e+01 2.1465e-03 4.3347e-08 6.9611e+01 2.1465e-03
1.8130e+01 -5.6381e-02 -1.7051e+00 -5.6152e-02 6.9488e+01 2.0847e-03 4.3229e-08 6.9488e+01 2.0848e-03
1.8140e+01 -5.6381e-02 -1.6695e+00 -5.6151e-02 6.9245e+01 2.0315e-03 4.3110e-08 6.9245e+01 2.0316e-03
1.8150e+01 -5.6381e-02 -1.6401e+00 -5.6150e-02 6.8978e+01 1.9791e-03 4.2991e-08 6.8978e+01 1.9791e-03
1.8160e+01 -5.6381e-02 -1.6241e+00 -5.6151e-02 6.8802e+01 1.9232e-03 4.2872e-08 6.8802e+01 1.9232e-03
1.8170e+01 -5.6381e-02 -1.6240e+00 -5.6152e-02 6.8791e+01 1.8655e-03 4.2752e-08 6.8791e+01 1.8655e-03
1.8180e+01 -5.6381e-02 -1.6371e+00 -5.6153e-02 6.8964e+01 1.8158e-03 4.2631e-08 6.8964e+01 1.8159e-03
1.8190e+01 -5.6381e-02 -1.6568e+00 -5.6086e-02 6.9289e+01 2.7383e-03 4.2510e-08 6.9289e+01 2.7384e-03
1.8200e+01 -5.6381e-02 -1.6743e+00 -5.6156e-02 6.9673e+01 1.8550e-03 4.2388e-08 6.9673e+01 1.8550e-03
1.8210e+01 -5.6381e-02 -1.6808e+00 -5.6157e-02 6.9994e+01 1.8087e-03 4.2266e-08 6.9994e+01 1.8087e-03
1.8220e+01 -5.6381e-02 -1.6723e+00 -5.6158e-02 7.0158e+01 1.7487e-03 4.2143e-08 7.0158e+01 1.7487e-03
1.8230e+01 -5.6381e-02 -1.6499e+00 -5.6158e-02 7.0124e+01 1.7300e-03 4.2020e-08 7.0124e+01 1.7301e-03
1.8240e+01 -5.6381e-02 -1.6191e+00 -5.6171e-02 6.9903e+01 1.6027e-03 4.1896e-08 6.9903e+01 1.6028e-03
1.8250e+01 -5.6381e-02 -1.5882e+00 -5.6175e-02 6.9569e+01 1.5486e-03 4.1771e-08 6.9569e+01 1.5486e-03
1.8260e+01 -5.6381e-02 -1.5651e+00 -5.6180e-02 6.9240e+01 1.4883e-03 4.1646e-08 6.9240e+01 1.4883e-03
1.8270e+01 -5.6381e-02 -1.5542e+00 -5.6186e-02 6.9002e+01 1.4285e-03 4.1520e-08 6.9002e+01 1.4285e-03
1.8280e+01 -5.6381e-02 -1.5556e+00 -5.6192e-02 6.8901e+01 1.3596e-03 4.1393e-08 6.8901e+01 1.3597e-03
1.8290e+01 -5.6381e-02 -1.5666e+00 -5.6200e-02 6.8947e+01 1.2736e-03 4.1265e-08 6.8947e+01 1.2736e-03
1.8300e+01 -5.6381e-02 -1.5817e+00 -5.6208e-02 6.9097e+01 1.1733e-03 4.1137e-08 6.9097e+01 1.1734e-03
1.8310e+01 -5.6381e-02 -1.5942e+00 -5.6216e-02 6.9260e+01 1.0720e-03 4.1008e-08 6.9260e+01 1.0721e-03
1.8320e+01 -5.6381e-02 -1.6004e+00 -5.6226e-02 6.9368e+01 9.4008e-04 4.0878e-08 6.9368e+01 9.4012e-04
1.8330e+01 -5.6381e-02 -1.5990e+00 -5.6235e-02 6.9384e+01 8.6182e-04 4.0747e-08 6.9384e+01 8.6186e-04
1.8340e+01 -5.6381e-02 -1.5912e+00 -5.6244e-02 6.9288e+01 7.6944e-04 4.0616e-08 6.9288e+01 7.6948e-04
1.8350e+01 -5.6381e-02 -1.5807e+00 -5.6253e-02 6.9113e+01 6.9394e-04 4.0484e-08 6.9113e+01 6.9398e-04
1.8360e+01 -5.6381e-02 -1.5719e+00 -5.6265e-02 6.8932e+01 5.8525e-04 4.0351e-08 6.8932e+01 5.8529e-04
1.8370e+01 -5.6381e-02 -1.5671e+00 -5.6276e-02 6.8795e+01 5.0564e-04 4.0217e-08 6.8795e+01 5.0568e-04
1.8380e+01 -5.6381e-02 -1.5666e+00 -5.6284e-02 6.8728e+01 4.5108e-04 4.0082e-08 6.8728e+01 4.5112e-04
1.8390e+01 -5.6381e-02 -1.5693e+00 -5.6297e-02 6.8747e+01 3.3695e-04 3.9947e-08 6.8747e+01 3.3699e-04
1.8400e+01 -5.6381e-02 -1.5725e+00 -5.6310e-02 6.8827e+01 2.3310e-04 3.9811e-08 6.8827e+01 2.3307e-04
1.8410e+01 -5.6381e-02 -1.5736e+00 -5.6322e-02 6.8915e+01 2.0169e-04 3.9675e-08 6.8915e+01 2.0166e-04
1.8420e+01 -5.6381e-02 -1.5721e+00 -5.6333e-02 6.8988e+01 1.7038e-04 3.9538e-08 6.8988e+01 1.7040e-04
1.8430e+01 -5.6381e-02 -1.5690e+00 -5.6343e-02 6.9041e+01 2.0625e-04 3.9401e-08 6.9041e+01 2.0622e-04
1.8440e+01 -5.6381e-02 -1.5663e+00 -5.6351e-02 6.9079e+01 2.6107e-04 3.9263e-08 6.9079e+01 2.6104e-04
1.8450e+01 -5.6381e-02 -1.5666e+00 -5.6362e-02 6.9137e+01 3.4542e-04 3.9125e-08 6.9137e+01 3.4538e-04
1.8460e+01 -5.6381e-02 -1.5719e+00 -5.6371e-02 6.9265e+01 4.4020e-04 3.8987e-08 6.9265e+01 4.4016e-04
1.8470e+01 -5.6381e-02 -1.5816e+00 -5.6380e-02 6.9477e+01 5.3989e-04 3.8849e-08 6.9477e+01 5.3986e-04
1.8480e+01 -5.6381e-02 -1.5930e+00 -5.6393e-02 6.9760e+01 6.8711e-04 3.8710e-08 6.9760e+01 6.8708e-04
1.8490e+01 -5.6381e-02 -1.6025e+00 -5.6409e-02 7.0083e+01 8.5917e-04 3.8572e-08 7.0083e+01 8.5913e-04
1.8500e+01 -5.6381e-02 -1.6057e+00 -5.6432e-02 7.0379e+01 1.1398e-03 3.8433e-08 7.0379e+01 1.1397e-03
1.8510e+01 -5.6381e-02 -1.5998e+00 -5.6463e-02 7.0581e+01 1.5223e-03 3.8295e-08 7.0581e+01 1.5223e-03
1.8520e+01 -5.6381e-02 -1.5852e+00 -5.6480e-02 7.0654e+01 1.7239e-03 3.8156e-08 7.0654e+01 1.7239e-03
1.8530e+01 -5.6381e-02 -1.5648e+00 -5.6495e-02 7.0600e+01 1.9006e-03 3.8018e-08 7.0600e+01 1.9005e-03
1.8540e+01 -5.6381e-02 -1.5432e+00 -5.6506e-02 7.0455e+01 2.0259e-03 3.7881e-08 7.0455e+01 2.0259e-03
1.8550e+01 -5.6381e-02 -1.5260e+00 -5.6511e-02 7.0295e+01 2.0980e-03 3.7743e-08 7.0295e+01 2.0980e-03
1.8560e+01 -5.6381e-02 -1.5171e+00 -5.6511e-02 7.0194e+01 2.1163e-03 3.7606e-08 7.0194e+01 2.1163e-03
1.8570e+01 -5.6381e-02 -1.5178e+00 -5.6507e-02 7.0209e+01 2.0787e-03 3.7470e-08 7.0209e+01 2.0787e-03
1.8580e+01 -5.6381e-02 -1.5271e+00 -5.6501e-02 7.0361e+01 2.0177e-03 3.7333e-08 7.0361e+01 2.0177e-03
1.8590e+01 -5.6381e-02 -1.5408e+00 -5.6490e-02 7.0628e+01 1.9078e-03 3.7198e-08 7.0628e+01 1.9078e-03
1.8600e+01 -5.6381e-02 -1.5534e+00 -5.6479e-02 7.0947e+01 1.7831e-03 3.7063e-08 7.0947e+01 1.7830e-03
1.8610e+01 -5.6381e-02 -1.5595e+00 -5.6471e-02 7.1235e+01 1.6937e-03 3.6928e-08 7.1235e+01 1.6937e-03
1.8620e+01 -5.6381e-02 -1.5554e+00 -5.6457e-02 7.1414e+01 1.5582e-03 3.6794e-08 7.1414e+01 1.5582e-03
1.8630e+01 -5.6381e-02 -1.5401e+00 -5.6448e-02 7.1434e+01 1.4790e-03 3.6660e-08 7.1434e+01 1.4790e-03
1.8640e+01 -5.6381e-02 -1.5164e+00 -5.6438e-02 7.1293e+01 1.3935e-03 3.6527e-08 7.1293e+01 1.3935e-03
1.8650e+01 -5.6381e-02 -1.4889e+00 -5.6426e-02 7.1036e+01 1.3017e-03 3.6394e-08 7.1036e+01 1.3016e-03
1.8660e+01 -5.6381e-02 -1.4633e+00 -5.6415e-02 7.0734e+01 1.2257e-03 3.6262e-08 7.0734e+01 1.2257e-03
1.8670e+01 -5.6381e-02 -1.4446e+00 -5.6406e-02 7.0479e+01 1.1742e-03 3.6130e-08 7.0479e+01 1.1742e-03
1.8680e+01 -5.6381e-02 -1.4360e+00 -5.6398e-02 7.0348e+01 1.1431e-03 3.5999e-08 7.0348e+01 1.1431e-03
1.8690e+01 -5.6381e-02 -1.4380e+00 -5.6391e-02 7.0378e+01 1.1159e-03 3.5868e-08 7.0378e+01 1.1159e-03
1.8700e+01 -5.6381e-02 -1.4491e+00 -5.6385e-02 7.0577e+01 1.1079e-03 3.5738e-08 7.0577e+01 1.1079e-03
1.8710e+01 -5.6381e-02 -1.4661e+00 -5.6381e-02 7.0911e+01 1.1176e-03 3.5608e-08 7.0911e+01 1.1175e-03
1.8720e+01 -5.6381e-02 -1.4840e+00 -5.6379e-02 7.1309e+01 1.1511e-03 3.5479e-08 7.1309e+01 1.1511e-03
1.8730e+01 -5.6381e-02 -1.4987e+00 -5.6379e-02 7.1689e+01 1.1973e-03 3.5349e-08 7.1689e+01 1.1973e-03
1.8740e+01 -5.6381e-02 -1.5065e+00 -5.6382e-02 7.1979e+01 1.2763e-03 3.5221e-08 7.1979e+01 1.2762e-03
1.8750e+01 -5.6381e-02 -1.5054e+00 -5.6389e-02 7.2115e+01 1.3801e-03 3.5092e-08 7.2115e+01 1.3801e-03
1.8760e+01 -5.6381e-02 -1.4961e+00 -5.6399e-02 7.2080e+01 1.5079e-03 3.4964e-08 7.2080e+01 1.5079e-03
1.8770e+01 -5.6381e-02 -1.4814e+00 -5.6415e-02 7.1904e+01 1.6736e-03 3.4836e-08 7.1904e+01 1.6735e-03
1.8780e+01 -5.6381e-02 -1.4651e+00 -5.6428e-02 7.1641e+01 1.8066e-03 3.4708e-08 7.1641e+01 1.8066e-03
1.8790e+01 -5.6381e-02 -1.4516e+00 -5.6445e-02 7.1363e+01 1.9630e-03 3.4581e-08 7.1363e+01 1.9630e-03
1.8800e+01 -5.6381e-02 -1.4448e+00 -5.6464e-02 7.1150e+01 2.1255e-03 3.4453e-08 7.1150e+01 2.1255e-03
1.8810e+01 -5.6381e-02 -1.4467e+00 -5.6484e-02 7.1051e+01 2.2926e-03 3.4326e-08 7.1051e+01 2.2926e-03
1.8820e+01 -5.6381e-02 -1.4576e+00 -5.6506e-02 7.1081e+01 2.4673e-03 3.4199e-08 7.1081e+01 2.4672e-03
1.8830e+01 -5.6381e-02 -1.4762e+00 -5.6537e-02 7.1230e+01 2.7084e-03 3.4073e-08 7.1230e+01 2.7084e-03
1.8840e+01 -5.6381e-02 -1.4994e+00 -5.6569e-02 7.1455e+01 2.9531e-03 3.3947e-08 7.1455e+01 2.9531e-03
1.8850e+01 -5.6381e-02 -1.5228e+00 -5.6605e-02 7.1684e+01 3.2116e-03 3.3820e-08 7.1684e+01 3.2115e-03
1.8860e+01 -5.6381e-02 -1.5420e+00 -5.6736e-02 7.1854e+01 4.0123e-03 3.3695e-08 7.1854e+01 4.0122e-03
1.8870e+01 -5.6381e-02 -1.5534e+00 -5.6788e-02 7.1914e+01 3.7616e-03 3.3569e-08 7.1914e+01 3.7616e-03
1.8880e+01 -5.6381e-02 -1.5550e+00 -5.6316e-02 7.1830e+01 1.0506e-03 3.3444e-08 7.1830e+01 1.0506e-03
1.8890e+01 -5.6381e-02 -1.5472e+00 -5.6301e-02 7.1611e+01 9.8060e-04 3.3319e-08 7.1611e+01 9.8063e-04
1.8900e+01 -5.6381e-02 -1.5330e+00 -5.6298e-02 7.1307e+01 9.3016e-04 3.3195e-08 7.1307e+01 9.3019e-04
1.8910e+01 -5.6381e-02 -1.5166e+00 -5.6295e-02 7.0975e+01 9.3192e-04 3.3071e-08 7.0975e+01 9.3195e-04
1.8920e+01 -5.6381e-02 -1.5024e+00 -5.6291e-02 7.0680e+01 9.3668e-04 3.2947e-08 7.0680e+01 9.3671e-04
1.8930e+01 -5.6381e-02 -1.4939e+00 -5.6289e-02 7.0478e+01 9.4186e-04 3.2824e-08 7.0478e+01 9.4189e-04
1.8940e+01 -5.6381e-02 -1.4928e+00 -5.6288e-02 7.0392e+01 9.4850e-04 3.2702e-08 7.0392e+01 9.4853e-04
1.8950e+01 -5.6381e-02 -1.4985e+00 -5.6288e-02 7.0418e+01 9.5681e-04 3.2580e-08 7.0418e+01 9.5684e-04
1.8960e+01 -5.6381e-02 -1.5087e+00 -5.6289e-02 7.0527e+01 9.6855e-04 3.2459e-08 7.0527e+01 9.6858e-04
1.8970e+01 -5.6381e-02 -1.5198e+00 -5.6292e-02 7.0673e+01 9.8166e-04 3.2339e-08 7.0673e+01 9.8169e-04
1.8980e+01 -5.6381e-02 -1.5276e+00 -5.6295e-02 7.0802e+01 9.9860e-04 3.2220e-08 7.0802e+01 9.9863e-04
1.8990e+01 -5.6381e-02 -1.5291e+00 -5.6300e-02 7.0870e+01 1.0227e-03 3.2102e-08 7.0870e+01 1.0227e-03
1.9000e+01 -5.6381e-02 -1.5226e+00 -5.6304e-02 7.0855e+01 1.0469e-03 3.1984e-08 7.0855e+01 1.0469e-03
1.9010e+01 -5.6381e-02 -1.5090e+00 -5.6309e-02 7.0757e+01 1.0747e-03 3.1868e-08 7.0757e+01 1.0747e-03
1.9020e+01 -5.6381e-02 -1.4907e+00 -5.6314e-02 7.0601e+01 1.1142e-03 3.1752e-08 7.0601e+01 1.1143e-03
1.9030e+01 -5.6381e-02 -1.4716e+00 -5.6318e-02 7.0431e+01 1.1527e-03 3.1638e-08 7.0431e+01 1.1527e-03
1.9040e+01 -5.6381e-02 -1.4551e+00 -5.6322e-02 7.0290e+01 1.2159e-03 3.1525e-08 7.0290e+01 1.2160e-03
1.9050e+01 -5.6381e-02 -1.4437e+00 -5.6324e-02 7.0211e+01 1.2784e-03 3.1413e-08 7.0211e+01 1.2784e-03
1.9060e+01 -5.6381e-02 -1.4374e+00 -5.6322e-02 7.0203e+01 1.3787e-03 3.1302e-08 7.0203e+01 1.3787e-03
1.9070e+01 -5.6381e-02 -1.4347e+00 -5.6326e-02 7.0250e+01 1.3978e-03 3.1192e-08 7.0250e+01 1.3978e-03
1.9080e+01 -5.6381e-02 -1.4324e+00 -5.6335e-02 7.0316e+01 1.3100e-03 3.1084e-08 7.0316e+01 1.3100e-03
1.9090e+01 -5.6381e-02 -1.4270e+00 -5.6343e-02 7.0350e+01 1.2982e-03 3.0977e-08 7.0350e+01 1.2982e-03
1.9100e+01 -5.6381e-02 -1.4156e+00 -5.6349e-02 7.0310e+01 1.2895e-03 3.0871e-08 7.0310e+01 1.2895e-03
1.9110e+01 -5.6381e-02 -1.3977e+00 -5.6355e-02 7.0177e+01 1.2840e-03 3.0767e-08 7.0177e+01 1.2840e-03
1.9120e+01 -5.6381e-02 -1.3745e+00 -5.6359e-02 6.9959e+01 1.2757e-03 3.0664e-08 6.9959e+01 1.2757e-03
1.9130e+01 -5.6381e-02 -1.3497e+00 -5.6362e-02 6.9697e+01 1.2657e-03 3.0562e-08 6.9697e+01 1.2657e-03
1.9140e+01 -5.6381e-02 -1.3280e+00 -5.6365e-02 6.9460e+01 1.2578e-03 3.0462e-08 6.9460e+01 1.2578e-03
1.9150e+01 -5.6381e-02 -1.3137e+00 -5.6367e-02 6.9316e+01 1.2512e-03 3.0363e-08 6.9316e+01 1.2512e-03
1.9160e+01 -5.6381e-02 -1.3094e+00 -5.6369e-02 6.9320e+01 1.2435e-03 3.0265e-08 6.9320e+01 1.2436e-03
1.9170e+01 -5.6381e-02 -1.3152e+00 -5.6372e-02 6.9500e+01 1.2348e-03 3.0168e-08 6.9500e+01 1.2349e-03
1.9180e+01 -5.6381e-02 -1.3281e+00 -5.6375e-02 6.9832e+01 1.2267e-03 3.0073e-08 6.9832e+01 1.2267e-03
1.9190e+01 -5.6381e-02 -1.3426e+00 -5.6378e-02 7.0246e+01 1.2186e-03 2.9979e-08 7.0246e+01 1.2186e-03
1.9200e+01 -5.6381e-02 -1.3522e+00 -5.6383e-02 7.0647e+01 1.2097e-03 2.9887e-08 7.0647e+01 1.2097e-03
1.9210e+01 -5.6381e-02 -1.3510e+00 -5.6386e-02 7.0927e+01 1.2029e-03 2.9795e-08 7.0927e+01 1.2029e-03
1.9220e+01 -5.6381e-02 -1.3361e+00 -5.6390e-02 7.1010e+01 1.1964e-03 2.9705e-08 7.1010e+01 1.1965e-03
1.9230e+01 -5.6381e-02 -1.3093e+00 -5.6395e-02 7.0883e+01 1.1897e-03 2.9616e-08 7.0883e+01 1.1898e-03
1.9240e+01 -5.6381e-02 -1.2761e+00 -5.6399e-02 7.0596e+01 1.1869e-03 2.9528e-08 7.0596e+01 1.1869e-03
1.9250e+01 -5.6381e-02 -1.2449e+00 -5.6404e-02 7.0256e+01 1.1854e-03 2.9441e-08 7.0256e+01 1.1854e-03
1.9260e+01 -5.6381e-02 -1.2242e+00 -5.6409e-02 7.0009e+01 1.1861e-03 2.9355e-08 7.0009e+01 1.1861e-03
1.9270e+01 -5.6381e-02 -1.2208e+00 -5.6416e-02 6.9986e+01 1.1865e-03 2.9270e-08 6.9986e+01 1.1865e-03
1.9280e+01 -5.6381e-02 -1.2380e+00 -5.6423e-02 7.0276e+01 1.1890e-03 2.9186e-08 7.0276e+01 1.1890e-03
1.9290e+01 -5.6381e-02 -1.2750e+00 -5.6430e-02 7.0910e+01 1.1903e-03 2.9104e-08 7.0910e+01 1.1903e-03
1.9300e+01 -5.6381e-02 -1.3260e+00 -5.6439e-02 7.1828e+01 1.1911e-03 2.9022e-08 7.1828e+01 1.1912e-03
1.9310e+01 -5.6381e-02 -1.3810e+00 -5.6448e-02 7.2881e+01 1.1879e-03 2.8941e-08 7.2881e+01 1.1880e-03
1.9320e+01 -5.6381e-02 -1.4273e+00 -5.6448e-02 7.3870e+01 1.2070e-03 2.8862e-08 7.3870e+01 1.2070e-03
1.9330e+01 -5.6381e-02 -1.4536e+00 -5.6445e-02 7.4582e+01 1.2023e-03 2.8783e-08 7.4582e+01 1.2023e-03
1.9340e+01 -5.6381e-02 -1.4532e+00 -5.6443e-02 7.4856e+01 1.2095e-03 2.8705e-08 7.4856e+01 1.2095e-03
1.9350e+01 -5.6381e-02 -1.4283e+00 -5.6422e-02 7.4657e+01 1.1923e-03 2.8628e-08 7.4657e+01 1.1923e-03
1.9360e+01 -5.6381e-02 -1.3885e+00 -5.6424e-02 7.4084e+01 1.1998e-03 2.8553e-08 7.4084e+01 1.1998e-03
1.9370e+01 -5.6381e-02 -1.3478e+00 -5.6423e-02 7.3330e+01 1.1979e-03 2.8478e-08 7.3330e+01 1.1979e-03
1.9380e+01 -5.6381e-02 -1.3202e+00 -5.6463e-02 7.2639e+01 1.1909e-03 2.8404e-08 7.2639e+01 1.1909e-03
1.9390e+01 -5.6381e-02 -1.3161e+00 -5.6339e-02 7.2225e+01 1.1937e-03 2.8331e-08 7.2225e+01 1.1938e-03
1.9400e+01 -5.6381e-02 -1.3397e+00 -5.6342e-02 7.2213e+01 1.0422e-03 2.8259e-08 7.2213e+01 1.0423e-03
1.9410e+01 -5.6381e-02 -1.3897e+00 -5.6329e-02 7.2641e+01 1.0411e-03 2.8188e-08 7.2641e+01 1.0411e-03
1.9420e+01 -5.6381e-02 -1.4584e+00 -5.6320e-02 7.3426e+01 1.0662e-03 2.8118e-08 7.3426e+01 1.0663e-03
1.9430e+01 -5.6381e-02 -1.5318e+00 -5.6314e-02 7.4375e+01 1.0848e-03 2.8049e-08 7.4375e+01 1.0848e-03
1.9440e+01 -5.6381e-02 -1.5933e+00 -5.6309e-02 7.5238e+01 1.1036e-03 2.7981e-08 7.5238e+01 1.1036e-03
1.9450e+01 -5.6381e-02 -1.6273e+00 -5.6307e-02 7.5760e+01 1.1121e-03 2.7915e-08 7.5760e+01 1.1122e-03
1.9460e+01 -5.6381e-02 -1.6245e+00 -5.6305e-02 7.5749e+01 1.1239e-03 2.7849e-08 7.5749e+01 1.1239e-03
1.9470e+01 -5.6381e-02 -1.5869e+00 -5.6304e-02 7.5168e+01 1.1321e-03 2.7785e-08 7.5168e+01 1.1321e-03
1.9480e+01 -5.6381e-02 -1.5267e+00 -5.6305e-02 7.4138e+01 1.1376e-03 2.7722e-08 7.4138e+01 1.1377e-03
1.9490e+01 -5.6381e-02 -1.4609e+00 -5.6307e-02 7.2887e+01 1.1426e-03 2.7661e-08 7.2887e+01 1.1427e-03
1.9500e+01 -5.6381e-02 -1.4069e+00 -5.6310e-02 7.1694e+01 1.1485e-03 2.7600e-08 7.1694e+01 1.1486e-03
1.9510e+01 -5.6381e-02 -1.3769e+00 -5.6315e-02 7.0802e+01 1.1467e-03 2.7542e-08 7.0802e+01 1.1467e-03
1.9520e+01 -5.6381e-02 -1.3759e+00 -5.6319e-02 7.0350e+01 1.1485e-03 2.7484e-08 7.0350e+01 1.1485e-03
1.9530e+01 -5.6381e-02 -1.4022e+00 -5.6325e-02 7.0375e+01 1.1417e-03 2.7428e-08 7.0375e+01 1.1417e-03
1.9540e+01 -5.6381e-02 -1.4480e+00 -5.6330e-02 7.0808e+01 1.1339e-03 2.7374e-08 7.0808e+01 1.1339e-03
1.9550e+01 -5.6381e-02 -1.4994e+00 -5.6336e-02 7.1460e+01 1.1203e-03 2.7321e-08 7.1460e+01 1.1203e-03
1.9560e+01 -5.6381e-02 -1.5407e+00 -5.6343e-02 7.2096e+01 1.1093e-03 2.7270e-08 7.2096e+01 1.1093e-03
1.9570e+01 -5.6381e-02 -1.5577e+00 -5.6351e-02 7.2483e+01 1.1037e-03 2.7220e-08 7.2483e+01 1.1037e-03
1.9580e+01 -5.6381e-02 -1.5419e+00 -5.6359e-02 7.2428e+01 1.0952e-03 2.7172e-08 7.2428e+01 1.0952e-03
1.9590e+01 -5.6381e-02 -1.4945e+00 -5.6369e-02 7.1869e+01 1.0866e-03 2.7125e-08 7.1869e+01 1.0866e-03
1.9600e+01 -5.6381e-02 -1.4259e+00 -5.6380e-02 7.0894e+01 1.0727e-03 2.7081e-08 7.0894e+01 1.0727e-03
1.9610e+01 -5.6381e-02 -1.3513e+00 -5.6391e-02 6.9682e+01 1.0581e-03 2.7038e-08 6.9682e+01 1.0582e-03
1.9620e+01 -5.6381e-02 -1.2864e+00 -5.6401e-02 6.8481e+01 1.0593e-03 2.6996e-08 6.8481e+01 1.0593e-03
1.9630e+01 -5.6381e-02 -1.2436e+00 -5.6412e-02 6.7533e+01 1.0389e-03 2.6957e-08 6.7533e+01 1.0389e-03
1.9640e+01 -5.6381e-02 -1.2284e+00 -5.6421e-02 6.6996e+01 1.0354e-03 2.6919e-08 6.6996e+01 1.0354e-03
1.9650e+01 -5.6381e-02 -1.2404e+00 -5.6427e-02 6.6933e+01 1.0468e-03 2.6883e-08 6.6933e+01 1.0468e-03
1.9660e+01 -5.6381e-02 -1.2732e+00 -5.6432e-02 6.7308e+01 1.0668e-03 2.6848e-08 6.7308e+01 1.0668e-03
1.9670e+01 -5.6381e-02 -1.3147e+00 -5.6437e-02 6.7962e+01 1.0631e-03 2.6816e-08 6.7962e+01 1.0631e-03
1.9680e+01 -5.6381e-02 -1.3498e+00 -5.6442e-02 6.8667e+01 1.0557e-03 2.6785e-08 6.8667e+01 1.0557e-03
1.9690e+01 -5.6381e-02 -1.3647e+00 -5.6446e-02 6.9184e+01 1.0431e-03 2.6756e-08 6.9184e+01 1.0431e-03
1.9700e+01 -5.6381e-02 -1.3498e+00 -5.6442e-02 6.9303e+01 1.0320e-03 2.6728e-08 6.9303e+01 1.0320e-03
1.9710e+01 -5.6381e-02 -1.3047e+00 -5.6439e-02 6.8925e+01 1.0171e-03 2.6703e-08 6.8925e+01 1.0171e-03
1.9720e+01 -5.6381e-02 -1.2382e+00 -5.6440e-02 6.8106e+01 1.0108e-03 2.6678e-08 6.8106e+01 1.0108e-03
1.9730e+01 -5.6381e-02 -1.1643e+00 -5.6441e-02 6.7010e+01 1.0039e-03 2.6656e-08 6.7010e+01 1.0039e-03
1.9740e+01 -5.6381e-02 -1.0987e+00 -5.6444e-02 6.5879e+01 9.9837e-04 2.6635e-08 6.5879e+01 9.9838e-04
1.9750e+01 -5.6381e-02 -1.0546e+00 -5.6447e-02 6.4985e+01 9.9307e-04 2.6616e-08 6.4985e+01 9.9308e-04
1.9760e+01 -5.6381e-02 -1.0399e+00 -5.6450e-02 6.4537e+01 9.8690e-04 2.6598e-08 6.4537e+01 9.8691e-04
1.9770e+01 -5.6381e-02 -1.0569e+00 -5.6452e-02 6.4655e+01 9.8044e-04 2.6582e-08 6.4655e+01 9.8045e-04
1.9780e+01 -5.6381e-02 -1.1023e+00 -5.6454e-02 6.5366e+01 9.7425e-04 2.6567e-08 6.5366e+01 9.7425e-04
1.9790e+01 -5.6381e-02 -1.1662e+00 -5.6456e-02 6.6550e+01 9.6807e-04 2.6554e-08 6.6550e+01 9.6808e-04
1.9800e+01 -5.6381e-02 -1.2327e+00 -5.6457e-02 6.7964e+01 9.6160e-04 2.6542e-08 6.7964e+01 9.6161e-04
1.9810e+01 -5.6381e-02 -1.2837e+00 -5.6458e-02 6.9306e+01 9.5635e-04 2.6532e-08 6.9306e+01 9.5636e-04
1.9820e+01 -5.6381e-02 -1.3026e+00 -5.6459e-02 7.0248e+01 9.5102e-04 2.6523e-08 7.0248e+01 9.5103e-04
1.9830e+01 -5.6381e-02 -1.2816e+00 -5.6460e-02 7.0550e+01 9.4520e-04 2.6516e-08 7.0550e+01 9.4521e-04
1.9840e+01 -5.6381e-02 -1.2258e+00 -5.6479e-02 7.0176e+01 1.0065e-03 2.6509e-08 7.0176e+01 1.0065e-03
1.9850e+01 -5.6381e-02 -1.1502e+00 -5.6482e-02 6.9263e+01 1.0240e-03 2.6504e-08 6.9263e+01 1.0240e-03
1.9860e+01 -5.6381e-02 -1.0743e+00 -5.6484e-02 6.8089e+01 1.0142e-03 2.6501e-08 6.8089e+01 1.0142e-03
1.9870e+01 -5.6381e-02 -1.0173e+00 -5.6485e-02 6.7018e+01 1.0027e-03 2.6498e-08 6.7018e+01 1.0027e-03
1.9880e+01 -5.6381e-02 -9.9213e-01 -5.6483e-02 6.6369e+01 9.9223e-04 2.6497e-08 6.6369e+01 9.9224e-04
1.9890e+01 -5.6381e-02 -1.0061e+00 -5.6437e-02 6.6367e+01 1.0118e-03 2.6497e-08 6.6367e+01 1.0118e-03
1.9900e+01 -5.6381e-02 -1.0609e+00 -5.6460e-02 6.7143e+01 9.9319e-04 2.6498e-08 6.7143e+01 9.9320e-04
1.9910e+01 -5.6381e-02 -1.1509e+00 -5.6452e-02 6.8661e+01 9.6268e-04 2.6500e-08 6.8661e+01 9.6268e-04
1.9920e+01 -5.6381e-02 -1.2623e+00 -5.6434e-02 7.0714e+01 9.3026e-04 2.6503e-08 7.0714e+01 9.3027e-04
1.9930e+01 -5.6381e-02 -1.3743e+00 -5.6396e-02 7.2966e+01 7.0765e-04 2.6508e-08 7.2966e+01 7.0764e-04
1.9940e+01 -5.6381e-02 -1.4602e+00 -5.6448e-02 7.4955e+01 6.7710e-04 2.6514e-08 7.4955e+01 6.7709e-04
1.9950e+01 -5.6381e-02 -1.4970e+00 -5.6439e-02 7.6215e+01 6.7908e-04 2.6521e-08 7.6215e+01 6.7906e-04
1.9960e+01 -5.6381e-02 -1.4760e+00 -5.6425e-02 7.6479e+01 6.8158e-04 2.6529e-08 7.6479e+01 6.8156e-04
1.9970e+01 -5.6381e-02 -1.4061e+00 -5.6408e-02 7.5734e+01 6.8336e-04 2.6538e-08 7.5734e+01 6.8335e-04
1.9980e+01 -5.6381e-02 -1.3103e+00 -5.6390e-02 7.4236e+01 6.8462e-04 2.6548e-08 7.4236e+01 6.8461e-04
1.9990e+01 -5.6381e-02 -1.2172e+00 -5.6374e-02 7.2450e+01 6.8520e-04 2.6560e-08 7.2450e+01 6.8519e-04
2.0000e+01 -5.6381e-02 -1.1502e+00 -5.6364e-02 7.0845e+01 6.8549e-04 2.6573e-08 7.0845e+01 6.8548e-04


==> 1DNLS_adapt_pointwise.txt <==
t s1x s2x s3x s4x s5x s6x bumpx ese eb ep beta
0.0000e+00 -3.3406e+00 -1.4459e+00 -9.3940e-05 5.7284e-01 1.4690e+00 3.3892e+00 7.1054e-15 5.0748e-07 8.8313e-07 3.1722e-07 3.5920e-01
1.0000e-02 -3.4742e+00 -1.5400e+00 5.9179e-03 6.3329e-01 1.5691e+00 3.4973e+00 7.1054e-15 1.7151e-05 2.8958e-05 1.0496e-05 3.6245e-01
2.0000e-02 -3.8525e+00 -2.4920e+00 1.8095e-02 5.9704e-01 1.5050e+00 3.8942e+00 7.1054e-15 2.4016e-05 4.9347e-05 1.9150e-05 3.8806e-01
3.0000e-02 -4.0695e+00 -2.6911e+00 2.5590e-02 6.9953e-01 1.6096e+00 4.1278e+00 7.1054e-15 3.3103e-05 6.7975e-05 2.7080e-05 3.9838e-01
4.0000e-02 -4.0742e+00 -2.6821e+00 2.5282e-02 7.3024e-01 1.6219e+00 4.1354e+00 7.1054e-15 4.0994e-05 8.5434e-05 3.4086e-05 3.9898e-01
5.0000e-02 -4.0674e+00 -2.6807e+00 2.3876e-02 7.6849e-01 1.6430e+00 4.1362e+00 7.1054e-15 4.7246e-05 1.0009e-04 4.0011e-05 3.9974e-01
6.0000e-02 -4.0489e+00 -2.6792e+00 9.1918e-03 7.9985e-01 1.6636e+00 4.1505e+00 7.1054e-15 5.2045e-05 1.1176e-04 4.4776e-05 4.0064e-01
7.0000e-02 -4.0264e+00 -2.6669e+00 -4.6184e-03 8.1661e-01 1.6720e+00 4.1407e+00 1.2566e-01 5.5803e-05 1.2045e-04 4.8380e-05 4.0166e-01
8.0000e-02 -3.9741e+00 -2.6381e+00 -3.8515e-02 8.3165e-01 1.6760e+00 4.1136e+00 1.2566e-01 5.8290e-05 1.2624e-04 5.0883e-05 4.0306e-01
9.0000e-02 -3.9475e+00 -2.6255e+00 -4.9484e-02 8.4701e-01 1.6872e+00 4.0964e+00 1.2566e-01 5.9752e-05 1.2951e-04 5.2393e-05 4.0456e-01
1.0000e-01 -3.9174e+00 -2.6126e+00 -5.7536e-02 8.6507e-01 1.6978e+00 4.0761e+00 1.2566e-01 6.0331e-05 1.3060e-04 5.3047e-05 4.0616e-01
1.1000e-01 -3.8900e+00 -2.5997e+00 -6.0695e-02 8.8344e-01 1.7137e+00 4.0567e+00 1.2566e-01 6.0158e-05 1.2996e-04 5.2998e-05 4.0781e-01
1.2000e-01 -3.8617e+00 -2.5874e+00 -6.2123e-02 9.0015e-01 1.7286e+00 4.0374e+00 1.2566e-01 5.9493e-05 1.2800e-04 5.2409e-05 4.0945e-01
1.3000e-01 -3.8170e+00 -2.5663e+00 -6.2978e-02 9.0979e-01 1.7378e+00 4.0129e+00 1.2566e-01 5.8582e-05 1.2512e-04 5.1443e-05 4.1113e-01
1.4000e-01 -3.7748e+00 -2.5475e+00 -5.4995e-02 9.2875e-01 1.7526e+00 3.9898e+00 1.2566e-01 5.7403e-05 1.2180e-04 5.0262e-05 4.1267e-01
1.5000e-01 -3.7127e+00 -2.5169e+00 -3.9823e-02 9.3263e-01 1.7597e+00 3.9667e+00 1.2566e-01 5.6232e-05 1.1837e-04 4.9023e-05 4.1416e-01
1.6000e-01 -3.6953e+00 -2.5008e+00 -3.1095e-02 9.4643e-01 1.7738e+00 3.9591e+00 1.2566e-01 5.4733e-05 1.1527e-04 4.7878e-05 4.1535e-01
1.7000e-01 -3.6750e+00 -2.4832e+00 -2.2686e-02 9.6296e-01 1.7924e+00 3.9498e+00 1.2566e-01 5.3519e-05 1.1371e-04 4.7347e-05 4.1640e-01
1.8000e-01 -3.6357e+00 -2.4555e+00 -9.9408e-03 9.7437e-01 1.8048e+00 3.9399e+00 1.2566e-01 5.3732e-05 1.1511e-04 4.8053e-05 4.1746e-01
1.9000e-01 -3.6154e+00 -2.4299e+00 -3.5809e-04 9.8713e-01 1.8201e+00 3.9359e+00 1.2566e-01 5.4583e-05 1.1794e-04 4.9349e-05 4.1842e-01
2.0000e-01 -3.5942e+00 -2.4040e+00 1.0005e-02 9.9889e-01 1.8340e+00 3.9340e+00 2.5133e-01 5.6004e-05 1.2224e-04 5.1268e-05 4.1940e-01
2.1000e-01 -3.5762e+00 -2.3810e+00 2.0436e-02 1.0118e+00 1.8464e+00 3.9353e+00 2.5133e-01 5.8325e-05 1.2827e-04 5.3921e-05 4.2038e-01
2.2000e-01 -3.5681e+00 -2.3633e+00 2.7509e-02 1.0227e+00 1.8605e+00 3.9387e+00 2.5133e-01 6.1106e-05 1.3519e-04 5.6952e-05 4.2128e-01
2.3000e-01 -3.5566e+00 -2.3515e+00 3.8126e-02 1.0369e+00 1.8766e+00 3.9483e+00 2.5133e-01 6.4309e-05 1.4285e-04 6.0299e-05 4.2211e-01
2.4000e-01 -3.5521e+00 -2.3416e+00 4.5450e-02 1.0503e+00 1.8930e+00 3.9588e+00 2.5133e-01 6.7786e-05 1.5116e-04 6.3904e-05 4.2275e-01
2.5000e-01 -3.5490e+00 -2.3426e+00 5.4667e-02 1.0714e+00 1.9155e+00 3.9831e+00 2.5133e-01 7.1522e-05 1.5998e-04 6.7712e-05 4.2325e-01
2.6000e-01 -3.5521e+00 -2.3452e+00 6.0210e-02 1.0928e+00 1.9405e+00 4.0086e+00 2.5133e-01 7.5385e-05 1.6922e-04 7.1674e-05 4.2355e-01
2.7000e-01 -3.5590e+00 -2.3478e+00 6.1794e-02 1.1108e+00 1.9628e+00 4.0311e+00 2.5133e-01 7.9350e-05 1.7883e-04 7.5749e-05 4.2358e-01
2.8000e-01 -3.5781e+00 -2.3669e+00 5.8923e-02 1.1428e+00 1.9983e+00 4.0764e+00 2.5133e-01 8.3222e-05 1.8866e-04 7.9900e-05 4.2352e-01
2.9000e-01 -3.6097e+00 -2.3846e+00 4.2862e-02 1.1738e+00 2.0308e+00 4.1325e+00 2.5133e-01 8.6858e-05 1.9868e-04 8.4100e-05 4.2329e-01
3.0000e-01 -3.6168e+00 -2.3866e+00 4.8083e-02 1.1876e+00 2.0483e+00 4.1436e+00 2.5133e-01 9.1031e-05 2.0902e-04 8.8322e-05 4.2256e-01
3.1000e-01 -3.6295e+00 -2.3967e+00 5.4147e-02 1.2100e+00 2.0773e+00 4.1618e+00 2.5133e-01 9.5121e-05 2.1965e-04 9.2621e-05 4.2167e-01
3.2000e-01 -3.6381e+00 -2.4062e+00 6.0891e-02 1.2309e+00 2.1026e+00 4.1722e+00 3.7699e-01 9.9234e-05 2.3045e-04 9.6918e-05 4.2056e-01
3.3000e-01 -3.6457e+00 -2.4157e+00 6.3164e-02 1.2509e+00 2.1308e+00 4.1764e+00 3.7699e-01 1.0328e-04 2.4128e-04 1.0118e-04 4.1934e-01
3.4000e-01 -3.6455e+00 -2.4177e+00 6.8015e-02 1.2662e+00 2.1493e+00 4.1685e+00 3.7699e-01 1.0750e-04 2.5206e-04 1.0539e-04 4.1811e-01
3.5000e-01 -3.6179e+00 -2.4135e+00 6.8342e-02 1.2947e+00 2.1839e+00 4.0914e+00 3.7699e-01 1.1174e-04 2.6227e-04 1.0954e-04 4.1765e-01
3.6000e-01 -3.5268e+00 -2.3582e+00 7.1194e-02 1.3159e+00 2.1958e+00 3.9360e+00 3.7699e-01 1.1733e-04 2.6989e-04 1.1362e-04 4.2097e-01
3.7000e-01 -3.2415e+00 -2.2248e+00 7.5912e-02 1.3395e+00 2.1800e+00 3.7845e+00 3.7699e-01 1.2676e-04 2.6965e-04 1.1769e-04 4.3646e-01
3.8000e-01 -2.9588e+00 -2.0483e+00 9.1377e-02 1.3215e+00 2.1489e+00 3.7316e+00 3.7699e-01 1.3789e-04 2.6843e-04 1.2183e-04 4.5385e-01
3.9000e-01 -2.9344e+00 -1.9675e+00 1.3694e-01 1.2802e+00 2.1071e+00 3.7056e+00 3.7699e-01 1.4570e-04 2.7335e-04 1.2583e-04 4.6034e-01
4.0000e-01 -2.9316e+00 -1.9378e+00 1.6993e-01 1.2768e+00 2.0958e+00 3.7162e+00 3.7699e-01 1.5092e-04 2.7932e-04 1.2970e-04 4.6434e-01
4.1000e-01 -2.9451e+00 -1.9228e+00 1.8537e-01 1.2852e+00 2.0911e+00 3.7389e+00 3.7699e-01 1.5444e-04 2.8545e-04 1.3341e-04 4.6737e-01
4.2000e-01 -2.9595e+00 -1.9085e+00 1.9393e-01 1.2994e+00 2.0894e+00 3.7591e+00 3.7699e-01 1.5751e-04 2.9158e-04 1.3697e-04 4.6975e-01
4.3000e-01 -2.9766e+00 -1.9003e+00 1.9528e-01 1.3279e+00 2.1027e+00 3.7767e+00 3.7699e-01 1.6002e-04 2.9802e-04 1.4036e-04 4.7099e-01
4.4000e-01 -2.9989e+00 -1.9023e+00 2.0216e-01 1.3451e+00 2.1178e+00 3.7889e+00 3.7699e-01 1.6297e-04 3.0521e-04 1.4359e-04 4.7047e-01
4.5000e-01 -3.0565e+00 -1.9286e+00 1.9980e-01 1.3713e+00 2.1488e+00 3.7956e+00 5.0265e-01 1.6434e-04 3.1282e-04 1.4706e-04 4.7011e-01
4.6000e-01 -3.0853e+00 -1.9252e+00 2.1129e-01 1.3812e+00 2.1630e+00 3.7957e+00 5.0265e-01 1.6755e-04 3.2067e-04 1.5049e-04 4.6931e-01
4.7000e-01 -3.1370e+00 -1.9270e+00 2.2013e-01 1.3942e+00 2.1778e+00 3.7877e+00 5.0265e-01 1.6996e-04 3.2799e-04 1.5386e-04 4.6911e-01
4.8000e-01 -3.1923e+00 -1.9246e+00 2.2927e-01 1.4021e+00 2.1909e+00 3.7819e+00 5.0265e-01 1.7231e-04 3.3499e-04 1.5717e-04 4.6918e-01
4.9000e-01 -3.2204e+00 -1.9244e+00 2.4408e-01 1.4101e+00 2.2018e+00 3.7900e+00 5.0265e-01 1.7527e-04 3.4240e-04 1.6042e-04 4.6852e-01
5.0000e-01 -3.2437e+00 -1.9293e+00 2.5696e-01 1.4181e+00 2.2164e+00 3.8055e+00 5.0265e-01 1.7815e-04 3.4973e-04 1.6361e-04 4.6781e-01
5.1000e-01 -3.2578e+00 -1.9263e+00 2.6805e-01 1.4254e+00 2.2292e+00 3.8191e+00 5.0265e-01 1.8119e-04 3.5708e-04 1.6674e-04 4.6696e-01
5.2000e-01 -3.2757e+00 -1.9293e+00 2.8003e-01 1.4362e+00 2.2463e+00 3.8366e+00 5.0265e-01 1.8397e-04 3.6421e-04 1.6982e-04 4.6627e-01
5.3000e-01 -3.2863e+00 -1.9252e+00 2.9014e-01 1.4431e+00 2.2589e+00 3.8507e+00 5.0265e-01 1.8698e-04 3.7137e-04 1.7285e-04 4.6543e-01
5.4000e-01 -3.3115e+00 -1.9400e+00 2.9959e-01 1.4605e+00 2.2836e+00 3.8751e+00 5.0265e-01 1.8914e-04 3.7813e-04 1.7582e-04 4.6498e-01
5.5000e-01 -3.3238e+00 -1.9355e+00 3.1004e-01 1.4711e+00 2.2970e+00 3.8937e+00 5.0265e-01 1.9184e-04 3.8500e-04 1.7875e-04 4.6428e-01
5.6000e-01 -3.3312e+00 -1.9317e+00 3.1981e-01 1.4774e+00 2.3093e+00 3.9076e+00 5.0265e-01 1.9482e-04 3.9186e-04 1.8163e-04 4.6352e-01
5.7000e-01 -3.3364e+00 -1.9266e+00 3.3033e-01 1.4828e+00 2.3202e+00 3.9212e+00 6.2832e-01 1.9788e-04 3.9869e-04 1.8447e-04 4.6270e-01
5.8000e-01 -3.3379e+00 -1.9217e+00 3.3496e-01 1.4827e+00 2.3279e+00 3.9297e+00 6.2832e-01 2.0098e-04 4.0579e-04 1.8727e-04 4.6150e-01
5.9000e-01 -3.3399e+00 -1.9152e+00 3.4898e-01 1.4914e+00 2.3367e+00 3.9477e+00 6.2832e-01 2.0402e-04 4.1259e-04 1.9004e-04 4.6059e-01
6.0000e-01 -3.3432e+00 -1.9071e+00 3.6305e-01 1.4999e+00 2.3509e+00 3.9670e+00 6.2832e-01 2.0714e-04 4.1901e-04 1.9277e-04 4.6005e-01
6.1000e-01 -3.3440e+00 -1.9005e+00 3.6789e-01 1.5014e+00 2.3586e+00 3.9777e+00 6.2832e-01 2.1012e-04 4.2618e-04 1.9546e-04 4.5864e-01
6.2000e-01 -3.3462e+00 -1.8906e+00 3.8183e-01 1.5115e+00 2.3700e+00 3.9985e+00 6.2832e-01 2.1428e-04 4.3428e-04 1.9890e-04 4.5799e-01
6.3000e-01 -3.3512e+00 -1.8892e+00 4.0627e-01 1.5319e+00 2.3926e+00 4.0251e+00 6.2832e-01 2.1948e-04 4.4415e-04 2.0340e-04 4.5796e-01
6.4000e-01 -3.3545e+00 -1.8880e+00 4.1744e-01 1.5435e+00 2.4102e+00 4.0484e+00 6.2832e-01 2.2439e-04 4.5447e-04 2.0790e-04 4.5744e-01
6.5000e-01 -3.3587e+00 -1.8873e+00 4.3054e-01 1.5587e+00 2.4295e+00 4.0756e+00 6.2832e-01 2.2919e-04 4.6478e-04 2.1238e-04 4.5695e-01
6.6000e-01 -3.3600e+00 -1.8779e+00 4.3357e-01 1.5634e+00 2.4379e+00 4.0897e+00 6.2832e-01 2.3404e-04 4.7635e-04 2.1721e-04 4.5599e-01
6.7000e-01 -3.3620e+00 -1.8696e+00 4.4301e-01 1.5744e+00 2.4511e+00 4.1111e+00 6.2832e-01 2.3937e-04 4.8775e-04 2.2203e-04 4.5522e-01
6.8000e-01 -3.3638e+00 -1.8629e+00 4.5177e-01 1.5841e+00 2.4628e+00 4.1299e+00 6.2832e-01 2.4472e-04 4.9923e-04 2.2683e-04 4.5435e-01
6.9000e-01 -3.3657e+00 -1.8573e+00 4.6350e-01 1.5962e+00 2.4778e+00 4.1520e+00 6.2832e-01 2.5017e-04 5.1048e-04 2.3160e-04 4.5369e-01
7.0000e-01 -3.3676e+00 -1.8547e+00 4.7680e-01 1.6093e+00 2.4975e+00 4.1763e+00 7.5398e-01 2.5571e-04 5.2145e-04 2.3634e-04 4.5325e-01
7.1000e-01 -3.3693e+00 -1.8489e+00 4.8652e-01 1.6213e+00 2.5136e+00 4.2004e+00 7.5398e-01 2.6104e-04 5.3262e-04 2.4106e-04 4.5260e-01
7.2000e-01 -3.3708e+00 -1.8464e+00 4.9682e-01 1.6349e+00 2.5306e+00 4.2254e+00 7.5398e-01 2.6625e-04 5.4363e-04 2.4576e-04 4.5206e-01
7.3000e-01 -3.3724e+00 -1.8407e+00 5.0546e-01 1.6468e+00 2.5462e+00 4.2484e+00 7.5398e-01 2.7146e-04 5.5476e-04 2.5042e-04 4.5140e-01
7.4000e-01 -3.3736e+00 -1.8368e+00 5.1530e-01 1.6600e+00 2.5629e+00 4.2732e+00 7.5398e-01 2.7664e-04 5.6577e-04 2.5506e-04 4.5081e-01
7.5000e-01 -3.3747e+00 -1.8335e+00 5.2557e-01 1.6747e+00 2.5819e+00 4.3010e+00 7.5398e-01 2.8175e-04 5.7665e-04 2.5967e-04 4.5030e-01
7.6000e-01 -3.3756e+00 -1.8330e+00 5.3489e-01 1.6882e+00 2.6008e+00 4.3273e+00 7.5398e-01 2.8680e-04 5.8750e-04 2.6425e-04 4.4978e-01
7.7000e-01 -3.3779e+00 -1.8202e+00 5.3863e-01 1.6964e+00 2.6089e+00 4.3437e+00 7.5398e-01 2.9182e-04 5.9886e-04 2.6880e-04 4.4885e-01
7.8000e-01 -3.3770e+00 -1.8168e+00 5.5318e-01 1.7114e+00 2.6293e+00 4.3728e+00 7.5398e-01 2.9724e-04 6.0954e-04 2.7332e-04 4.4841e-01
7.9000e-01 -3.3774e+00 -1.8099e+00 5.5996e-01 1.7212e+00 2.6423e+00 4.3940e+00 7.5398e-01 3.0240e-04 6.2055e-04 2.7781e-04 4.4769e-01
8.0000e-01 -3.3755e+00 -1.8064e+00 5.7295e-01 1.7362e+00 2.6615e+00 4.4236e+00 7.5398e-01 3.0806e-04 6.3192e-04 2.8260e-04 4.4721e-01
8.1000e-01 -3.3752e+00 -1.8007e+00 5.8062e-01 1.7471e+00 2.6771e+00 4.4476e+00 7.5398e-01 3.1465e-04 6.4570e-04 2.8836e-04 4.4659e-01
8.2000e-01 -3.3751e+00 -1.7925e+00 5.8793e-01 1.7575e+00 2.6896e+00 4.4691e+00 7.5398e-01 3.2121e-04 6.5959e-04 2.9410e-04 4.4588e-01
8.3000e-01 -3.3743e+00 -1.7849e+00 5.9665e-01 1.7678e+00 2.7035e+00 4.4917e+00 8.7965e-01 3.2795e-04 6.7343e-04 2.9981e-04 4.4521e-01
8.4000e-01 -3.3691e+00 -1.7840e+00 6.1072e-01 1.7827e+00 2.7251e+00 4.5236e+00 8.7965e-01 3.3476e-04 6.8682e-04 3.0550e-04 4.4481e-01
8.5000e-01 -3.3635e+00 -1.7843e+00 6.2170e-01 1.7995e+00 2.7503e+00 4.5617e+00 8.7965e-01 3.4108e-04 7.0027e-04 3.1117e-04 4.4436e-01
8.6000e-01 -3.3638e+00 -1.7750e+00 6.2631e-01 1.8107e+00 2.7610e+00 4.5820e+00 8.7965e-01 3.4718e-04 7.1386e-04 3.1681e-04 4.4380e-01
8.7000e-01 -3.3656e+00 -1.7627e+00 6.3042e-01 1.8183e+00 2.7679e+00 4.5974e+00 8.7965e-01 3.5362e-04 7.2788e-04 3.2243e-04 4.4297e-01
8.8000e-01 -3.3575e+00 -1.7616e+00 6.4667e-01 1.8330e+00 2.7919e+00 4.6333e+00 8.7965e-01 3.6063e-04 7.4109e-04 3.2802e-04 4.4262e-01
8.9000e-01 -3.3511e+00 -1.7567e+00 6.5745e-01 1.8486e+00 2.8110e+00 4.6654e+00 8.7965e-01 3.6692e-04 7.5442e-04 3.3359e-04 4.4218e-01
9.0000e-01 -3.3466e+00 -1.7499e+00 6.6581e-01 1.8609e+00 2.8268e+00 4.6931e+00 8.7965e-01 3.7330e-04 7.6790e-04 3.3914e-04 4.4164e-01
9.1000e-01 -3.3470e+00 -1.7385e+00 6.6995e-01 1.8679e+00 2.8349e+00 4.7099e+00 8.7965e-01 3.7985e-04 7.8166e-04 3.4465e-04 4.4093e-01
9.2000e-01 -3.3466e+00 -1.7275e+00 6.7623e-01 1.8756e+00 2.8427e+00 4.7271e+00 8.7965e-01 3.8650e-04 7.9549e-04 3.5015e-04 4.4017e-01
9.3000e-01 -3.3385e+00 -1.7206e+00 6.9202e-01 1.8884e+00 2.8605e+00 4.7578e+00 8.7965e-01 3.9359e-04 8.0869e-04 3.5562e-04 4.3975e-01
9.4000e-01 -3.3330e+00 -1.7122e+00 7.0072e-01 1.8980e+00 2.8725e+00 4.7824e+00 8.7965e-01 4.0035e-04 8.2217e-04 3.6107e-04 4.3916e-01
9.5000e-01 -3.3286e+00 -1.7026e+00 7.0915e-01 1.9062e+00 2.8841e+00 4.8048e+00 1.0053e+00 4.0728e-04 8.3571e-04 3.6649e-04 4.3853e-01
9.6000e-01 -3.3175e+00 -1.6954e+00 7.2331e-01 1.9192e+00 2.9016e+00 4.8372e+00 1.0053e+00 4.1420e-04 8.4877e-04 3.7189e-04 4.3815e-01
9.7000e-01 -3.3047e+00 -1.6886e+00 7.3459e-01 1.9320e+00 2.9185e+00 4.8713e+00 1.0053e+00 4.2088e-04 8.6179e-04 3.7726e-04 4.3776e-01
9.8000e-01 -3.3026e+00 -1.6776e+00 7.3924e-01 1.9381e+00 2.9260e+00 4.8890e+00 1.0053e+00 4.2770e-04 8.7544e-04 3.8261e-04 4.3704e-01
9.9000e-01 -3.2936e+00 -1.6695e+00 7.4993e-01 1.9498e+00 2.9376e+00 4.9159e+00 1.0053e+00 4.3432e-04 8.8874e-04 3.8793e-04 4.3649e-01
1.0000e+00 -3.2836e+00 -1.6604e+00 7.6188e-01 1.9599e+00 2.9524e+00 4.9456e+00 1.0053e+00 4.4132e-04 9.0178e-04 3.9323e-04 4.3606e-01
1.0100e+00 -3.2728e+00 -1.6518e+00 7.7261e-01 1.9696e+00 2.9665e+00 4.9754e+00 1.0053e+00 4.4823e-04 9.1486e-04 3.9850e-04 4.3559e-01
1.0200e+00 -3.2615e+00 -1.6432e+00 7.8276e-01 1.9799e+00 2.9795e+00 5.0055e+00 1.0053e+00 4.5497e-04 9.2793e-04 4.0375e-04 4.3510e-01
1.0300e+00 -3.2544e+00 -1.6340e+00 7.8957e-01 1.9878e+00 2.9879e+00 5.0290e+00 1.0053e+00 4.6169e-04 9.4127e-04 4.0897e-04 4.3448e-01
1.0400e+00 -3.2472e+00 -1.6246e+00 7.9795e-01 1.9956e+00 2.9974e+00 5.0530e+00 1.0053e+00 4.6856e-04 9.5460e-04 4.1416e-04 4.3386e-01
1.0500e+00 -3.2393e+00 -1.6160e+00 8.0701e-01 2.0039e+00 3.0061e+00 5.0777e+00 1.0053e+00 4.7534e-04 9.6787e-04 4.1933e-04 4.3325e-01
1.0600e+00 -3.2332e+00 -1.6073e+00 8.1524e-01 2.0113e+00 3.0131e+00 5.0998e+00 1.0053e+00 4.8214e-04 9.8127e-04 4.2447e-04 4.3258e-01
1.0700e+00 -3.1980e+00 -1.6028e+00 8.3601e-01 2.0292e+00 3.0415e+00 5.1653e+00 1.0053e+00 4.8819e-04 9.9322e-04 4.2959e-04 4.3252e-01
1.0800e+00 -3.1918e+00 -1.5947e+00 8.4038e-01 2.0373e+00 3.0459e+00 5.1872e+00 1.1310e+00 4.9445e-04 1.0064e-03 4.3468e-04 4.3191e-01
1.0900e+00 -3.1905e+00 -1.5854e+00 8.4412e-01 2.0418e+00 3.0493e+00 5.2018e+00 1.1310e+00 5.0129e-04 1.0200e-03 4.3974e-04 4.3110e-01
1.1000e+00 -3.1864e+00 -1.5770e+00 8.5162e-01 2.0481e+00 3.0550e+00 5.2212e+00 1.1310e+00 5.0804e-04 1.0335e-03 4.4477e-04 4.3036e-01
1.1100e+00 -3.1794e+00 -1.5701e+00 8.6202e-01 2.0553e+00 3.0622e+00 5.2463e+00 1.1310e+00 5.1471e-04 1.0468e-03 4.4977e-04 4.2969e-01
1.1200e+00 -3.1808e+00 -1.5613e+00 8.6475e-01 2.0576e+00 3.0637e+00 5.2562e+00 1.1310e+00 5.2176e-04 1.0606e-03 4.5475e-04 4.2878e-01
1.1300e+00 -3.1813e+00 -1.5518e+00 8.7007e-01 2.0608e+00 3.0664e+00 5.2690e+00 1.1310e+00 5.2880e-04 1.0742e-03 4.5970e-04 4.2794e-01
1.1400e+00 -3.1849e+00 -1.5421e+00 8.7147e-01 2.0616e+00 3.0670e+00 5.2758e+00 1.1310e+00 5.3591e-04 1.0882e-03 4.6462e-04 4.2696e-01
1.1500e+00 -3.1857e+00 -1.5299e+00 8.7412e-01 2.0661e+00 3.0691e+00 5.2833e+00 1.1310e+00 5.4274e-04 1.1022e-03 4.6951e-04 4.2596e-01
1.1600e+00 -3.1890e+00 -1.5201e+00 8.7710e-01 2.0657e+00 3.0712e+00 5.2909e+00 1.1310e+00 5.4998e-04 1.1168e-03 4.7437e-04 4.2475e-01
1.1700e+00 -3.1910e+00 -1.5104e+00 8.8268e-01 2.0666e+00 3.0743e+00 5.2996e+00 1.1310e+00 5.5719e-04 1.1313e-03 4.7920e-04 4.2356e-01
1.1800e+00 -3.1675e+00 -1.4988e+00 9.1992e-01 2.0866e+00 3.0867e+00 5.3436e+00 1.1310e+00 5.6462e-04 1.1442e-03 4.8400e-04 4.2299e-01
1.1900e+00 -3.1654e+00 -1.4935e+00 9.2429e-01 2.0855e+00 3.0915e+00 5.3546e+00 1.1310e+00 5.7199e-04 1.1581e-03 4.8877e-04 4.2204e-01
1.2000e+00 -3.1580e+00 -1.4858e+00 9.3614e-01 2.0897e+00 3.0988e+00 5.3770e+00 1.2566e+00 5.7910e-04 1.1719e-03 4.9350e-04 4.2113e-01
1.2100e+00 -3.1512e+00 -1.4779e+00 9.4856e-01 2.0950e+00 3.1064e+00 5.3993e+00 1.2566e+00 5.8600e-04 1.1856e-03 4.9821e-04 4.2021e-01
1.2200e+00 -3.1018e+00 -1.4801e+00 9.9958e-01 2.1257e+00 3.1354e+00 5.4874e+00 1.2566e+00 5.9064e-04 1.1978e-03 5.0289e-04 4.1985e-01
1.2300e+00 -3.1009e+00 -1.4752e+00 1.0027e+00 2.1281e+00 3.1423e+00 5.5066e+00 1.2566e+00 5.9679e-04 1.2116e-03 5.0753e-04 4.1890e-01
1.2400e+00 -3.0960e+00 -1.4707e+00 1.0123e+00 2.1402e+00 3.1537e+00 5.5322e+00 1.2566e+00 6.0167e-04 1.2253e-03 5.1215e-04 4.1797e-01
1.2500e+00 -3.0960e+00 -1.4691e+00 1.0213e+00 2.1473e+00 3.1640e+00 5.5554e+00 1.2566e+00 6.0695e-04 1.2390e-03 5.1673e-04 4.1704e-01
1.2600e+00 -3.0952e+00 -1.4662e+00 1.0350e+00 2.1598e+00 3.1780e+00 5.5835e+00 1.2566e+00 6.1149e-04 1.2526e-03 5.2128e-04 4.1614e-01
1.2700e+00 -3.0959e+00 -1.4641e+00 1.0472e+00 2.1711e+00 3.1910e+00 5.6093e+00 1.2566e+00 6.1607e-04 1.2663e-03 5.2580e-04 4.1524e-01
1.2800e+00 -3.0982e+00 -1.4612e+00 1.0551e+00 2.1777e+00 3.2005e+00 5.6278e+00 1.2566e+00 6.2141e-04 1.2799e-03 5.3029e-04 4.1433e-01
1.2900e+00 -3.0994e+00 -1.4569e+00 1.0653e+00 2.1870e+00 3.2115e+00 5.6484e+00 1.2566e+00 6.2644e-04 1.2934e-03 5.3475e-04 4.1343e-01
1.3000e+00 -3.0994e+00 -1.4575e+00 1.0809e+00 2.2019e+00 3.2277e+00 5.6781e+00 1.2566e+00 6.3023e-04 1.3069e-03 5.3917e-04 4.1255e-01
1.3100e+00 -3.1022e+00 -1.4519e+00 1.0884e+00 2.2089e+00 3.2371e+00 5.6961e+00 1.2566e+00 6.3545e-04 1.3204e-03 5.4356e-04 4.1166e-01
1.3200e+00 -3.1014e+00 -1.4504e+00 1.1031e+00 2.2218e+00 3.2506e+00 5.7223e+00 1.2566e+00 6.3974e-04 1.3338e-03 5.4792e-04 4.1080e-01
1.3300e+00 -3.1022e+00 -1.4481e+00 1.1150e+00 2.2322e+00 3.2629e+00 5.7453e+00 1.3823e+00 6.4432e-04 1.3472e-03 5.5225e-04 4.0993e-01
1.3400e+00 -3.1048e+00 -1.4423e+00 1.1220e+00 2.2379e+00 3.2714e+00 5.7611e+00 1.3823e+00 6.4970e-04 1.3605e-03 5.5654e-04 4.0906e-01
1.3500e+00 -3.1044e+00 -1.4401e+00 1.1333e+00 2.2470e+00 3.2816e+00 5.7809e+00 1.3823e+00 6.5465e-04 1.3738e-03 5.6081e-04 4.0821e-01
1.3600e+00 -3.1063e+00 -1.4316e+00 1.1392e+00 2.2515e+00 3.2883e+00 5.7926e+00 1.3823e+00 6.6044e-04 1.3871e-03 5.6504e-04 4.0734e-01
1.3700e+00 -3.1062e+00 -1.4263e+00 1.1518e+00 2.2597e+00 3.2985e+00 5.8129e+00 1.3823e+00 6.6552e-04 1.4003e-03 5.6924e-04 4.0650e-01
1.3800e+00 -3.1039e+00 -1.4261e+00 1.1689e+00 2.2722e+00 3.3120e+00 5.8391e+00 1.3823e+00 6.6983e-04 1.4134e-03 5.7341e-04 4.0568e-01
1.3900e+00 -3.1046e+00 -1.4224e+00 1.1819e+00 2.2819e+00 3.3237e+00 5.8622e+00 1.3823e+00 6.7430e-04 1.4265e-03 5.7754e-04 4.0486e-01
1.4000e+00 -3.1040e+00 -1.4222e+00 1.1985e+00 2.2949e+00 3.3381e+00 5.8907e+00 1.3823e+00 6.7809e-04 1.4395e-03 5.8165e-04 4.0405e-01
1.4100e+00 -3.1055e+00 -1.4172e+00 1.2068e+00 2.3016e+00 3.3475e+00 5.9075e+00 1.3823e+00 6.8304e-04 1.4526e-03 5.8572e-04 4.0324e-01
1.4200e+00 -3.1063e+00 -1.4095e+00 1.2121e+00 2.3069e+00 3.3540e+00 5.9174e+00 1.3823e+00 6.8856e-04 1.4655e-03 5.8976e-04 4.0242e-01
1.4300e+00 -3.1042e+00 -1.4082e+00 1.2299e+00 2.3185e+00 3.3674e+00 5.9450e+00 1.3823e+00 6.9267e-04 1.4784e-03 5.9378e-04 4.0163e-01
1.4400e+00 -3.1042e+00 -1.4042e+00 1.2428e+00 2.3289e+00 3.3794e+00 5.9666e+00 1.3823e+00 6.9693e-04 1.4913e-03 5.9776e-04 4.0084e-01
1.4500e+00 -3.1046e+00 -1.4001e+00 1.2529e+00 2.3367e+00 3.3890e+00 5.9844e+00 1.5080e+00 7.0163e-04 1.5041e-03 6.0171e-04 4.0006e-01
1.4600e+00 -3.1040e+00 -1.3964e+00 1.2646e+00 2.3455e+00 3.3995e+00 6.0040e+00 1.5080e+00 7.0613e-04 1.5168e-03 6.0563e-04 3.9928e-01
1.4700e+00 -3.1038e+00 -1.3907e+00 1.2744e+00 2.3535e+00 3.4090e+00 6.0203e+00 1.5080e+00 7.1085e-04 1.5295e-03 6.0952e-04 3.9850e-01
1.4800e+00 -3.1030e+00 -1.3889e+00 1.2901e+00 2.3648e+00 3.4219e+00 6.0455e+00 1.5080e+00 7.1471e-04 1.5421e-03 6.1338e-04 3.9775e-01
1.4900e+00 -3.1028e+00 -1.3854e+00 1.3019e+00 2.3737e+00 3.4328e+00 6.0653e+00 1.5080e+00 7.1901e-04 1.5547e-03 6.1721e-04 3.9699e-01
1.5000e+00 -3.1022e+00 -1.3818e+00 1.3137e+00 2.3837e+00 3.4439e+00 6.0846e+00 1.5080e+00 7.2319e-04 1.5673e-03 6.2101e-04 3.9624e-01
1.5100e+00 -3.1025e+00 -1.3755e+00 1.3213e+00 2.3899e+00 3.4521e+00 6.0983e+00 1.5080e+00 7.2800e-04 1.5798e-03 6.2478e-04 3.9549e-01
1.5200e+00 -3.1010e+00 -1.3744e+00 1.3392e+00 2.4024e+00 3.4667e+00 6.1269e+00 1.5080e+00 7.3138e-04 1.5922e-03 6.2852e-04 3.9476e-01
1.5300e+00 -3.1010e+00 -1.3705e+00 1.3500e+00 2.4114e+00 3.4777e+00 6.1449e+00 1.5080e+00 7.3554e-04 1.6046e-03 6.3223e-04 3.9403e-01
1.5400e+00 -3.1006e+00 -1.3665e+00 1.3617e+00 2.4209e+00 3.4884e+00 6.1649e+00 1.5080e+00 7.3952e-04 1.6169e-03 6.3592e-04 3.9330e-01
1.5500e+00 -3.1003e+00 -1.3618e+00 1.3727e+00 2.4302e+00 3.4994e+00 6.1837e+00 1.5080e+00 7.4353e-04 1.6292e-03 6.3957e-04 3.9258e-01
1.5600e+00 -3.0994e+00 -1.3593e+00 1.3849e+00 2.4401e+00 3.5105e+00 6.2038e+00 1.5080e+00 7.4741e-04 1.6414e-03 6.4320e-04 3.9187e-01
1.5700e+00 -3.0987e+00 -1.3553e+00 1.3948e+00 2.4488e+00 3.5203e+00 6.2205e+00 1.5080e+00 7.5156e-04 1.6535e-03 6.4680e-04 3.9116e-01
1.5800e+00 -3.0978e+00 -1.3511e+00 1.4072e+00 2.4591e+00 3.5324e+00 6.2410e+00 1.6336e+00 7.5526e-04 1.6656e-03 6.5037e-04 3.9046e-01
1.5900e+00 -3.0976e+00 -1.3481e+00 1.4195e+00 2.4682e+00 3.5438e+00 6.2622e+00 1.6336e+00 7.5897e-04 1.6777e-03 6.5391e-04 3.8977e-01
1.6000e+00 -3.0966e+00 -1.3430e+00 1.4292e+00 2.4775e+00 3.5542e+00 6.2784e+00 1.6336e+00 7.6294e-04 1.6897e-03 6.5743e-04 3.8908e-01
1.6100e+00 -3.0958e+00 -1.3394e+00 1.4405e+00 2.4869e+00 3.5653e+00 6.2979e+00 1.6336e+00 7.6666e-04 1.7017e-03 6.6092e-04 3.8840e-01
1.6200e+00 -3.0949e+00 -1.3351e+00 1.4512e+00 2.4965e+00 3.5763e+00 6.3160e+00 1.6336e+00 7.7040e-04 1.7136e-03 6.6438e-04 3.8772e-01
1.6300e+00 -3.0940e+00 -1.3320e+00 1.4625e+00 2.5064e+00 3.5872e+00 6.3352e+00 1.6336e+00 7.7400e-04 1.7254e-03 6.6781e-04 3.8705e-01
1.6400e+00 -3.0933e+00 -1.3282e+00 1.4733e+00 2.5158e+00 3.5985e+00 6.3538e+00 1.6336e+00 7.7761e-04 1.7372e-03 6.7122e-04 3.8638e-01
1.6500e+00 -3.0926e+00 -1.3260e+00 1.4875e+00 2.5280e+00 3.6118e+00 6.3781e+00 1.6336e+00 7.8052e-04 1.7489e-03 6.7460e-04 3.8573e-01
1.6600e+00 -3.0921e+00 -1.3230e+00 1.5000e+00 2.5386e+00 3.6256e+00 6.3993e+00 1.6336e+00 7.8373e-04 1.7606e-03 6.7795e-04 3.8507e-01
1.6700e+00 -3.0913e+00 -1.3197e+00 1.5099e+00 2.5481e+00 3.6357e+00 6.4171e+00 1.6336e+00 7.8727e-04 1.7722e-03 6.8128e-04 3.8442e-01
1.6800e+00 -3.0908e+00 -1.3163e+00 1.5211e+00 2.5577e+00 3.6480e+00 6.4375e+00 1.6336e+00 7.9055e-04 1.7838e-03 6.8458e-04 3.8378e-01
1.6900e+00 -3.0897e+00 -1.3108e+00 1.5284e+00 2.5667e+00 3.6569e+00 6.4502e+00 1.6336e+00 7.9438e-04 1.7953e-03 6.8786e-04 3.8314e-01
1.7000e+00 -3.0882e+00 -1.3083e+00 1.5391e+00 2.5774e+00 3.6679e+00 6.4697e+00 1.6336e+00 7.9761e-04 1.8068e-03 6.9110e-04 3.8251e-01
1.7100e+00 -3.0874e+00 -1.3034e+00 1.5489e+00 2.5866e+00 3.6803e+00 6.4877e+00 1.7593e+00 8.0094e-04 1.8182e-03 6.9433e-04 3.8188e-01
1.7200e+00 -3.0863e+00 -1.3037e+00 1.5641e+00 2.6008e+00 3.6946e+00 6.5149e+00 1.7593e+00 8.0320e-04 1.8295e-03 6.9752e-04 3.8127e-01
1.7300e+00 -3.0858e+00 -1.2987e+00 1.5721e+00 2.6092e+00 3.7053e+00 6.5299e+00 1.7593e+00 8.0673e-04 1.8408e-03 7.0069e-04 3.8065e-01
1.7400e+00 -3.0846e+00 -1.2946e+00 1.5814e+00 2.6189e+00 3.7171e+00 6.5472e+00 1.7593e+00 8.0995e-04 1.8520e-03 7.0384e-04 3.8004e-01
1.7500e+00 -3.0834e+00 -1.2917e+00 1.5908e+00 2.6292e+00 3.7279e+00 6.5648e+00 1.7593e+00 8.1313e-04 1.8632e-03 7.0696e-04 3.7943e-01
1.7600e+00 -3.0823e+00 -1.2889e+00 1.6022e+00 2.6415e+00 3.7406e+00 6.5866e+00 1.7593e+00 8.1574e-04 1.8743e-03 7.1005e-04 3.7883e-01
1.7700e+00 -3.0813e+00 -1.2857e+00 1.6111e+00 2.6511e+00 3.7518e+00 6.6036e+00 1.7593e+00 8.1891e-04 1.8854e-03 7.1312e-04 3.7824e-01
1.7800e+00 -3.0802e+00 -1.2825e+00 1.6222e+00 2.6629e+00 3.7656e+00 6.6251e+00 1.7593e+00 8.2147e-04 1.8964e-03 7.1616e-04 3.7765e-01
1.7900e+00 -3.0794e+00 -1.2787e+00 1.6307e+00 2.6725e+00 3.7769e+00 6.6421e+00 1.7593e+00 8.2452e-04 1.9073e-03 7.1918e-04 3.7706e-01
1.8000e+00 -3.0780e+00 -1.2766e+00 1.6409e+00 2.6839e+00 3.7895e+00 6.6621e+00 1.7593e+00 8.2722e-04 1.9182e-03 7.2217e-04 3.7648e-01
1.8100e+00 -3.0770e+00 -1.2733e+00 1.6505e+00 2.6952e+00 3.8017e+00 6.6817e+00 1.7593e+00 8.2987e-04 1.9290e-03 7.2513e-04 3.7591e-01
1.8200e+00 -3.0760e+00 -1.2721e+00 1.6617e+00 2.7078e+00 3.8156e+00 6.7046e+00 1.7593e+00 8.3215e-04 1.9398e-03 7.2808e-04 3.7534e-01
1.8300e+00 -3.0752e+00 -1.2662e+00 1.6673e+00 2.7160e+00 3.8250e+00 6.7161e+00 1.8850e+00 8.3553e-04 1.9505e-03 7.3099e-04 3.7477e-01
1.8400e+00 -3.0736e+00 -1.2648e+00 1.6787e+00 2.7289e+00 3.8405e+00 6.7399e+00 1.8850e+00 8.3765e-04 1.9611e-03 7.3388e-04 3.7421e-01
1.8500e+00 -3.0726e+00 -1.2627e+00 1.6879e+00 2.7407e+00 3.8524e+00 6.7600e+00 1.8850e+00 8.4010e-04 1.9717e-03 7.3675e-04 3.7366e-01
1.8600e+00 -3.0716e+00 -1.2592e+00 1.6959e+00 2.7515e+00 3.8644e+00 6.7775e+00 1.8850e+00 8.4274e-04 1.9822e-03 7.3959e-04 3.7311e-01
1.8700e+00 -3.0708e+00 -1.2578e+00 1.7059e+00 2.7643e+00 3.8782e+00 6.8002e+00 1.8850e+00 8.4482e-04 1.9927e-03 7.4240e-04 3.7256e-01
1.8800e+00 -3.0697e+00 -1.2533e+00 1.7126e+00 2.7746e+00 3.8894e+00 6.8154e+00 1.8850e+00 8.4759e-04 2.0031e-03 7.4519e-04 3.7202e-01
1.8900e+00 -3.0680e+00 -1.2516e+00 1.7218e+00 2.7868e+00 3.9027e+00 6.8360e+00 1.8850e+00 8.4987e-04 2.0135e-03 7.4796e-04 3.7148e-01
1.9000e+00 -3.0669e+00 -1.2493e+00 1.7297e+00 2.7985e+00 3.9148e+00 6.8546e+00 1.8850e+00 8.5226e-04 2.0237e-03 7.5070e-04 3.7095e-01
1.9100e+00 -3.0657e+00 -1.2456e+00 1.7370e+00 2.8091e+00 3.9273e+00 6.8715e+00 1.8850e+00 8.5479e-04 2.0340e-03 7.5341e-04 3.7042e-01
1.9200e+00 -3.0645e+00 -1.2430e+00 1.7452e+00 2.8209e+00 3.9404e+00 6.8909e+00 1.8850e+00 8.5703e-04 2.0441e-03 7.5610e-04 3.6989e-01
1.9300e+00 -3.0631e+00 -1.2394e+00 1.7521e+00 2.8316e+00 3.9521e+00 6.9067e+00 1.8850e+00 8.5961e-04 2.0542e-03 7.5877e-04 3.6937e-01
1.9400e+00 -3.0618e+00 -1.2363e+00 1.7599e+00 2.8430e+00 3.9644e+00 6.9244e+00 1.8850e+00 8.6196e-04 2.0642e-03 7.6141e-04 3.6886e-01
1.9500e+00 -3.0603e+00 -1.2334e+00 1.7677e+00 2.8545e+00 3.9770e+00 6.9424e+00 1.8850e+00 8.6425e-04 2.0742e-03 7.6403e-04 3.6835e-01
1.9600e+00 -3.0589e+00 -1.2306e+00 1.7755e+00 2.8662e+00 3.9897e+00 6.9606e+00 2.0106e+00 8.6649e-04 2.0841e-03 7.6662e-04 3.6784e-01
1.9700e+00 -3.0578e+00 -1.2300e+00 1.7845e+00 2.8797e+00 4.0040e+00 6.9841e+00 2.0106e+00 8.6817e-04 2.0939e-03 7.6918e-04 3.6734e-01
1.9800e+00 -3.0563e+00 -1.2259e+00 1.7905e+00 2.8905e+00 4.0160e+00 6.9985e+00 2.0106e+00 8.7066e-04 2.1090e-03 7.7366e-04 3.6684e-01
1.9900e+00 -3.0549e+00 -1.2249e+00 1.7991e+00 2.9039e+00 4.0314e+00 7.0217e+00 2.0106e+00 8.7228e-04 2.1252e-03 7.7858e-04 3.6635e-01
2.0000e+00 -3.0536e+00 -1.2219e+00 1.8055e+00 2.9154e+00 4.0437e+00 7.0380e+00 2.0106e+00 8.7454e-04 2.1415e-03 7.8348e-04 3.6586e-01
2.0100e+00 -3.0522e+00 -1.2190e+00 1.8125e+00 2.9274e+00 4.0561e+00 7.0556e+00 2.0106e+00 8.7673e-04 2.1577e-03 7.8836e-04 3.6537e-01
2.0200e+00 -3.0508e+00 -1.2174e+00 1.8204e+00 2.9401e+00 4.0702e+00 7.0764e+00 2.0106e+00 8.8126e-04 2.1739e-03 7.9323e-04 3.6489e-01
2.0300e+00 -3.0494e+00 -1.2144e+00 1.8269e+00 2.9520e+00 4.0825e+00 7.0930e+00 2.0106e+00 8.8609e-04 2.1900e-03 7.9808e-04 3.6441e-01
2.0400e+00 -3.0477e+00 -1.2122e+00 1.8346e+00 2.9648e+00 4.0965e+00 7.1122e+00 2.0106e+00 8.9069e-04 2.2061e-03 8.0290e-04 3.6394e-01
2.0500e+00 -3.0464e+00 -1.2095e+00 1.8412e+00 2.9765e+00 4.1089e+00 7.1293e+00 2.0106e+00 8.9543e-04 2.2222e-03 8.0770e-04 3.6347e-01
2.0600e+00 -3.0446e+00 -1.2076e+00 1.8488e+00 2.9897e+00 4.1227e+00 7.1488e+00 2.0106e+00 8.9996e-04 2.2382e-03 8.1248e-04 3.6301e-01
2.0700e+00 -3.0432e+00 -1.2042e+00 1.8550e+00 3.0010e+00 4.1345e+00 7.1639e+00 2.0106e+00 9.0480e-04 2.2542e-03 8.1723e-04 3.6254e-01
2.0800e+00 -3.0416e+00 -1.2016e+00 1.8623e+00 3.0131e+00 4.1476e+00 7.1814e+00 2.0106e+00 9.0943e-04 2.2700e-03 8.2195e-04 3.6209e-01
2.0900e+00 -3.0399e+00 -1.1987e+00 1.8695e+00 3.0250e+00 4.1610e+00 7.1986e+00 2.1363e+00 9.1405e-04 2.2859e-03 8.2664e-04 3.6163e-01
2.1000e+00 -3.0383e+00 -1.1986e+00 1.8774e+00 3.0392e+00 4.1762e+00 7.2230e+00 2.1363e+00 9.1806e-04 2.3016e-03 8.3131e-04 3.6118e-01
2.1100e+00 -3.0366e+00 -1.1949e+00 1.8830e+00 3.0510e+00 4.1879e+00 7.2362e+00 2.1363e+00 9.2291e-04 2.3173e-03 8.3594e-04 3.6074e-01
2.1200e+00 -3.0351e+00 -1.1959e+00 1.8905e+00 3.0652e+00 4.2044e+00 7.2624e+00 2.1363e+00 9.2673e-04 2.3329e-03 8.4053e-04 3.6030e-01
2.1300e+00 -3.0334e+00 -1.1924e+00 1.8964e+00 3.0781e+00 4.2175e+00 7.2774e+00 2.1363e+00 9.3131e-04 2.3484e-03 8.4509e-04 3.5986e-01
2.1400e+00 -3.0320e+00 -1.1897e+00 1.9036e+00 3.0913e+00 4.2309e+00 7.2964e+00 2.1363e+00 9.3555e-04 2.3638e-03 8.4962e-04 3.5943e-01
2.1500e+00 -3.0300e+00 -1.1889e+00 1.9104e+00 3.1048e+00 4.2445e+00 7.3156e+00 2.1363e+00 9.3984e-04 2.3791e-03 8.5410e-04 3.5900e-01
2.1600e+00 -3.0283e+00 -1.1844e+00 1.9168e+00 3.1154e+00 4.2571e+00 7.3280e+00 2.1363e+00 9.4456e-04 2.3944e-03 8.5855e-04 3.5857e-01
2.1700e+00 -3.0264e+00 -1.1822e+00 1.9247e+00 3.1281e+00 4.2701e+00 7.3458e+00 2.1363e+00 9.4887e-04 2.4095e-03 8.6295e-04 3.5814e-01
2.1800e+00 -3.0242e+00 -1.1813e+00 1.9322e+00 3.1416e+00 4.2855e+00 7.3674e+00 2.1363e+00 9.5283e-04 2.4245e-03 8.6732e-04 3.5773e-01
2.1900e+00 -3.0224e+00 -1.1775e+00 1.9386e+00 3.1534e+00 4.2975e+00 7.3809e+00 2.1363e+00 9.5735e-04 2.4394e-03 8.7164e-04 3.5731e-01
2.2000e+00 -3.0204e+00 -1.1751e+00 1.9463e+00 3.1659e+00 4.3115e+00 7.3987e+00 2.1363e+00 9.6152e-04 2.4542e-03 8.7592e-04 3.5690e-01
2.2100e+00 -3.0183e+00 -1.1735e+00 1.9536e+00 3.1791e+00 4.3259e+00 7.4181e+00 2.2619e+00 9.6551e-04 2.4689e-03 8.8015e-04 3.5649e-01
2.2200e+00 -3.0159e+00 -1.1747e+00 1.9595e+00 3.1946e+00 4.3423e+00 7.4427e+00 2.2619e+00 9.6907e-04 2.4835e-03 8.8433e-04 3.5609e-01
2.2300e+00 -3.0146e+00 -1.1717e+00 1.9662e+00 3.2080e+00 4.3551e+00 7.4600e+00 2.2619e+00 9.7307e-04 2.4979e-03 8.8847e-04 3.5569e-01
2.2400e+00 -3.0125e+00 -1.1703e+00 1.9741e+00 3.2216e+00 4.3709e+00 7.4811e+00 2.2619e+00 9.7677e-04 2.5122e-03 8.9256e-04 3.5529e-01
2.2500e+00 -3.0105e+00 -1.1669e+00 1.9805e+00 3.2337e+00 4.3823e+00 7.4939e+00 2.2619e+00 9.8111e-04 2.5264e-03 8.9659e-04 3.5490e-01
2.2600e+00 -3.0083e+00 -1.1644e+00 1.9879e+00 3.2457e+00 4.3959e+00 7.5100e+00 2.2619e+00 9.8516e-04 2.5404e-03 9.0058e-04 3.5451e-01
2.2700e+00 -3.0060e+00 -1.1641e+00 1.9950e+00 3.2602e+00 4.4124e+00 7.5348e+00 2.2619e+00 9.8846e-04 2.5543e-03 9.0452e-04 3.5412e-01
2.2800e+00 -3.0039e+00 -1.1607e+00 2.0020e+00 3.2729e+00 4.4239e+00 7.5473e+00 2.2619e+00 9.9268e-04 2.5680e-03 9.0840e-04 3.5374e-01
2.2900e+00 -3.0018e+00 -1.1585e+00 2.0094e+00 3.2860e+00 4.4368e+00 7.5643e+00 2.2619e+00 9.9652e-04 2.5816e-03 9.1223e-04 3.5335e-01
2.3000e+00 -2.9995e+00 -1.1577e+00 2.0168e+00 3.2997e+00 4.4529e+00 7.5871e+00 2.2619e+00 9.9984e-04 2.5951e-03 9.1600e-04 3.5298e-01
2.3100e+00 -2.9971e+00 -1.1559e+00 2.0245e+00 3.3137e+00 4.4674e+00 7.6052e+00 2.2619e+00 1.0035e-03 2.6084e-03 9.1972e-04 3.5261e-01
2.3200e+00 -2.9949e+00 -1.1522e+00 2.0311e+00 3.3250e+00 4.4794e+00 7.6171e+00 2.2619e+00 1.0075e-03 2.6215e-03 9.2339e-04 3.5223e-01
2.3300e+00 -2.9925e+00 -1.1506e+00 2.0386e+00 3.3388e+00 4.4932e+00 7.6364e+00 2.2619e+00 1.0110e-03 2.6345e-03 9.2700e-04 3.5187e-01
2.3400e+00 -2.9901e+00 -1.1485e+00 2.0458e+00 3.3515e+00 4.5079e+00 7.6537e+00 2.3876e+00 1.0146e-03 2.6473e-03 9.3055e-04 3.5150e-01
2.3500e+00 -2.9877e+00 -1.1472e+00 2.0540e+00 3.3655e+00 4.5230e+00 7.6743e+00 2.3876e+00 1.0178e-03 2.6600e-03 9.3404e-04 3.5114e-01
2.3600e+00 -2.9855e+00 -1.1443e+00 2.0607e+00 3.3776e+00 4.5350e+00 7.6883e+00 2.3876e+00 1.0216e-03 2.6725e-03 9.3748e-04 3.5079e-01
2.3700e+00 -2.9830e+00 -1.1421e+00 2.0683e+00 3.3910e+00 4.5483e+00 7.7047e+00 2.3876e+00 1.0251e-03 2.6849e-03 9.4086e-04 3.5043e-01
2.3800e+00 -2.9807e+00 -1.1385e+00 2.0762e+00 3.4025e+00 4.5607e+00 7.7168e+00 2.3876e+00 1.0288e-03 2.6970e-03 9.4418e-04 3.5008e-01
2.3900e+00 -2.9782e+00 -1.1380e+00 2.0831e+00 3.4165e+00 4.5761e+00 7.7397e+00 2.3876e+00 1.0317e-03 2.7090e-03 9.4744e-04 3.4973e-01
2.4000e+00 -2.9757e+00 -1.1350e+00 2.0913e+00 3.4293e+00 4.5891e+00 7.7534e+00 2.3876e+00 1.0353e-03 2.7209e-03 9.5064e-04 3.4939e-01
2.4100e+00 -2.9729e+00 -1.1353e+00 2.0975e+00 3.4455e+00 4.6053e+00 7.7785e+00 2.3876e+00 1.0379e-03 2.7325e-03 9.5378e-04 3.4904e-01
2.4200e+00 -2.9706e+00 -1.1323e+00 2.1059e+00 3.4568e+00 4.6196e+00 7.7934e+00 2.3876e+00 1.0412e-03 2.7440e-03 9.5686e-04 3.4870e-01
2.4300e+00 -2.9681e+00 -1.1307e+00 2.1134e+00 3.4709e+00 4.6325e+00 7.8109e+00 2.3876e+00 1.0444e-03 2.7554e-03 9.5988e-04 3.4837e-01
2.4400e+00 -2.9656e+00 -1.1292e+00 2.1214e+00 3.4841e+00 4.6483e+00 7.8313e+00 2.3876e+00 1.0472e-03 2.7665e-03 9.6284e-04 3.4803e-01
2.4500e+00 -2.9634e+00 -1.1264e+00 2.1287e+00 3.4962e+00 4.6600e+00 7.8447e+00 2.3876e+00 1.0505e-03 2.7789e-03 9.6623e-04 3.4770e-01
2.4600e+00 -2.9608e+00 -1.1241e+00 2.1366e+00 3.5090e+00 4.6740e+00 7.8610e+00 2.5133e+00 1.0536e-03 2.7929e-03 9.7018e-04 3.4737e-01
2.4700e+00 -2.9585e+00 -1.1204e+00 2.1450e+00 3.5206e+00 4.6853e+00 7.8712e+00 2.5133e+00 1.0570e-03 2.8068e-03 9.7409e-04 3.4704e-01
2.4800e+00 -2.9558e+00 -1.1202e+00 2.1520e+00 3.5355e+00 4.7017e+00 7.8955e+00 2.5133e+00 1.0594e-03 2.8206e-03 9.7795e-04 3.4672e-01
2.4900e+00 -2.9534e+00 -1.1192e+00 2.1593e+00 3.5491e+00 4.7170e+00 7.9172e+00 2.5133e+00 1.0619e-03 2.8342e-03 9.8177e-04 3.4640e-01
2.5000e+00 -2.9508e+00 -1.1160e+00 2.1681e+00 3.5613e+00 4.7303e+00 7.9299e+00 2.5133e+00 1.0650e-03 2.8478e-03 9.8555e-04 3.4608e-01
2.5100e+00 -2.9486e+00 -1.1134e+00 2.1761e+00 3.5738e+00 4.7423e+00 7.9436e+00 2.5133e+00 1.0680e-03 2.8612e-03 9.8927e-04 3.4576e-01
2.5200e+00 -2.9464e+00 -1.1114e+00 2.1841e+00 3.5866e+00 4.7555e+00 7.9601e+00 2.5133e+00 1.0707e-03 2.8744e-03 9.9296e-04 3.4544e-01
2.5300e+00 -2.9436e+00 -1.1113e+00 2.1911e+00 3.6012e+00 4.7712e+00 7.9826e+00 2.5133e+00 1.0737e-03 2.8876e-03 9.9659e-04 3.4513e-01
2.5400e+00 -2.9414e+00 -1.1087e+00 2.1995e+00 3.6141e+00 4.7845e+00 7.9989e+00 2.5133e+00 1.0775e-03 2.9006e-03 1.0002e-03 3.4482e-01
2.5500e+00 -2.9390e+00 -1.1070e+00 2.2073e+00 3.6272e+00 4.7988e+00 8.0174e+00 2.5133e+00 1.0812e-03 2.9135e-03 1.0037e-03 3.4451e-01
2.5600e+00 -2.9365e+00 -1.1055e+00 2.2154e+00 3.6404e+00 4.8129e+00 8.0347e+00 2.5133e+00 1.0850e-03 2.9263e-03 1.0072e-03 3.4420e-01
2.5700e+00 -2.9344e+00 -1.1030e+00 2.2234e+00 3.6528e+00 4.8261e+00 8.0510e+00 2.5133e+00 1.0888e-03 2.9389e-03 1.0107e-03 3.4390e-01
2.5800e+00 -2.9324e+00 -1.0998e+00 2.2322e+00 3.6646e+00 4.8371e+00 8.0618e+00 2.5133e+00 1.0931e-03 2.9514e-03 1.0141e-03 3.4359e-01
2.5900e+00 -2.9298e+00 -1.0997e+00 2.2399e+00 3.6798e+00 4.8547e+00 8.0873e+00 2.6389e+00 1.0960e-03 2.9638e-03 1.0174e-03 3.4329e-01
2.6000e+00 -2.9280e+00 -1.0990e+00 2.2471e+00 3.6931e+00 4.8685e+00 8.1087e+00 2.6389e+00 1.0994e-03 2.9761e-03 1.0208e-03 3.4299e-01
2.6100e+00 -2.9256e+00 -1.0969e+00 2.2563e+00 3.7060e+00 4.8829e+00 8.1254e+00 2.6389e+00 1.1030e-03 2.9882e-03 1.0240e-03 3.4269e-01
2.6200e+00 -2.9235e+00 -1.0951e+00 2.2645e+00 3.7189e+00 4.8966e+00 8.1430e+00 2.6389e+00 1.1066e-03 3.0003e-03 1.0272e-03 3.4239e-01
2.6300e+00 -2.9215e+00 -1.0933e+00 2.2727e+00 3.7317e+00 4.9103e+00 8.1606e+00 2.6389e+00 1.1101e-03 3.0122e-03 1.0304e-03 3.4209e-01
2.6400e+00 -2.9195e+00 -1.0915e+00 2.2810e+00 3.7445e+00 4.9240e+00 8.1782e+00 2.6389e+00 1.1136e-03 3.0239e-03 1.0336e-03 3.4179e-01
2.6500e+00 -2.9176e+00 -1.0898e+00 2.2893e+00 3.7572e+00 4.9376e+00 8.1958e+00 2.6389e+00 1.1171e-03 3.0356e-03 1.0366e-03 3.4149e-01
2.6600e+00 -2.9158e+00 -1.0880e+00 2.2976e+00 3.7699e+00 4.9512e+00 8.2135e+00 2.6389e+00 1.1205e-03 3.0472e-03 1.0397e-03 3.4120e-01
2.6700e+00 -2.9140e+00 -1.0863e+00 2.3060e+00 3.7825e+00 4.9647e+00 8.2312e+00 2.6389e+00 1.1239e-03 3.0586e-03 1.0427e-03 3.4090e-01
2.6800e+00 -2.9123e+00 -1.0846e+00 2.3144e+00 3.7951e+00 4.9783e+00 8.2490e+00 2.6389e+00 1.1273e-03 3.0699e-03 1.0457e-03 3.4061e-01
2.6900e+00 -2.9107e+00 -1.0829e+00 2.3229e+00 3.8077e+00 4.9918e+00 8.2668e+00 2.6389e+00 1.1306e-03 3.0812e-03 1.0486e-03 3.4032e-01
2.7000e+00 -2.9091e+00 -1.0812e+00 2.3313e+00 3.8202e+00 5.0052e+00 8.2847e+00 2.6389e+00 1.1339e-03 3.0923e-03 1.0514e-03 3.4002e-01
2.7100e+00 -2.9076e+00 -1.0796e+00 2.3398e+00 3.8327e+00 5.0187e+00 8.3026e+00 2.6389e+00 1.1372e-03 3.1033e-03 1.0543e-03 3.3973e-01
2.7200e+00 -2.9061e+00 -1.0782e+00 2.3482e+00 3.8456e+00 5.0320e+00 8.3215e+00 2.7646e+00 1.1403e-03 3.1142e-03 1.0571e-03 3.3943e-01
2.7300e+00 -2.9046e+00 -1.0757e+00 2.3567e+00 3.8569e+00 5.0433e+00 8.3351e+00 2.7646e+00 1.1439e-03 3.1250e-03 1.0598e-03 3.3914e-01
2.7400e+00 -2.9034e+00 -1.0749e+00 2.3649e+00 3.8701e+00 5.0591e+00 8.3581e+00 2.7646e+00 1.1467e-03 3.1357e-03 1.0625e-03 3.3885e-01
2.7500e+00 -2.9021e+00 -1.0732e+00 2.3742e+00 3.8823e+00 5.0723e+00 8.3758e+00 2.7646e+00 1.1499e-03 3.1464e-03 1.0652e-03 3.3855e-01
2.7600e+00 -2.9010e+00 -1.0716e+00 2.3828e+00 3.8945e+00 5.0855e+00 8.3938e+00 2.7646e+00 1.1530e-03 3.1569e-03 1.0679e-03 3.3826e-01
2.7700e+00 -2.8999e+00 -1.0703e+00 2.3914e+00 3.9071e+00 5.0986e+00 8.4128e+00 2.7646e+00 1.1561e-03 3.1674e-03 1.0705e-03 3.3796e-01
2.7800e+00 -2.8988e+00 -1.0691e+00 2.3988e+00 3.9195e+00 5.1131e+00 8.4346e+00 2.7646e+00 1.1589e-03 3.1777e-03 1.0730e-03 3.3767e-01
2.7900e+00 -2.8976e+00 -1.0666e+00 2.4086e+00 3.9306e+00 5.1237e+00 8.4473e+00 2.7646e+00 1.1624e-03 3.1880e-03 1.0756e-03 3.3737e-01
2.8000e+00 -2.8972e+00 -1.0657e+00 2.4175e+00 3.9434e+00 5.1377e+00 8.4683e+00 2.7646e+00 1.1652e-03 3.1982e-03 1.0781e-03 3.3708e-01
2.8100e+00 -2.8964e+00 -1.0640e+00 2.4264e+00 3.9551e+00 5.1513e+00 8.4872e+00 2.7646e+00 1.1681e-03 3.2084e-03 1.0805e-03 3.3678e-01
2.8200e+00 -2.8957e+00 -1.0624e+00 2.4356e+00 3.9669e+00 5.1642e+00 8.5053e+00 2.7646e+00 1.1711e-03 3.2184e-03 1.0829e-03 3.3648e-01
2.8300e+00 -2.8951e+00 -1.0612e+00 2.4444e+00 3.9791e+00 5.1770e+00 8.5246e+00 2.7646e+00 1.1740e-03 3.2284e-03 1.0853e-03 3.3618e-01
2.8400e+00 -2.8942e+00 -1.0579e+00 2.4535e+00 3.9887e+00 5.1873e+00 8.5358e+00 2.8903e+00 1.1775e-03 3.2384e-03 1.0877e-03 3.3588e-01
2.8500e+00 -2.8939e+00 -1.0555e+00 2.4628e+00 3.9993e+00 5.1990e+00 8.5507e+00 2.8903e+00 1.1807e-03 3.2483e-03 1.0901e-03 3.3558e-01
2.8600e+00 -2.8941e+00 -1.0559e+00 2.4709e+00 4.0133e+00 5.2126e+00 8.5750e+00 2.8903e+00 1.1831e-03 3.2581e-03 1.0924e-03 3.3528e-01
2.8700e+00 -2.8936e+00 -1.0544e+00 2.4804e+00 4.0248e+00 5.2276e+00 8.5970e+00 2.8903e+00 1.1857e-03 3.2679e-03 1.0947e-03 3.3497e-01
2.8800e+00 -2.8931e+00 -1.0517e+00 2.4898e+00 4.0347e+00 5.2372e+00 8.6091e+00 2.8903e+00 1.1891e-03 3.2777e-03 1.0969e-03 3.3467e-01
2.8900e+00 -2.8933e+00 -1.0501e+00 2.4993e+00 4.0461e+00 5.2504e+00 8.6284e+00 2.8903e+00 1.1919e-03 3.2873e-03 1.0992e-03 3.3436e-01
2.9000e+00 -2.8934e+00 -1.0497e+00 2.5077e+00 4.0589e+00 5.2642e+00 8.6517e+00 2.8903e+00 1.1943e-03 3.2970e-03 1.1014e-03 3.3405e-01
2.9100e+00 -2.8932e+00 -1.0476e+00 2.5172e+00 4.0690e+00 5.2743e+00 8.6663e+00 2.8903e+00 1.1975e-03 3.3066e-03 1.1035e-03 3.3374e-01
2.9200e+00 -2.8935e+00 -1.0477e+00 2.5244e+00 4.0827e+00 5.2919e+00 8.6966e+00 2.8903e+00 1.1994e-03 3.3161e-03 1.1057e-03 3.3343e-01
2.9300e+00 -2.8932e+00 -1.0451e+00 2.5355e+00 4.0920e+00 5.3005e+00 8.7085e+00 2.8903e+00 1.2028e-03 3.3257e-03 1.1078e-03 3.3311e-01
2.9400e+00 -2.8934e+00 -1.0431e+00 2.5450e+00 4.1022e+00 5.3107e+00 8.7235e+00 2.8903e+00 1.2059e-03 3.3352e-03 1.1099e-03 3.3280e-01
2.9500e+00 -2.8943e+00 -1.0427e+00 2.5537e+00 4.1147e+00 5.3260e+00 8.7494e+00 2.8903e+00 1.2081e-03 3.3447e-03 1.1120e-03 3.3248e-01
2.9600e+00 -2.8944e+00 -1.0404e+00 2.5636e+00 4.1243e+00 5.3353e+00 8.7631e+00 2.8903e+00 1.2113e-03 3.3542e-03 1.1141e-03 3.3216e-01
2.9700e+00 -2.8950e+00 -1.0390e+00 2.5729e+00 4.1353e+00 5.3474e+00 8.7829e+00 3.0159e+00 1.2140e-03 3.3636e-03 1.1162e-03 3.3184e-01
2.9800e+00 -2.8956e+00 -1.0374e+00 2.5825e+00 4.1459e+00 5.3591e+00 8.8015e+00 3.0159e+00 1.2168e-03 3.3730e-03 1.1182e-03 3.3151e-01
2.9900e+00 -2.8963e+00 -1.0361e+00 2.5918e+00 4.1567e+00 5.3712e+00 8.8218e+00 3.0159e+00 1.2194e-03 3.3824e-03 1.1202e-03 3.3119e-01
3.0000e+00 -2.8970e+00 -1.0347e+00 2.6014e+00 4.1674e+00 5.3831e+00 8.8416e+00 3.0159e+00 1.2221e-03 3.3918e-03 1.1222e-03 3.3086e-01
3.0100e+00 -2.8979e+00 -1.0336e+00 2.6106e+00 4.1789e+00 5.3968e+00 8.8657e+00 3.0159e+00 1.2244e-03 3.4011e-03 1.1242e-03 3.3053e-01
3.0200e+00 -2.8983e+00 -1.0318e+00 2.6206e+00 4.1887e+00 5.4074e+00 8.8827e+00 3.0159e+00 1.2274e-03 3.4105e-03 1.1261e-03 3.3020e-01
3.0300e+00 -2.8992e+00 -1.0310e+00 2.6296e+00 4.1998e+00 5.4197e+00 8.9046e+00 3.0159e+00 1.2299e-03 3.4199e-03 1.1281e-03 3.2987e-01
3.0400e+00 -2.9006e+00 -1.0317e+00 2.6384e+00 4.2136e+00 5.4369e+00 8.9387e+00 3.0159e+00 1.2315e-03 3.4291e-03 1.1300e-03 3.2953e-01
3.0500e+00 -2.9008e+00 -1.0300e+00 2.6483e+00 4.2231e+00 5.4471e+00 8.9568e+00 3.0159e+00 1.2344e-03 3.4385e-03 1.1319e-03 3.2920e-01
3.0600e+00 -2.9012e+00 -1.0277e+00 2.6582e+00 4.2323e+00 5.4567e+00 8.9719e+00 3.0159e+00 1.2375e-03 3.4478e-03 1.1338e-03 3.2885e-01
3.0700e+00 -2.9020e+00 -1.0245e+00 2.6683e+00 4.2402e+00 5.4648e+00 8.9841e+00 3.0159e+00 1.2408e-03 3.4572e-03 1.1357e-03 3.2851e-01
3.0800e+00 -2.9036e+00 -1.0233e+00 2.6780e+00 4.2504e+00 5.4764e+00 9.0050e+00 3.0159e+00 1.2434e-03 3.4665e-03 1.1376e-03 3.2816e-01
3.0900e+00 -2.9045e+00 -1.0209e+00 2.6881e+00 4.2590e+00 5.4850e+00 9.0192e+00 3.1416e+00 1.2466e-03 3.4759e-03 1.1394e-03 3.2781e-01
3.1000e+00 -2.9063e+00 -1.0197e+00 2.6978e+00 4.2700e+00 5.4979e+00 9.0428e+00 3.1416e+00 1.2490e-03 3.4852e-03 1.1413e-03 3.2746e-01
3.1100e+00 -2.9075e+00 -1.0182e+00 2.7078e+00 4.2795e+00 5.5089e+00 9.0626e+00 3.1416e+00 1.2518e-03 3.4945e-03 1.1431e-03 3.2711e-01
3.1200e+00 -2.9096e+00 -1.0210e+00 2.7142e+00 4.2945e+00 5.5265e+00 9.1009e+00 3.1416e+00 1.2530e-03 3.5038e-03 1.1449e-03 3.2676e-01
3.1300e+00 -2.9102e+00 -1.0182e+00 2.7267e+00 4.3027e+00 5.5347e+00 9.1156e+00 3.1416e+00 1.2562e-03 3.5132e-03 1.1467e-03 3.2640e-01
3.1400e+00 -2.9109e+00 -1.0142e+00 2.7370e+00 4.3097e+00 5.5433e+00 9.1282e+00 3.1416e+00 1.2596e-03 3.5225e-03 1.1485e-03 3.2604e-01
3.1500e+00 -2.9119e+00 -1.0105e+00 2.7464e+00 4.3161e+00 5.5499e+00 9.1383e+00 3.1416e+00 1.2632e-03 3.5319e-03 1.1503e-03 3.2567e-01
3.1600e+00 -2.9138e+00 -1.0094e+00 2.7580e+00 4.3259e+00 5.5601e+00 9.1585e+00 3.1416e+00 1.2660e-03 3.5413e-03 1.1520e-03 3.2531e-01
3.1700e+00 -2.9155e+00 -1.0076e+00 2.7678e+00 4.3350e+00 5.5701e+00 9.1777e+00 3.1416e+00 1.2689e-03 3.5507e-03 1.1538e-03 3.2494e-01
3.1800e+00 -2.9179e+00 -1.0065e+00 2.7776e+00 4.3463e+00 5.5837e+00 9.2057e+00 3.1416e+00 1.2709e-03 3.5599e-03 1.1555e-03 3.2458e-01
3.1900e+00 -2.9193e+00 -1.0072e+00 2.7923e+00 4.3593e+00 5.5995e+00 9.2349e+00 3.1416e+00 1.2730e-03 3.5692e-03 1.1572e-03 3.2421e-01
3.2000e+00 -2.9204e+00 -1.0043e+00 2.7983e+00 4.3661e+00 5.6073e+00 9.2504e+00 3.1416e+00 1.2762e-03 3.5786e-03 1.1589e-03 3.2384e-01
3.2100e+00 -2.9217e+00 -1.0023e+00 2.8097e+00 4.3745e+00 5.6155e+00 9.2667e+00 3.1416e+00 1.2794e-03 3.5880e-03 1.1606e-03 3.2346e-01
3.2200e+00 -2.9232e+00 -1.0000e+00 2.8184e+00 4.3821e+00 5.6247e+00 9.2848e+00 3.2673e+00 1.2824e-03 3.5974e-03 1.1623e-03 3.2309e-01
3.2300e+00 -2.9249e+00 -9.9643e-01 2.8285e+00 4.3897e+00 5.6341e+00 9.3022e+00 3.2673e+00 1.2855e-03 3.6068e-03 1.1639e-03 3.2271e-01
3.2400e+00 -2.9266e+00 -9.9739e-01 2.8455e+00 4.4028e+00 5.6459e+00 9.3273e+00 3.2673e+00 1.2880e-03 3.6161e-03 1.1656e-03 3.2233e-01
3.2500e+00 -2.9282e+00 -9.9291e-01 2.8493e+00 4.4067e+00 5.6531e+00 9.3406e+00 3.2673e+00 1.2914e-03 3.6255e-03 1.1672e-03 3.2194e-01
3.2600e+00 -2.9298e+00 -9.9155e-01 2.8657e+00 4.4185e+00 5.6644e+00 9.3634e+00 3.2673e+00 1.2941e-03 3.6349e-03 1.1688e-03 3.2156e-01
3.2700e+00 -2.9311e+00 -9.8740e-01 2.8699e+00 4.4217e+00 5.6706e+00 9.3741e+00 3.2673e+00 1.2979e-03 3.6443e-03 1.1704e-03 3.2116e-01
3.2800e+00 -2.9328e+00 -9.8611e-01 2.8866e+00 4.4334e+00 5.6812e+00 9.3961e+00 3.2673e+00 1.3007e-03 3.6537e-03 1.1720e-03 3.2078e-01
3.2900e+00 -2.9344e+00 -9.8186e-01 2.8911e+00 4.4360e+00 5.6872e+00 9.4071e+00 3.2673e+00 1.3045e-03 3.6631e-03 1.1736e-03 3.2038e-01
3.3000e+00 -2.9363e+00 -9.8073e-01 2.9069e+00 4.4468e+00 5.6971e+00 9.4295e+00 3.2673e+00 1.3073e-03 3.6725e-03 1.1751e-03 3.1999e-01
3.3100e+00 -2.9377e+00 -9.7565e-01 2.9109e+00 4.4487e+00 5.7022e+00 9.4374e+00 3.2673e+00 1.3115e-03 3.6820e-03 1.1767e-03 3.1958e-01
3.3200e+00 -2.9395e+00 -9.7132e-01 2.9193e+00 4.4527e+00 5.7071e+00 9.4480e+00 3.2673e+00 1.3154e-03 3.6915e-03 1.1782e-03 3.1917e-01
3.3300e+00 -2.9410e+00 -9.6932e-01 2.9371e+00 4.4628e+00 5.7170e+00 9.4677e+00 3.2673e+00 1.3186e-03 3.7008e-03 1.1797e-03 3.1877e-01
3.3400e+00 -2.9427e+00 -9.6487e-01 2.9415e+00 4.4640e+00 5.7204e+00 9.4749e+00 3.2673e+00 1.3229e-03 3.7104e-03 1.1812e-03 3.1835e-01
3.3500e+00 -2.9450e+00 -9.6030e-01 2.9527e+00 4.4692e+00 5.7268e+00 9.4898e+00 3.3929e+00 1.3266e-03 3.7199e-03 1.1827e-03 3.1794e-01
3.3600e+00 -2.9463e+00 -9.5598e-01 2.9580e+00 4.4709e+00 5.7307e+00 9.4960e+00 3.3929e+00 1.3310e-03 3.7295e-03 1.1841e-03 3.1751e-01
3.3700e+00 -2.9481e+00 -9.5085e-01 2.9670e+00 4.4736e+00 5.7357e+00 9.5053e+00 3.3929e+00 1.3353e-03 3.7391e-03 1.1856e-03 3.1708e-01
3.3800e+00 -2.9500e+00 -9.4562e-01 2.9749e+00 4.4752e+00 5.7396e+00 9.5133e+00 3.3929e+00 1.3397e-03 3.7488e-03 1.1870e-03 3.1664e-01
3.3900e+00 -2.9523e+00 -9.4008e-01 2.9808e+00 4.4750e+00 5.7418e+00 9.5191e+00 3.3929e+00 1.3444e-03 3.7587e-03 1.1884e-03 3.1618e-01
3.4000e+00 -2.9545e+00 -9.3476e-01 2.9887e+00 4.4751e+00 5.7448e+00 9.5259e+00 3.3929e+00 1.3491e-03 3.7685e-03 1.1898e-03 3.1573e-01
3.4100e+00 -2.9561e+00 -9.3000e-01 3.0023e+00 4.4789e+00 5.7508e+00 9.5373e+00 3.3929e+00 1.3533e-03 3.7779e-03 1.1912e-03 3.1530e-01
3.4200e+00 -2.9586e+00 -9.2421e-01 3.0075e+00 4.4772e+00 5.7525e+00 9.5421e+00 3.3929e+00 1.3582e-03 3.7879e-03 1.1925e-03 3.1483e-01
3.4300e+00 -2.9590e+00 -9.2181e-01 3.0285e+00 4.4856e+00 5.7613e+00 9.5588e+00 3.3929e+00 1.3621e-03 3.7968e-03 1.1939e-03 3.1444e-01
3.4400e+00 -2.9597e+00 -9.1892e-01 3.0470e+00 4.4940e+00 5.7692e+00 9.5766e+00 3.3929e+00 1.3659e-03 3.8058e-03 1.1952e-03 3.1404e-01
3.4500e+00 -2.9625e+00 -9.1287e-01 3.0508e+00 4.4892e+00 5.7709e+00 9.5800e+00 3.3929e+00 1.3711e-03 3.8157e-03 1.1964e-03 3.1356e-01
3.4600e+00 -2.9654e+00 -9.0723e-01 3.0563e+00 4.4832e+00 5.7730e+00 9.5838e+00 3.3929e+00 1.3764e-03 3.8258e-03 1.1977e-03 3.1306e-01
3.4700e+00 -2.9683e+00 -9.0164e-01 3.0627e+00 4.4769e+00 5.7754e+00 9.5879e+00 3.5186e+00 1.3817e-03 3.8359e-03 1.1990e-03 3.1256e-01
3.4800e+00 -2.9714e+00 -8.9629e-01 3.0700e+00 4.4706e+00 5.7777e+00 9.5923e+00 3.5186e+00 1.3870e-03 3.8459e-03 1.2002e-03 3.1207e-01
3.4900e+00 -2.9744e+00 -8.9079e-01 3.0774e+00 4.4646e+00 5.7799e+00 9.5967e+00 3.5186e+00 1.3922e-03 3.8560e-03 1.2014e-03 3.1156e-01
3.5000e+00 -2.9774e+00 -8.8562e-01 3.0856e+00 4.4588e+00 5.7822e+00 9.6014e+00 3.5186e+00 1.3974e-03 3.8660e-03 1.2026e-03 3.1106e-01
3.5100e+00 -2.9805e+00 -8.8051e-01 3.0942e+00 4.4531e+00 5.7845e+00 9.6063e+00 3.5186e+00 1.4024e-03 3.8761e-03 1.2037e-03 3.1055e-01
3.5200e+00 -2.9836e+00 -8.7557e-01 3.1034e+00 4.4475e+00 5.7870e+00 9.6112e+00 3.5186e+00 1.4074e-03 3.8860e-03 1.2049e-03 3.1005e-01
3.5300e+00 -2.9868e+00 -8.7097e-01 3.1131e+00 4.4421e+00 5.7895e+00 9.6164e+00 3.5186e+00 1.4124e-03 3.8960e-03 1.2060e-03 3.0954e-01
3.5400e+00 -2.9899e+00 -8.6675e-01 3.1241e+00 4.4365e+00 5.7925e+00 9.6219e+00 3.5186e+00 1.4172e-03 3.9058e-03 1.2071e-03 3.0904e-01
3.5500e+00 -2.9932e+00 -8.6263e-01 3.1352e+00 4.4317e+00 5.7952e+00 9.6274e+00 3.5186e+00 1.4219e-03 3.9157e-03 1.2081e-03 3.0853e-01
3.5600e+00 -2.9961e+00 -8.5887e-01 3.1487e+00 4.4280e+00 5.7989e+00 9.6335e+00 3.5186e+00 1.4266e-03 3.9252e-03 1.2092e-03 3.0805e-01
3.5700e+00 -2.9994e+00 -8.5525e-01 3.1624e+00 4.4244e+00 5.8022e+00 9.6398e+00 3.5186e+00 1.4312e-03 3.9348e-03 1.2102e-03 3.0756e-01
3.5800e+00 -3.0027e+00 -8.5187e-01 3.1765e+00 4.4213e+00 5.8058e+00 9.6462e+00 3.5186e+00 1.4357e-03 3.9443e-03 1.2112e-03 3.0707e-01
3.5900e+00 -3.0062e+00 -8.4872e-01 3.1914e+00 4.4188e+00 5.8096e+00 9.6528e+00 3.5186e+00 1.4400e-03 3.9536e-03 1.2121e-03 3.0658e-01
3.6000e+00 -3.0098e+00 -8.4578e-01 3.2064e+00 4.4165e+00 5.8136e+00 9.6596e+00 3.6442e+00 1.4443e-03 3.9629e-03 1.2130e-03 3.0610e-01
3.6100e+00 -3.0136e+00 -8.4301e-01 3.2230e+00 4.4154e+00 5.8181e+00 9.6667e+00 3.6442e+00 1.4486e-03 3.9720e-03 1.2140e-03 3.0563e-01
3.6200e+00 -3.0173e+00 -8.4050e-01 3.2421e+00 4.4158e+00 5.8235e+00 9.6746e+00 3.6442e+00 1.4529e-03 3.9805e-03 1.2148e-03 3.0519e-01
3.6300e+00 -3.0207e+00 -8.3757e-01 3.2613e+00 4.4179e+00 5.8291e+00 9.6827e+00 3.6442e+00 1.4573e-03 3.9888e-03 1.2157e-03 3.0477e-01
3.6400e+00 -3.0247e+00 -8.3557e-01 3.2798e+00 4.4182e+00 5.8349e+00 9.6911e+00 3.6442e+00 1.4614e-03 3.9973e-03 1.2165e-03 3.0434e-01
3.6500e+00 -3.0289e+00 -8.3364e-01 3.2985e+00 4.4190e+00 5.8408e+00 9.6999e+00 3.6442e+00 1.4655e-03 4.0057e-03 1.2173e-03 3.0389e-01
3.6600e+00 -3.0332e+00 -8.3193e-01 3.3178e+00 4.4205e+00 5.8473e+00 9.7091e+00 3.6442e+00 1.4695e-03 4.0139e-03 1.2181e-03 3.0346e-01
3.6700e+00 -3.0377e+00 -8.3056e-01 3.3384e+00 4.4226e+00 5.8545e+00 9.7192e+00 3.6442e+00 1.4736e-03 4.0219e-03 1.2188e-03 3.0305e-01
3.6800e+00 -3.0421e+00 -8.2916e-01 3.3568e+00 4.4249e+00 5.8611e+00 9.7287e+00 3.6442e+00 1.4774e-03 4.0301e-03 1.2195e-03 3.0260e-01
3.6900e+00 -3.0469e+00 -8.2795e-01 3.3777e+00 4.4282e+00 5.8693e+00 9.7396e+00 3.6442e+00 1.4813e-03 4.0378e-03 1.2202e-03 3.0220e-01
3.7000e+00 -3.0519e+00 -8.2748e-01 3.4004e+00 4.4335e+00 5.8782e+00 9.7514e+00 3.6442e+00 1.4854e-03 4.0448e-03 1.2209e-03 3.0184e-01
3.7100e+00 -3.0567e+00 -8.2685e-01 3.4194e+00 4.4368e+00 5.8857e+00 9.7627e+00 3.6442e+00 1.4890e-03 4.0527e-03 1.2215e-03 3.0140e-01
3.7200e+00 -3.0618e+00 -8.2646e-01 3.4401e+00 4.4410e+00 5.8949e+00 9.7753e+00 3.7699e+00 1.4926e-03 4.0600e-03 1.2221e-03 3.0100e-01
3.7300e+00 -3.0672e+00 -8.2677e-01 3.4620e+00 4.4462e+00 5.9045e+00 9.7892e+00 3.7699e+00 1.4963e-03 4.0670e-03 1.2226e-03 3.0062e-01
3.7400e+00 -3.0724e+00 -8.2672e-01 3.4823e+00 4.4513e+00 5.9142e+00 9.8028e+00 3.7699e+00 1.4997e-03 4.0742e-03 1.2232e-03 3.0023e-01
3.7500e+00 -3.0780e+00 -8.2717e-01 3.5039e+00 4.4574e+00 5.9247e+00 9.8179e+00 3.7699e+00 1.5031e-03 4.0810e-03 1.2237e-03 2.9985e-01
3.7600e+00 -3.0830e+00 -8.2731e-01 3.5225e+00 4.4630e+00 5.9342e+00 9.8318e+00 3.7699e+00 1.5062e-03 4.0883e-03 1.2241e-03 2.9942e-01
3.7700e+00 -3.0894e+00 -8.2890e-01 3.5514e+00 4.4740e+00 5.9501e+00 9.8536e+00 3.7699e+00 1.5098e-03 4.0936e-03 1.2246e-03 2.9914e-01
3.7800e+00 -3.0940e+00 -8.2914e-01 3.5693e+00 4.4808e+00 5.9596e+00 9.8687e+00 3.7699e+00 1.5127e-03 4.1017e-03 1.2253e-03 2.9873e-01
3.7900e+00 -3.0990e+00 -8.2991e-01 3.5868e+00 4.4860e+00 5.9697e+00 9.8851e+00 3.7699e+00 1.5152e-03 4.1117e-03 1.2266e-03 2.9831e-01
3.8000e+00 -3.1047e+00 -8.3117e-01 3.6072e+00 4.4933e+00 5.9823e+00 9.9047e+00 3.7699e+00 1.5178e-03 4.1209e-03 1.2278e-03 2.9793e-01
3.8100e+00 -3.1105e+00 -8.3265e-01 3.6295e+00 4.5034e+00 5.9961e+00 9.9272e+00 3.7699e+00 1.5204e-03 4.1297e-03 1.2289e-03 2.9758e-01
3.8200e+00 -3.1140e+00 -8.3265e-01 3.6418e+00 4.5084e+00 6.0048e+00 9.9409e+00 3.7699e+00 1.5225e-03 4.1402e-03 1.2301e-03 2.9711e-01
3.8300e+00 -3.1196e+00 -8.3417e-01 3.6610e+00 4.5185e+00 6.0180e+00 9.9624e+00 3.7699e+00 1.5247e-03 4.1491e-03 1.2312e-03 2.9674e-01
3.8400e+00 -3.1275e+00 -8.3729e-01 3.6921e+00 4.5366e+00 6.0406e+00 9.9992e+00 3.7699e+00 1.5268e-03 4.1564e-03 1.2323e-03 2.9647e-01
3.8500e+00 -3.1295e+00 -8.3712e-01 3.7007e+00 4.5395e+00 6.0470e+00 1.0012e+01 3.8956e+00 1.5286e-03 4.1665e-03 1.2333e-03 2.9601e-01
3.8600e+00 -3.1363e+00 -8.4048e-01 3.7310e+00 4.5563e+00 6.0712e+00 1.0057e+01 3.8956e+00 1.5298e-03 4.1740e-03 1.2343e-03 2.9572e-01
3.8700e+00 -3.1362e+00 -8.3906e-01 3.7539e+00 4.5667e+00 6.0891e+00 1.0098e+01 3.8956e+00 1.5306e-03 4.1823e-03 1.2353e-03 2.9537e-01
3.8800e+00 -3.1354e+00 -8.3910e-01 3.7549e+00 4.5672e+00 6.0910e+00 1.0100e+01 3.8956e+00 1.5329e-03 4.1921e-03 1.2362e-03 2.9490e-01
3.8900e+00 -3.1355e+00 -8.3884e-01 3.7604e+00 4.5731e+00 6.0970e+00 1.0109e+01 3.8956e+00 1.5348e-03 4.2019e-03 1.2371e-03 2.9442e-01
3.9000e+00 -3.1382e+00 -8.4044e-01 3.7775e+00 4.5915e+00 6.1132e+00 1.0139e+01 3.8956e+00 1.5363e-03 4.2099e-03 1.2380e-03 2.9406e-01
3.9100e+00 -3.1375e+00 -8.3994e-01 3.8033e+00 4.6103e+00 6.1381e+00 1.0195e+01 3.8956e+00 1.5363e-03 4.2172e-03 1.2388e-03 2.9375e-01
3.9200e+00 -3.1328e+00 -8.3986e-01 3.8091e+00 4.6146e+00 6.1447e+00 1.0211e+01 3.8956e+00 1.5381e-03 4.2258e-03 1.2396e-03 2.9334e-01
3.9300e+00 -3.1261e+00 -8.3957e-01 3.8237e+00 4.6287e+00 6.1584e+00 1.0248e+01 3.8956e+00 1.5402e-03 4.2338e-03 1.2403e-03 2.9295e-01
3.9400e+00 -3.1207e+00 -8.3793e-01 3.8334e+00 4.6391e+00 6.1710e+00 1.0273e+01 3.8956e+00 1.5425e-03 4.2417e-03 1.2410e-03 2.9257e-01
3.9500e+00 -3.1144e+00 -8.3776e-01 3.8448e+00 4.6500e+00 6.1836e+00 1.0303e+01 3.8956e+00 1.5446e-03 4.2495e-03 1.2417e-03 2.9219e-01
3.9600e+00 -3.1126e+00 -8.3708e-01 3.8500e+00 4.6561e+00 6.1899e+00 1.0316e+01 3.8956e+00 1.5468e-03 4.2578e-03 1.2423e-03 2.9177e-01
3.9700e+00 -3.1124e+00 -8.3755e-01 3.8590e+00 4.6675e+00 6.2004e+00 1.0336e+01 3.8956e+00 1.5490e-03 4.2657e-03 1.2428e-03 2.9136e-01
3.9800e+00 -3.1093e+00 -8.3799e-01 3.8836e+00 4.6892e+00 6.2283e+00 1.0399e+01 4.0212e+00 1.5499e-03 4.2722e-03 1.2434e-03 2.9103e-01
3.9900e+00 -3.0829e+00 -8.3290e-01 3.8967e+00 4.6988e+00 6.2413e+00 1.0453e+01 4.0212e+00 1.5516e-03 4.2789e-03 1.2438e-03 2.9069e-01
4.0000e+00 -3.0720e+00 -8.3192e-01 3.9014e+00 4.7063e+00 6.2482e+00 1.0471e+01 4.0212e+00 1.5541e-03 4.2861e-03 1.2443e-03 2.9030e-01
4.0100e+00 -3.0703e+00 -8.3126e-01 3.9053e+00 4.7123e+00 6.2539e+00 1.0480e+01 4.0212e+00 1.5562e-03 4.2936e-03 1.2447e-03 2.8988e-01
4.0200e+00 -3.0677e+00 -8.3179e-01 3.9206e+00 4.7281e+00 6.2724e+00 1.0519e+01 4.0212e+00 1.5576e-03 4.3003e-03 1.2450e-03 2.8951e-01
4.0300e+00 -3.0605e+00 -8.3176e-01 3.9339e+00 4.7412e+00 6.2863e+00 1.0559e+01 4.0212e+00 1.5590e-03 4.3069e-03 1.2453e-03 2.8914e-01
4.0400e+00 -3.0585e+00 -8.3144e-01 3.9378e+00 4.7472e+00 6.2921e+00 1.0569e+01 4.0212e+00 1.5611e-03 4.3138e-03 1.2455e-03 2.8873e-01
4.0500e+00 -3.0595e+00 -8.3265e-01 3.9498e+00 4.7638e+00 6.3060e+00 1.0594e+01 4.0212e+00 1.5630e-03 4.3203e-03 1.2457e-03 2.8834e-01
4.0600e+00 -3.0588e+00 -8.3363e-01 3.9627e+00 4.7733e+00 6.3205e+00 1.0628e+01 4.0212e+00 1.5638e-03 4.3265e-03 1.2459e-03 2.8796e-01
4.0700e+00 -3.0579e+00 -8.3398e-01 3.9694e+00 4.7831e+00 6.3289e+00 1.0643e+01 4.0212e+00 1.5657e-03 4.3328e-03 1.2460e-03 2.8756e-01
4.0800e+00 -3.0594e+00 -8.3480e-01 3.9806e+00 4.7965e+00 6.3428e+00 1.0667e+01 4.0212e+00 1.5672e-03 4.3388e-03 1.2460e-03 2.8718e-01
4.0900e+00 -3.0592e+00 -8.3635e-01 3.9941e+00 4.8077e+00 6.3575e+00 1.0703e+01 4.0212e+00 1.5680e-03 4.3445e-03 1.2460e-03 2.8680e-01
4.1000e+00 -3.0532e+00 -8.3741e-01 4.0076e+00 4.8208e+00 6.3718e+00 1.0744e+01 4.1469e+00 1.5689e-03 4.3499e-03 1.2459e-03 2.8643e-01
4.1100e+00 -3.0484e+00 -8.3651e-01 4.0150e+00 4.8304e+00 6.3827e+00 1.0764e+01 4.1469e+00 1.5704e-03 4.3554e-03 1.2458e-03 2.8605e-01
4.1200e+00 -3.0390e+00 -8.3725e-01 4.0283e+00 4.8428e+00 6.3978e+00 1.0807e+01 4.1469e+00 1.5712e-03 4.3604e-03 1.2457e-03 2.8568e-01
4.1300e+00 -3.0350e+00 -8.3702e-01 4.0366e+00 4.8534e+00 6.4076e+00 1.0829e+01 4.1469e+00 1.5727e-03 4.3655e-03 1.2455e-03 2.8530e-01
4.1400e+00 -3.0330e+00 -8.3755e-01 4.0491e+00 4.8656e+00 6.4223e+00 1.0861e+01 4.1469e+00 1.5735e-03 4.3704e-03 1.2452e-03 2.8492e-01
4.1500e+00 -3.0295e+00 -8.3823e-01 4.0580e+00 4.8761e+00 6.4334e+00 1.0886e+01 4.1469e+00 1.5747e-03 4.3751e-03 1.2449e-03 2.8454e-01
4.1600e+00 -3.0284e+00 -8.3905e-01 4.0679e+00 4.8864e+00 6.4453e+00 1.0911e+01 4.1469e+00 1.5756e-03 4.3796e-03 1.2445e-03 2.8417e-01
4.1700e+00 -3.0286e+00 -8.3973e-01 4.0780e+00 4.8988e+00 6.4586e+00 1.0932e+01 4.1469e+00 1.5767e-03 4.3839e-03 1.2441e-03 2.8379e-01
4.1800e+00 -3.0304e+00 -8.4111e-01 4.0868e+00 4.9091e+00 6.4684e+00 1.0951e+01 4.1469e+00 1.5778e-03 4.3881e-03 1.2436e-03 2.8341e-01
4.1900e+00 -3.0328e+00 -8.4179e-01 4.0939e+00 4.9187e+00 6.4773e+00 1.0963e+01 4.1469e+00 1.5790e-03 4.3921e-03 1.2431e-03 2.8303e-01
4.2000e+00 -3.0387e+00 -8.4405e-01 4.1056e+00 4.9310e+00 6.4906e+00 1.0984e+01 4.1469e+00 1.5798e-03 4.3959e-03 1.2425e-03 2.8266e-01
4.2100e+00 -3.0444e+00 -8.4679e-01 4.1188e+00 4.9431e+00 6.5057e+00 1.1014e+01 4.1469e+00 1.5800e-03 4.3993e-03 1.2419e-03 2.8230e-01
4.2200e+00 -3.0468e+00 -8.4849e-01 4.1286e+00 4.9545e+00 6.5173e+00 1.1035e+01 4.1469e+00 1.5807e-03 4.4026e-03 1.2412e-03 2.8193e-01
4.2300e+00 -3.0509e+00 -8.5184e-01 4.1435e+00 4.9674e+00 6.5334e+00 1.1071e+01 4.2726e+00 1.5806e-03 4.4056e-03 1.2405e-03 2.8157e-01
4.2400e+00 -3.0493e+00 -8.5145e-01 4.1494e+00 4.9772e+00 6.5431e+00 1.1084e+01 4.2726e+00 1.5816e-03 4.4085e-03 1.2397e-03 2.8120e-01
4.2500e+00 -3.0475e+00 -8.5399e-01 4.1619e+00 4.9907e+00 6.5580e+00 1.1119e+01 4.2726e+00 1.5818e-03 4.4111e-03 1.2388e-03 2.8084e-01
4.2600e+00 -3.0476e+00 -8.5473e-01 4.1722e+00 5.0003e+00 6.5692e+00 1.1141e+01 4.2726e+00 1.5823e-03 4.4135e-03 1.2379e-03 2.8048e-01
4.2700e+00 -3.0493e+00 -8.5629e-01 4.1815e+00 5.0112e+00 6.5803e+00 1.1159e+01 4.2726e+00 1.5829e-03 4.4158e-03 1.2370e-03 2.8013e-01
4.2800e+00 -3.0531e+00 -8.5803e-01 4.1926e+00 5.0228e+00 6.5931e+00 1.1182e+01 4.2726e+00 1.5831e-03 4.4177e-03 1.2360e-03 2.7977e-01
4.2900e+00 -3.0555e+00 -8.5977e-01 4.2026e+00 5.0341e+00 6.6055e+00 1.1203e+01 4.2726e+00 1.5834e-03 4.4195e-03 1.2349e-03 2.7942e-01
4.3000e+00 -3.0586e+00 -8.6203e-01 4.2130e+00 5.0450e+00 6.6177e+00 1.1222e+01 4.2726e+00 1.5837e-03 4.4210e-03 1.2338e-03 2.7907e-01
4.3100e+00 -3.0623e+00 -8.6430e-01 4.2235e+00 5.0565e+00 6.6296e+00 1.1243e+01 4.2726e+00 1.5839e-03 4.4223e-03 1.2326e-03 2.7872e-01
4.3200e+00 -3.0640e+00 -8.6489e-01 4.2301e+00 5.0661e+00 6.6386e+00 1.1253e+01 4.2726e+00 1.5845e-03 4.4235e-03 1.2314e-03 2.7837e-01
4.3300e+00 -3.0718e+00 -8.6840e-01 4.2442e+00 5.0785e+00 6.6544e+00 1.1281e+01 4.2726e+00 1.5840e-03 4.4243e-03 1.2301e-03 2.7803e-01
4.3400e+00 -3.0752e+00 -8.7122e-01 4.2548e+00 5.0900e+00 6.6670e+00 1.1301e+01 4.2726e+00 1.5841e-03 4.4249e-03 1.2287e-03 2.7769e-01
4.3500e+00 -3.0788e+00 -8.7354e-01 4.2653e+00 5.1011e+00 6.6795e+00 1.1321e+01 4.3982e+00 1.5840e-03 4.4252e-03 1.2273e-03 2.7735e-01
4.3600e+00 -3.0821e+00 -8.7583e-01 4.2759e+00 5.1128e+00 6.6919e+00 1.1341e+01 4.3982e+00 1.5838e-03 4.4253e-03 1.2259e-03 2.7702e-01
4.3700e+00 -3.0844e+00 -8.7775e-01 4.2858e+00 5.1241e+00 6.7041e+00 1.1363e+01 4.3982e+00 1.5835e-03 4.4252e-03 1.2244e-03 2.7669e-01
4.3800e+00 -3.0859e+00 -8.7893e-01 4.2929e+00 5.1336e+00 6.7133e+00 1.1372e+01 4.3982e+00 1.5838e-03 4.4249e-03 1.2228e-03 2.7636e-01
4.3900e+00 -3.0911e+00 -8.8201e-01 4.3046e+00 5.1456e+00 6.7260e+00 1.1389e+01 4.3982e+00 1.5837e-03 4.4242e-03 1.2212e-03 2.7603e-01
4.4000e+00 -3.0969e+00 -8.8492e-01 4.3160e+00 5.1564e+00 6.7398e+00 1.1409e+01 4.3982e+00 1.5831e-03 4.4234e-03 1.2196e-03 2.7571e-01
4.4100e+00 -3.0928e+00 -8.8634e-01 4.3241e+00 5.1696e+00 6.7565e+00 1.1458e+01 4.3982e+00 1.5804e-03 4.4221e-03 1.2179e-03 2.7541e-01
4.4200e+00 -3.0910e+00 -8.8875e-01 4.3350e+00 5.1792e+00 6.7661e+00 1.1464e+01 4.3982e+00 1.5814e-03 4.4207e-03 1.2161e-03 2.7509e-01
4.4300e+00 -3.0957e+00 -8.9271e-01 4.3498e+00 5.1907e+00 6.7787e+00 1.1486e+01 4.3982e+00 1.5811e-03 4.4191e-03 1.2143e-03 2.7478e-01
4.4400e+00 -3.0988e+00 -8.9605e-01 4.3603e+00 5.2018e+00 6.7907e+00 1.1505e+01 4.3982e+00 1.5804e-03 4.4172e-03 1.2124e-03 2.7448e-01
4.4500e+00 -3.1014e+00 -8.9867e-01 4.3708e+00 5.2140e+00 6.8034e+00 1.1522e+01 4.3982e+00 1.5799e-03 4.4150e-03 1.2105e-03 2.7418e-01
4.4600e+00 -3.1030e+00 -8.9972e-01 4.3780e+00 5.2229e+00 6.8134e+00 1.1531e+01 4.3982e+00 1.5794e-03 4.4127e-03 1.2085e-03 2.7388e-01
4.4700e+00 -3.1087e+00 -9.0399e-01 4.3902e+00 5.2338e+00 6.8264e+00 1.1551e+01 4.3982e+00 1.5784e-03 4.4100e-03 1.2065e-03 2.7359e-01
4.4800e+00 -3.1108e+00 -9.0595e-01 4.3986e+00 5.2447e+00 6.8373e+00 1.1562e+01 4.5239e+00 1.5778e-03 4.4071e-03 1.2044e-03 2.7330e-01
4.4900e+00 -3.1163e+00 -9.1041e-01 4.4108e+00 5.2563e+00 6.8505e+00 1.1581e+01 4.5239e+00 1.5767e-03 4.4039e-03 1.2023e-03 2.7302e-01
4.5000e+00 -3.1192e+00 -9.1314e-01 4.4201e+00 5.2668e+00 6.8621e+00 1.1594e+01 4.5239e+00 1.5758e-03 4.4004e-03 1.2001e-03 2.7274e-01
4.5100e+00 -3.1252e+00 -9.1797e-01 4.4331e+00 5.2768e+00 6.8772e+00 1.1618e+01 4.5239e+00 1.5740e-03 4.3966e-03 1.1979e-03 2.7247e-01
4.5200e+00 -3.1264e+00 -9.2092e-01 4.4429e+00 5.2890e+00 6.8896e+00 1.1633e+01 4.5239e+00 1.5730e-03 4.3926e-03 1.1957e-03 2.7220e-01
4.5300e+00 -3.1288e+00 -9.2456e-01 4.4548e+00 5.2998e+00 6.9036e+00 1.1658e+01 4.5239e+00 1.5711e-03 4.3883e-03 1.1933e-03 2.7194e-01
4.5400e+00 -3.1279e+00 -9.2956e-01 4.4664e+00 5.3133e+00 6.9156e+00 1.1673e+01 4.5239e+00 1.5703e-03 4.3838e-03 1.1910e-03 2.7168e-01
4.5500e+00 -3.1290e+00 -9.3224e-01 4.4766e+00 5.3221e+00 6.9287e+00 1.1690e+01 4.5239e+00 1.5687e-03 4.3790e-03 1.1886e-03 2.7143e-01
4.5600e+00 -3.1297e+00 -9.3603e-01 4.4873e+00 5.3342e+00 6.9408e+00 1.1706e+01 4.5239e+00 1.5674e-03 4.3739e-03 1.1861e-03 2.7118e-01
4.5700e+00 -3.1306e+00 -9.3985e-01 4.4979e+00 5.3451e+00 6.9529e+00 1.1721e+01 4.5239e+00 1.5658e-03 4.3685e-03 1.1836e-03 2.7094e-01
4.5800e+00 -3.1314e+00 -9.4360e-01 4.5087e+00 5.3551e+00 6.9657e+00 1.1740e+01 4.5239e+00 1.5639e-03 4.3629e-03 1.1811e-03 2.7070e-01
4.5900e+00 -3.1301e+00 -9.4572e-01 4.5191e+00 5.3666e+00 6.9792e+00 1.1761e+01 4.5239e+00 1.5618e-03 4.3570e-03 1.1785e-03 2.7048e-01
4.6000e+00 -3.1282e+00 -9.5086e-01 4.5286e+00 5.3768e+00 6.9886e+00 1.1773e+01 4.5239e+00 1.5605e-03 4.3509e-03 1.1758e-03 2.7025e-01
4.6100e+00 -3.1279e+00 -9.5368e-01 4.5393e+00 5.3874e+00 7.0028e+00 1.1788e+01 4.6496e+00 1.5585e-03 4.3444e-03 1.1732e-03 2.7004e-01
4.6200e+00 -3.1254e+00 -9.5829e-01 4.5505e+00 5.3988e+00 7.0154e+00 1.1811e+01 4.6496e+00 1.5562e-03 4.3377e-03 1.1704e-03 2.6983e-01
4.6300e+00 -3.1235e+00 -9.6186e-01 4.5595e+00 5.4084e+00 7.0261e+00 1.1819e+01 4.6496e+00 1.5547e-03 4.3308e-03 1.1677e-03 2.6962e-01
4.6400e+00 -3.1241e+00 -9.6693e-01 4.5711e+00 5.4189e+00 7.0384e+00 1.1834e+01 4.6496e+00 1.5525e-03 4.3235e-03 1.1649e-03 2.6942e-01
4.6500e+00 -3.1237e+00 -9.7140e-01 4.5805e+00 5.4299e+00 7.0489e+00 1.1843e+01 4.6496e+00 1.5506e-03 4.3161e-03 1.1620e-03 2.6923e-01
4.6600e+00 -3.1239e+00 -9.7479e-01 4.5889e+00 5.4394e+00 7.0595e+00 1.1849e+01 4.6496e+00 1.5486e-03 4.3084e-03 1.1591e-03 2.6904e-01
4.6700e+00 -3.1251e+00 -9.8011e-01 4.5995e+00 5.4500e+00 7.0712e+00 1.1858e+01 4.6496e+00 1.5464e-03 4.3004e-03 1.1562e-03 2.6886e-01
4.6800e+00 -3.1276e+00 -9.8757e-01 4.6126e+00 5.4614e+00 7.0847e+00 1.1872e+01 4.6496e+00 1.5438e-03 4.2921e-03 1.1532e-03 2.6869e-01
4.6900e+00 -3.1280e+00 -9.9161e-01 4.6212e+00 5.4713e+00 7.0958e+00 1.1880e+01 4.6496e+00 1.5414e-03 4.2836e-03 1.1502e-03 2.6852e-01
4.7000e+00 -3.1295e+00 -9.9983e-01 4.6350e+00 5.4830e+00 7.1106e+00 1.1894e+01 4.6496e+00 1.5386e-03 4.2748e-03 1.1472e-03 2.6837e-01
4.7100e+00 -3.1294e+00 -1.0050e+00 4.6449e+00 5.4932e+00 7.1223e+00 1.1904e+01 4.6496e+00 1.5358e-03 4.2657e-03 1.1441e-03 2.6821e-01
4.7200e+00 -3.1286e+00 -1.0107e+00 4.6559e+00 5.5036e+00 7.1359e+00 1.1916e+01 4.6496e+00 1.5329e-03 4.2565e-03 1.1410e-03 2.6807e-01
4.7300e+00 -3.1272e+00 -1.0169e+00 4.6667e+00 5.5144e+00 7.1475e+00 1.1928e+01 4.7752e+00 1.5300e-03 4.2469e-03 1.1379e-03 2.6793e-01
4.7400e+00 -3.1252e+00 -1.0221e+00 4.6760e+00 5.5246e+00 7.1590e+00 1.1935e+01 4.7752e+00 1.5272e-03 4.2372e-03 1.1347e-03 2.6780e-01
4.7500e+00 -3.1237e+00 -1.0285e+00 4.6866e+00 5.5350e+00 7.1708e+00 1.1943e+01 4.7752e+00 1.5242e-03 4.2272e-03 1.1315e-03 2.6768e-01
4.7600e+00 -3.1223e+00 -1.0338e+00 4.6955e+00 5.5446e+00 7.1813e+00 1.1949e+01 4.7752e+00 1.5212e-03 4.2170e-03 1.1283e-03 2.6756e-01
4.7700e+00 -3.1214e+00 -1.0435e+00 4.7106e+00 5.5562e+00 7.1966e+00 1.1964e+01 4.7752e+00 1.5178e-03 4.2065e-03 1.1250e-03 2.6745e-01
4.7800e+00 -3.1180e+00 -1.0497e+00 4.7205e+00 5.5665e+00 7.2089e+00 1.1973e+01 4.7752e+00 1.5144e-03 4.1958e-03 1.1217e-03 2.6735e-01
4.7900e+00 -3.1148e+00 -1.0554e+00 4.7292e+00 5.5767e+00 7.2196e+00 1.1978e+01 4.7752e+00 1.5112e-03 4.1849e-03 1.1184e-03 2.6725e-01
4.8000e+00 -3.1121e+00 -1.0619e+00 4.7384e+00 5.5865e+00 7.2299e+00 1.1983e+01 4.7752e+00 1.5079e-03 4.1738e-03 1.1151e-03 2.6716e-01
4.8100e+00 -3.1094e+00 -1.0701e+00 4.7499e+00 5.5971e+00 7.2426e+00 1.1990e+01 4.7752e+00 1.5062e-03 4.1624e-03 1.1117e-03 2.6708e-01
4.8200e+00 -3.1066e+00 -1.0778e+00 4.7605e+00 5.6074e+00 7.2545e+00 1.1996e+01 4.7752e+00 1.5056e-03 4.1509e-03 1.1083e-03 2.6700e-01
4.8300e+00 -3.1030e+00 -1.0862e+00 4.7710e+00 5.6191e+00 7.2664e+00 1.2001e+01 4.7752e+00 1.5050e-03 4.1392e-03 1.1049e-03 2.6694e-01
4.8400e+00 -3.1000e+00 -1.0938e+00 4.7812e+00 5.6282e+00 7.2783e+00 1.2007e+01 4.7752e+00 1.5045e-03 4.1272e-03 1.1015e-03 2.6687e-01
4.8500e+00 -3.0965e+00 -1.1014e+00 4.7909e+00 5.6378e+00 7.2897e+00 1.2011e+01 4.7752e+00 1.5041e-03 4.1151e-03 1.0980e-03 2.6682e-01
4.8600e+00 -3.0935e+00 -1.1062e+00 4.7955e+00 5.6431e+00 7.2964e+00 1.2012e+01 4.9009e+00 1.5043e-03 4.1030e-03 1.0945e-03 2.6676e-01
4.8700e+00 -3.0902e+00 -1.1100e+00 4.7984e+00 5.6465e+00 7.3022e+00 1.2011e+01 4.9009e+00 1.5048e-03 4.0936e-03 1.0917e-03 2.6669e-01
4.8800e+00 -3.0843e+00 -1.1144e+00 4.7996e+00 5.6511e+00 7.3073e+00 1.2008e+01 4.9009e+00 1.5057e-03 4.0879e-03 1.0899e-03 2.6661e-01
4.8900e+00 -3.0723e+00 -1.1202e+00 4.8040e+00 5.6766e+00 7.3159e+00 1.2003e+01 4.9009e+00 1.5055e-03 4.0817e-03 1.0880e-03 2.6656e-01
4.9000e+00 -3.0635e+00 -1.1246e+00 4.8089e+00 5.6995e+00 7.3239e+00 1.2000e+01 4.9009e+00 1.5052e-03 4.0767e-03 1.0862e-03 2.6645e-01
4.9100e+00 -3.0551e+00 -1.1309e+00 4.8170e+00 5.7262e+00 7.3343e+00 1.2000e+01 4.9009e+00 1.5041e-03 4.0720e-03 1.0845e-03 2.6633e-01
4.9200e+00 -3.0500e+00 -1.1392e+00 4.8277e+00 5.7496e+00 7.3467e+00 1.2004e+01 4.9009e+00 1.5025e-03 4.0678e-03 1.0828e-03 2.6618e-01
4.9300e+00 -3.0460e+00 -1.1525e+00 4.8427e+00 5.7707e+00 7.3649e+00 1.2014e+01 4.9009e+00 1.5002e-03 4.0635e-03 1.0811e-03 2.6605e-01
4.9400e+00 -3.0395e+00 -1.1689e+00 4.8566e+00 5.7892e+00 7.3836e+00 1.2024e+01 4.9009e+00 1.4982e-03 4.0595e-03 1.0795e-03 2.6592e-01
4.9500e+00 -3.0319e+00 -1.1931e+00 4.8757e+00 5.8098e+00 7.4084e+00 1.2039e+01 4.9009e+00 1.4952e-03 4.0552e-03 1.0779e-03 2.6581e-01
4.9600e+00 -3.0253e+00 -1.2166e+00 4.8933e+00 5.8263e+00 7.4316e+00 1.2057e+01 4.9009e+00 1.4923e-03 4.0511e-03 1.0764e-03 2.6570e-01
4.9700e+00 -3.0139e+00 -1.2558e+00 4.9213e+00 5.8536e+00 7.4667e+00 1.2089e+01 4.9009e+00 1.4867e-03 4.0470e-03 1.0749e-03 2.6561e-01
4.9800e+00 -3.0132e+00 -1.2746e+00 4.9450e+00 5.8706e+00 7.4981e+00 1.2132e+01 4.9009e+00 1.4815e-03 4.0432e-03 1.0735e-03 2.6551e-01
4.9900e+00 -3.0019e+00 -1.2853e+00 4.9525e+00 5.8877e+00 7.5128e+00 1.2145e+01 5.0265e+00 1.4797e-03 4.0403e-03 1.0721e-03 2.6535e-01
5.0000e+00 -2.9880e+00 -1.2996e+00 4.9606e+00 5.9034e+00 7.5280e+00 1.2156e+01 5.0265e+00 1.4782e-03 4.0378e-03 1.0708e-03 2.6519e-01
5.0100e+00 -2.9769e+00 -1.3100e+00 4.9670e+00 5.9143e+00 7.5412e+00 1.2162e+01 5.0265e+00 1.4775e-03 4.0355e-03 1.0695e-03 2.6502e-01
5.0200e+00 -2.9587e+00 -1.3339e+00 4.9816e+00 5.9286e+00 7.5603e+00 1.2179e+01 5.0265e+00 1.4755e-03 4.0331e-03 1.0683e-03 2.6488e-01
5.0300e+00 -2.9396e+00 -1.3548e+00 4.9994e+00 5.9402e+00 7.5830e+00 1.2204e+01 5.0265e+00 1.4731e-03 4.0334e-03 1.0678e-03 2.6473e-01
5.0400e+00 -2.9160e+00 -1.3742e+00 5.0161e+00 5.9593e+00 7.6025e+00 1.2231e+01 5.0265e+00 1.4702e-03 4.0431e-03 1.0698e-03 2.6459e-01
5.0500e+00 -2.9035e+00 -1.3804e+00 5.0218e+00 5.9714e+00 7.6146e+00 1.2237e+01 5.0265e+00 1.4695e-03 4.0530e-03 1.0717e-03 2.6443e-01
5.0600e+00 -2.8766e+00 -1.4038e+00 5.0381e+00 5.9831e+00 7.6362e+00 1.2262e+01 5.0265e+00 1.4676e-03 4.0625e-03 1.0737e-03 2.6429e-01
5.0700e+00 -2.8596e+00 -1.4150e+00 5.0461e+00 5.9976e+00 7.6485e+00 1.2272e+01 5.0265e+00 1.4665e-03 4.0721e-03 1.0756e-03 2.6413e-01
5.0800e+00 -2.8356e+00 -1.4378e+00 5.0592e+00 6.0108e+00 7.6650e+00 1.2288e+01 5.0265e+00 1.4650e-03 4.0815e-03 1.0775e-03 2.6398e-01
5.0900e+00 -2.7978e+00 -1.4590e+00 5.0779e+00 6.0254e+00 7.6834e+00 1.2319e+01 5.0265e+00 1.4630e-03 4.0908e-03 1.0793e-03 2.6384e-01
5.1000e+00 -2.7804e+00 -1.4693e+00 5.0843e+00 6.0353e+00 7.6961e+00 1.2329e+01 5.0265e+00 1.4626e-03 4.1001e-03 1.0811e-03 2.6368e-01
5.1100e+00 -2.7625e+00 -1.4843e+00 5.0925e+00 6.0467e+00 7.7097e+00 1.2338e+01 5.1522e+00 1.4618e-03 4.1094e-03 1.0829e-03 2.6353e-01
5.1200e+00 -2.7328e+00 -1.5144e+00 5.1077e+00 6.0611e+00 7.7290e+00 1.2354e+01 5.1522e+00 1.4599e-03 4.1184e-03 1.0847e-03 2.6338e-01
5.1300e+00 -2.7110e+00 -1.5324e+00 5.1177e+00 6.0720e+00 7.7414e+00 1.2365e+01 5.1522e+00 1.4592e-03 4.1275e-03 1.0865e-03 2.6322e-01
5.1400e+00 -2.6842e+00 -1.5570e+00 5.1303e+00 6.0844e+00 7.7593e+00 1.2377e+01 5.1522e+00 1.4617e-03 4.1365e-03 1.0882e-03 2.6307e-01
5.1500e+00 -2.6567e+00 -1.5833e+00 5.1428e+00 6.0966e+00 7.7744e+00 1.2389e+01 5.1522e+00 1.4642e-03 4.1454e-03 1.0899e-03 2.6292e-01
5.1600e+00 -2.6288e+00 -1.6085e+00 5.1547e+00 6.1095e+00 7.7911e+00 1.2400e+01 5.1522e+00 1.4667e-03 4.1542e-03 1.0916e-03 2.6277e-01
5.1700e+00 -2.6004e+00 -1.6359e+00 5.1664e+00 6.1208e+00 7.8053e+00 1.2411e+01 5.1522e+00 1.4692e-03 4.1629e-03 1.0932e-03 2.6261e-01
5.1800e+00 -2.5609e+00 -1.6774e+00 5.1833e+00 6.1368e+00 7.8242e+00 1.2426e+01 5.1522e+00 1.4712e-03 4.1715e-03 1.0949e-03 2.6246e-01
5.1900e+00 -2.5391e+00 -1.6934e+00 5.1892e+00 6.1444e+00 7.8356e+00 1.2430e+01 5.1522e+00 1.4740e-03 4.1801e-03 1.0965e-03 2.6230e-01
5.2000e+00 -2.5008e+00 -1.7378e+00 5.2061e+00 6.1597e+00 7.8539e+00 1.2444e+01 5.1522e+00 1.4756e-03 4.1886e-03 1.0980e-03 2.6215e-01
5.2100e+00 -2.4738e+00 -1.7621e+00 5.2134e+00 6.1687e+00 7.8657e+00 1.2449e+01 5.1522e+00 1.4801e-03 4.1971e-03 1.0996e-03 2.6199e-01
5.2200e+00 -2.4486e+00 -1.7910e+00 5.2241e+00 6.1802e+00 7.8784e+00 1.2457e+01 5.1522e+00 1.4842e-03 4.2057e-03 1.1012e-03 2.6183e-01
5.2300e+00 -2.4250e+00 -1.8187e+00 5.2355e+00 6.1920e+00 7.8969e+00 1.2465e+01 5.1522e+00 1.4875e-03 4.2142e-03 1.1027e-03 2.6166e-01
5.2400e+00 -2.4163e+00 -1.8336e+00 5.2463e+00 6.2054e+00 7.9118e+00 1.2475e+01 5.2779e+00 1.4907e-03 4.2228e-03 1.1042e-03 2.6148e-01
5.2500e+00 -2.4159e+00 -1.8396e+00 5.2551e+00 6.2156e+00 7.9261e+00 1.2484e+01 5.2779e+00 1.4943e-03 4.2315e-03 1.1056e-03 2.6129e-01
5.2600e+00 -2.4173e+00 -1.8454e+00 5.2656e+00 6.2273e+00 7.9409e+00 1.2496e+01 5.2779e+00 1.4974e-03 4.2403e-03 1.1071e-03 2.6109e-01
5.2700e+00 -2.4210e+00 -1.8529e+00 5.2802e+00 6.2420e+00 7.9604e+00 1.2516e+01 5.2779e+00 1.4990e-03 4.2490e-03 1.1085e-03 2.6089e-01
5.2800e+00 -2.4216e+00 -1.8543e+00 5.2874e+00 6.2517e+00 7.9732e+00 1.2527e+01 5.2779e+00 1.5030e-03 4.2578e-03 1.1100e-03 2.6069e-01
5.2900e+00 -2.4236e+00 -1.8591e+00 5.3020e+00 6.2656e+00 7.9914e+00 1.2550e+01 5.2779e+00 1.5050e-03 4.2666e-03 1.1114e-03 2.6048e-01
5.3000e+00 -2.4233e+00 -1.8591e+00 5.3105e+00 6.2757e+00 8.0061e+00 1.2565e+01 5.2779e+00 1.5087e-03 4.2753e-03 1.1127e-03 2.6027e-01
5.3100e+00 -2.4227e+00 -1.8595e+00 5.3215e+00 6.2866e+00 8.0213e+00 1.2584e+01 5.2779e+00 1.5120e-03 4.2879e-03 1.1151e-03 2.6005e-01
5.3200e+00 -2.4231e+00 -1.8607e+00 5.3433e+00 6.3043e+00 8.0439e+00 1.2632e+01 5.2779e+00 1.5119e-03 4.3068e-03 1.1191e-03 2.5984e-01
5.3300e+00 -2.4176e+00 -1.8556e+00 5.3506e+00 6.3138e+00 8.0588e+00 1.2660e+01 5.2779e+00 1.5157e-03 4.3260e-03 1.1231e-03 2.5963e-01
5.3400e+00 -2.4128e+00 -1.8515e+00 5.3585e+00 6.3218e+00 8.0706e+00 1.2675e+01 5.2779e+00 1.5205e-03 4.3455e-03 1.1272e-03 2.5940e-01
5.3500e+00 -2.4078e+00 -1.8476e+00 5.3732e+00 6.3325e+00 8.0847e+00 1.2700e+01 5.2779e+00 1.5242e-03 4.3651e-03 1.1313e-03 2.5918e-01
5.3600e+00 -2.4042e+00 -1.8437e+00 5.3779e+00 6.3387e+00 8.0955e+00 1.2709e+01 5.4035e+00 1.5298e-03 4.3849e-03 1.1355e-03 2.5896e-01
5.3700e+00 -2.4007e+00 -1.8405e+00 5.3837e+00 6.3448e+00 8.1059e+00 1.2715e+01 5.4035e+00 1.5355e-03 4.4049e-03 1.1397e-03 2.5873e-01
5.3800e+00 -2.3962e+00 -1.8362e+00 5.4018e+00 6.3549e+00 8.1210e+00 1.2743e+01 5.4035e+00 1.5390e-03 4.4250e-03 1.1439e-03 2.5851e-01
5.3900e+00 -2.3900e+00 -1.8306e+00 5.4140e+00 6.3647e+00 8.1347e+00 1.2769e+01 5.4035e+00 1.5431e-03 4.4452e-03 1.1481e-03 2.5829e-01
5.4000e+00 -2.3849e+00 -1.8252e+00 5.4208e+00 6.3712e+00 8.1458e+00 1.2782e+01 5.4035e+00 1.5486e-03 4.4657e-03 1.1524e-03 2.5806e-01
5.4100e+00 -2.3782e+00 -1.8188e+00 5.4355e+00 6.3794e+00 8.1589e+00 1.2804e+01 5.4035e+00 1.5532e-03 4.4863e-03 1.1567e-03 2.5784e-01
5.4200e+00 -2.3712e+00 -1.8104e+00 5.4413e+00 6.3866e+00 8.1707e+00 1.2827e+01 5.4035e+00 1.5584e-03 4.5071e-03 1.1611e-03 2.5761e-01
5.4300e+00 -2.3667e+00 -1.8068e+00 5.4473e+00 6.3922e+00 8.1797e+00 1.2830e+01 5.4035e+00 1.5648e-03 4.5280e-03 1.1654e-03 2.5738e-01
5.4400e+00 -2.3614e+00 -1.8013e+00 5.4585e+00 6.3987e+00 8.1913e+00 1.2840e+01 5.4035e+00 1.5705e-03 4.5490e-03 1.1698e-03 2.5716e-01
5.4500e+00 -2.3560e+00 -1.7959e+00 5.4703e+00 6.4049e+00 8.2017e+00 1.2853e+01 5.4035e+00 1.5762e-03 4.5702e-03 1.1742e-03 2.5693e-01
5.4600e+00 -2.3481e+00 -1.7879e+00 5.4853e+00 6.4124e+00 8.2142e+00 1.2876e+01 5.4035e+00 1.5812e-03 4.5915e-03 1.1787e-03 2.5671e-01
5.4700e+00 -2.3436e+00 -1.7831e+00 5.4888e+00 6.4180e+00 8.2228e+00 1.2881e+01 5.4035e+00 1.5878e-03 4.6129e-03 1.1832e-03 2.5649e-01
5.4800e+00 -2.3362e+00 -1.7750e+00 5.5012e+00 6.4249e+00 8.2341e+00 1.2898e+01 5.4035e+00 1.5935e-03 4.6345e-03 1.1876e-03 2.5626e-01
5.4900e+00 -2.3295e+00 -1.7686e+00 5.5106e+00 6.4307e+00 8.2446e+00 1.2909e+01 5.5292e+00 1.5997e-03 4.6561e-03 1.1922e-03 2.5604e-01
5.5000e+00 -2.3229e+00 -1.7615e+00 5.5203e+00 6.4364e+00 8.2546e+00 1.2922e+01 5.5292e+00 1.6059e-03 4.6779e-03 1.1967e-03 2.5582e-01
5.5100e+00 -2.3155e+00 -1.7536e+00 5.5299e+00 6.4418e+00 8.2654e+00 1.2936e+01 5.5292e+00 1.6121e-03 4.6998e-03 1.2013e-03 2.5560e-01
5.5200e+00 -2.3069e+00 -1.7448e+00 5.5408e+00 6.4487e+00 8.2748e+00 1.2953e+01 5.5292e+00 1.6183e-03 4.7219e-03 1.2059e-03 2.5538e-01
5.5300e+00 -2.3010e+00 -1.7385e+00 5.5478e+00 6.4542e+00 8.2851e+00 1.2958e+01 5.5292e+00 1.6250e-03 4.7440e-03 1.2105e-03 2.5517e-01
5.5400e+00 -2.2933e+00 -1.7304e+00 5.5600e+00 6.4599e+00 8.2950e+00 1.2972e+01 5.5292e+00 1.6314e-03 4.7662e-03 1.2152e-03 2.5495e-01
5.5500e+00 -2.2855e+00 -1.7222e+00 5.5696e+00 6.4658e+00 8.3052e+00 1.2983e+01 5.5292e+00 1.6380e-03 4.7886e-03 1.2198e-03 2.5474e-01
5.5600e+00 -2.2769e+00 -1.7129e+00 5.5787e+00 6.4709e+00 8.3156e+00 1.2997e+01 5.5292e+00 1.6446e-03 4.8110e-03 1.2245e-03 2.5452e-01
5.5700e+00 -2.2685e+00 -1.7040e+00 5.5892e+00 6.4769e+00 8.3250e+00 1.3010e+01 5.5292e+00 1.6513e-03 4.8336e-03 1.2292e-03 2.5431e-01
5.5800e+00 -2.2602e+00 -1.6952e+00 5.5991e+00 6.4827e+00 8.3348e+00 1.3021e+01 5.5292e+00 1.6582e-03 4.8562e-03 1.2340e-03 2.5410e-01
5.5900e+00 -2.2517e+00 -1.6862e+00 5.6087e+00 6.4882e+00 8.3445e+00 1.3032e+01 5.5292e+00 1.6651e-03 4.8789e-03 1.2387e-03 2.5389e-01
5.6000e+00 -2.2428e+00 -1.6766e+00 5.6186e+00 6.4937e+00 8.3539e+00 1.3044e+01 5.5292e+00 1.6721e-03 4.9017e-03 1.2435e-03 2.5369e-01
5.6100e+00 -2.2362e+00 -1.6694e+00 5.6251e+00 6.4992e+00 8.3635e+00 1.3050e+01 5.5292e+00 1.6792e-03 4.9246e-03 1.2483e-03 2.5348e-01
5.6200e+00 -2.2300e+00 -1.6626e+00 5.6331e+00 6.5046e+00 8.3729e+00 1.3055e+01 5.6549e+00 1.6864e-03 4.9476e-03 1.2531e-03 2.5328e-01
5.6300e+00 -2.2187e+00 -1.6506e+00 5.6464e+00 6.5097e+00 8.3831e+00 1.3071e+01 5.6549e+00 1.6935e-03 4.9707e-03 1.2580e-03 2.5308e-01
5.6400e+00 -2.2114e+00 -1.6425e+00 5.6535e+00 6.5155e+00 8.3928e+00 1.3077e+01 5.6549e+00 1.7008e-03 4.9938e-03 1.2628e-03 2.5288e-01
5.6500e+00 -2.1958e+00 -1.6261e+00 5.6645e+00 6.5208e+00 8.4032e+00 1.3099e+01 5.6549e+00 1.7081e-03 5.0171e-03 1.2677e-03 2.5268e-01
5.6600e+00 -2.1864e+00 -1.6159e+00 5.6741e+00 6.5263e+00 8.4119e+00 1.3109e+01 5.6549e+00 1.7156e-03 5.0403e-03 1.2726e-03 2.5249e-01
5.6700e+00 -2.1801e+00 -1.6089e+00 5.6816e+00 6.5321e+00 8.4211e+00 1.3113e+01 5.6549e+00 1.7231e-03 5.0637e-03 1.2776e-03 2.5230e-01
5.6800e+00 -2.1711e+00 -1.5992e+00 5.6924e+00 6.5375e+00 8.4305e+00 1.3121e+01 5.6549e+00 1.7307e-03 5.0872e-03 1.2825e-03 2.5211e-01
5.6900e+00 -2.1583e+00 -1.5853e+00 5.7034e+00 6.5425e+00 8.4411e+00 1.3134e+01 5.6549e+00 1.7383e-03 5.1107e-03 1.2875e-03 2.5192e-01
5.7000e+00 -2.1374e+00 -1.5631e+00 5.7101e+00 6.5477e+00 8.4494e+00 1.3162e+01 5.6549e+00 1.7464e-03 5.1342e-03 1.2925e-03 2.5174e-01
5.7100e+00 -2.1293e+00 -1.5544e+00 5.7226e+00 6.5537e+00 8.4587e+00 1.3167e+01 5.6549e+00 1.7541e-03 5.1578e-03 1.2975e-03 2.5156e-01
5.7200e+00 -2.1174e+00 -1.5415e+00 5.7342e+00 6.5590e+00 8.4681e+00 1.3177e+01 5.6549e+00 1.7620e-03 5.1815e-03 1.3025e-03 2.5138e-01
5.7300e+00 -2.0991e+00 -1.5221e+00 5.7466e+00 6.5638e+00 8.4770e+00 1.3196e+01 5.6549e+00 1.7704e-03 5.2052e-03 1.3076e-03 2.5121e-01
5.7400e+00 -2.0913e+00 -1.5133e+00 5.7511e+00 6.5701e+00 8.4873e+00 1.3201e+01 5.7805e+00 1.7781e-03 5.2290e-03 1.3127e-03 2.5104e-01
5.7500e+00 -2.0840e+00 -1.5051e+00 5.7591e+00 6.5762e+00 8.4977e+00 1.3204e+01 5.7805e+00 1.7859e-03 5.2528e-03 1.3177e-03 2.5087e-01
5.7600e+00 -2.0732e+00 -1.4932e+00 5.7696e+00 6.5818e+00 8.5072e+00 1.3211e+01 5.7805e+00 1.7940e-03 5.2767e-03 1.3229e-03 2.5070e-01
5.7700e+00 -2.0600e+00 -1.4789e+00 5.7801e+00 6.5872e+00 8.5174e+00 1.3219e+01 5.7805e+00 1.8052e-03 5.3006e-03 1.3280e-03 2.5054e-01
5.7800e+00 -2.0440e+00 -1.4618e+00 5.7891e+00 6.5927e+00 8.5264e+00 1.3232e+01 5.7805e+00 1.8243e-03 5.3245e-03 1.3331e-03 2.5038e-01
5.7900e+00 -2.0200e+00 -1.4364e+00 5.7965e+00 6.5978e+00 8.5352e+00 1.3256e+01 5.7805e+00 1.8443e-03 5.3484e-03 1.3383e-03 2.5023e-01
5.8000e+00 -2.0106e+00 -1.4258e+00 5.8077e+00 6.6043e+00 8.5456e+00 1.3261e+01 5.7805e+00 1.8616e-03 5.3724e-03 1.3435e-03 2.5007e-01
5.8100e+00 -1.9972e+00 -1.4113e+00 5.8183e+00 6.6102e+00 8.5550e+00 1.3269e+01 5.7805e+00 1.8799e-03 5.3964e-03 1.3487e-03 2.4993e-01
5.8200e+00 -1.9797e+00 -1.3926e+00 5.8272e+00 6.6159e+00 8.5647e+00 1.3281e+01 5.7805e+00 1.8989e-03 5.4205e-03 1.3539e-03 2.4978e-01
5.8300e+00 -1.9513e+00 -1.3626e+00 5.8363e+00 6.6220e+00 8.5736e+00 1.3307e+01 5.7805e+00 1.9177e-03 5.4445e-03 1.3592e-03 2.4964e-01
5.8400e+00 -1.9342e+00 -1.3443e+00 5.8456e+00 6.6273e+00 8.5836e+00 1.3320e+01 5.7805e+00 1.9370e-03 5.4685e-03 1.3644e-03 2.4951e-01
5.8500e+00 -1.9248e+00 -1.3338e+00 5.8552e+00 6.6337e+00 8.5944e+00 1.3324e+01 5.7805e+00 1.9549e-03 5.4926e-03 1.3697e-03 2.4937e-01
5.8600e+00 -1.9098e+00 -1.3178e+00 5.8653e+00 6.6397e+00 8.6040e+00 1.3330e+01 5.7805e+00 1.9733e-03 5.5167e-03 1.3750e-03 2.4925e-01
5.8700e+00 -1.8916e+00 -1.2986e+00 5.8752e+00 6.6457e+00 8.6145e+00 1.3339e+01 5.9062e+00 1.9918e-03 5.5407e-03 1.3803e-03 2.4912e-01
5.8800e+00 -1.8726e+00 -1.2786e+00 5.8847e+00 6.6517e+00 8.6235e+00 1.3350e+01 5.9062e+00 2.0105e-03 5.5648e-03 1.3856e-03 2.4900e-01
5.8900e+00 -1.8372e+00 -1.2423e+00 5.8897e+00 6.6566e+00 8.6337e+00 1.3382e+01 5.9062e+00 2.0320e-03 5.5888e-03 1.3910e-03 2.4889e-01
5.9000e+00 -1.8196e+00 -1.2238e+00 5.9028e+00 6.6630e+00 8.6435e+00 1.3392e+01 5.9062e+00 2.0489e-03 5.6128e-03 1.3964e-03 2.4878e-01
5.9100e+00 -1.8063e+00 -1.2099e+00 5.9128e+00 6.6703e+00 8.6535e+00 1.3397e+01 5.9062e+00 2.0659e-03 5.6368e-03 1.4017e-03 2.4867e-01
5.9200e+00 -1.7820e+00 -1.1852e+00 5.9239e+00 6.6762e+00 8.6623e+00 1.3408e+01 5.9062e+00 2.0844e-03 5.6608e-03 1.4071e-03 2.4857e-01
5.9300e+00 -1.7411e+00 -1.1447e+00 5.9306e+00 6.6809e+00 8.6715e+00 1.3442e+01 5.9062e+00 2.1058e-03 5.6847e-03 1.4125e-03 2.4848e-01
5.9400e+00 -1.7195e+00 -1.1228e+00 5.9452e+00 6.6883e+00 8.6827e+00 1.3456e+01 5.9062e+00 2.1205e-03 5.7087e-03 1.4179e-03 2.4839e-01
5.9500e+00 -1.6960e+00 -1.1000e+00 5.9529e+00 6.6947e+00 8.6918e+00 1.3469e+01 5.9062e+00 2.1395e-03 5.7326e-03 1.4234e-03 2.4830e-01
5.9600e+00 -1.6815e+00 -1.0855e+00 5.9620e+00 6.7015e+00 8.7034e+00 1.3476e+01 5.9062e+00 2.1567e-03 5.7564e-03 1.4288e-03 2.4821e-01
5.9700e+00 -1.6553e+00 -1.0604e+00 5.9697e+00 6.7081e+00 8.7133e+00 1.3487e+01 5.9062e+00 2.1755e-03 5.7803e-03 1.4343e-03 2.4814e-01
5.9800e+00 -1.6444e+00 -1.0496e+00 5.9801e+00 6.7149e+00 8.7248e+00 1.3492e+01 5.9062e+00 2.1921e-03 5.8041e-03 1.4398e-03 2.4806e-01
5.9900e+00 -1.6246e+00 -1.0308e+00 5.9892e+00 6.7215e+00 8.7357e+00 1.3499e+01 6.0319e+00 2.2098e-03 5.8279e-03 1.4452e-03 2.4799e-01
6.0000e+00 -1.6042e+00 -1.0115e+00 5.9991e+00 6.7282e+00 8.7462e+00 1.3507e+01 6.0319e+00 2.2271e-03 5.8516e-03 1.4507e-03 2.4792e-01
6.0100e+00 -1.5913e+00 -9.9919e-01 6.0084e+00 6.7349e+00 8.7569e+00 1.3510e+01 6.0319e+00 2.2442e-03 5.8753e-03 1.4562e-03 2.4786e-01
6.0200e+00 -1.5704e+00 -9.7973e-01 6.0182e+00 6.7419e+00 8.7686e+00 1.3517e+01 6.0319e+00 2.2609e-03 5.8990e-03 1.4618e-03 2.4780e-01
6.0300e+00 -1.5462e+00 -9.5746e-01 6.0272e+00 6.7483e+00 8.7770e+00 1.3529e+01 6.0319e+00 2.2791e-03 5.9226e-03 1.4673e-03 2.4774e-01
6.0400e+00 -1.5290e+00 -9.4161e-01 6.0378e+00 6.7550e+00 8.7887e+00 1.3536e+01 6.0319e+00 2.2954e-03 5.9463e-03 1.4728e-03 2.4769e-01
6.0500e+00 -1.5121e+00 -9.2603e-01 6.0470e+00 6.7621e+00 8.8008e+00 1.3542e+01 6.0319e+00 2.3118e-03 5.9699e-03 1.4784e-03 2.4764e-01
6.0600e+00 -1.4822e+00 -8.9892e-01 6.0536e+00 6.7690e+00 8.8097e+00 1.3558e+01 6.0319e+00 2.3302e-03 5.9934e-03 1.4839e-03 2.4759e-01
6.0700e+00 -1.4664e+00 -8.8435e-01 6.0658e+00 6.7753e+00 8.8219e+00 1.3568e+01 6.0319e+00 2.3458e-03 6.0169e-03 1.4895e-03 2.4755e-01
6.0800e+00 -1.4489e+00 -8.6861e-01 6.0754e+00 6.7830e+00 8.8327e+00 1.3576e+01 6.0319e+00 2.3611e-03 6.0404e-03 1.4950e-03 2.4750e-01
6.0900e+00 -1.4240e+00 -8.4605e-01 6.0841e+00 6.7903e+00 8.8430e+00 1.3589e+01 6.0319e+00 2.3775e-03 6.0639e-03 1.5006e-03 2.4746e-01
6.1000e+00 -1.4175e+00 -8.4006e-01 6.0937e+00 6.7968e+00 8.8557e+00 1.3592e+01 6.0319e+00 2.3935e-03 6.0874e-03 1.5062e-03 2.4742e-01
6.1100e+00 -1.4002e+00 -8.2462e-01 6.1032e+00 6.8045e+00 8.8667e+00 1.3598e+01 6.0319e+00 2.4086e-03 6.1109e-03 1.5117e-03 2.4739e-01
6.1200e+00 -1.3905e+00 -8.1598e-01 6.1133e+00 6.8115e+00 8.8784e+00 1.3601e+01 6.1575e+00 2.4237e-03 6.1344e-03 1.5173e-03 2.4735e-01
6.1300e+00 -1.3764e+00 -8.0337e-01 6.1228e+00 6.8196e+00 8.8891e+00 1.3606e+01 6.1575e+00 2.4380e-03 6.1578e-03 1.5229e-03 2.4731e-01
6.1400e+00 -1.3628e+00 -7.9120e-01 6.1322e+00 6.8284e+00 8.9006e+00 1.3611e+01 6.1575e+00 2.4511e-03 6.1813e-03 1.5285e-03 2.4727e-01
6.1500e+00 -1.3467e+00 -7.7644e-01 6.1390e+00 6.8382e+00 8.9115e+00 1.3619e+01 6.1575e+00 2.4643e-03 6.2048e-03 1.5341e-03 2.4724e-01
6.1600e+00 -1.3366e+00 -7.6749e-01 6.1492e+00 6.8475e+00 8.9216e+00 1.3623e+01 6.1575e+00 2.4759e-03 6.2283e-03 1.5396e-03 2.4720e-01
6.1700e+00 -1.3296e+00 -7.6127e-01 6.1568e+00 6.8570e+00 8.9319e+00 1.3624e+01 6.1575e+00 2.4884e-03 6.2518e-03 1.5452e-03 2.4717e-01
6.1800e+00 -1.3143e+00 -7.4731e-01 6.1669e+00 6.8686e+00 8.9408e+00 1.3628e+01 6.1575e+00 2.4973e-03 6.2753e-03 1.5508e-03 2.4713e-01
6.1900e+00 -1.3018e+00 -7.3590e-01 6.1759e+00 6.8806e+00 8.9511e+00 1.3632e+01 6.1575e+00 2.5057e-03 6.2988e-03 1.5564e-03 2.4709e-01
6.2000e+00 -1.2869e+00 -7.2212e-01 6.1874e+00 6.8933e+00 8.9605e+00 1.3636e+01 6.1575e+00 2.5119e-03 6.3223e-03 1.5619e-03 2.4705e-01
6.2100e+00 -1.2771e+00 -7.1321e-01 6.1948e+00 6.9047e+00 8.9699e+00 1.3639e+01 6.1575e+00 2.5215e-03 6.3458e-03 1.5675e-03 2.4702e-01
6.2200e+00 -1.2638e+00 -7.0086e-01 6.2040e+00 6.9173e+00 8.9797e+00 1.3644e+01 6.1575e+00 2.5286e-03 6.3693e-03 1.5731e-03 2.4698e-01
6.2300e+00 -1.2491e+00 -6.8720e-01 6.2157e+00 6.9300e+00 8.9889e+00 1.3650e+01 6.1575e+00 2.5342e-03 6.3928e-03 1.5786e-03 2.4694e-01
6.2400e+00 -1.2405e+00 -6.7934e-01 6.2228e+00 6.9417e+00 8.9986e+00 1.3654e+01 6.1575e+00 2.5430e-03 6.4163e-03 1.5842e-03 2.4690e-01
6.2500e+00 -1.2255e+00 -6.6539e-01 6.2331e+00 6.9543e+00 9.0078e+00 1.3661e+01 6.2832e+00 2.5491e-03 6.4398e-03 1.5897e-03 2.4686e-01
6.2600e+00 -1.2096e+00 -6.5071e-01 6.2408e+00 6.9680e+00 9.0166e+00 1.3672e+01 6.2832e+00 2.5550e-03 6.4633e-03 1.5953e-03 2.4682e-01
6.2700e+00 -1.2039e+00 -6.4518e-01 6.2517e+00 6.9791e+00 9.0281e+00 1.3675e+01 6.2832e+00 2.5618e-03 6.4868e-03 1.6008e-03 2.4677e-01
6.2800e+00 -1.1949e+00 -6.3679e-01 6.2621e+00 6.9915e+00 9.0386e+00 1.3680e+01 6.2832e+00 2.5674e-03 6.5103e-03 1.6063e-03 2.4673e-01
6.2900e+00 -1.1858e+00 -6.2832e-01 6.2721e+00 7.0037e+00 9.0486e+00 1.3685e+01 6.2832e+00 2.5731e-03 6.5338e-03 1.6118e-03 2.4668e-01
6.3000e+00 -1.1736e+00 -6.1686e-01 6.2841e+00 7.0164e+00 9.0583e+00 1.3694e+01 6.2832e+00 2.5774e-03 6.5573e-03 1.6173e-03 2.4664e-01
6.3100e+00 -1.1667e+00 -6.1042e-01 6.2915e+00 7.0284e+00 9.0688e+00 1.3699e+01 6.2832e+00 2.5842e-03 6.5808e-03 1.6228e-03 2.4659e-01
6.3200e+00 -1.1581e+00 -6.0237e-01 6.3012e+00 7.0408e+00 9.0800e+00 1.3707e+01 6.2832e+00 2.5892e-03 6.6042e-03 1.6282e-03 2.4654e-01
6.3300e+00 -1.1510e+00 -5.9572e-01 6.3105e+00 7.0530e+00 9.0900e+00 1.3713e+01 6.2832e+00 2.5948e-03 6.6277e-03 1.6337e-03 2.4649e-01
6.3400e+00 -1.1430e+00 -5.8821e-01 6.3210e+00 7.0654e+00 9.1012e+00 1.3720e+01 6.2832e+00 2.5990e-03 6.6511e-03 1.6391e-03 2.4644e-01
6.3500e+00 -1.1330e+00 -5.7878e-01 6.3304e+00 7.0776e+00 9.1115e+00 1.3733e+01 6.2832e+00 2.6041e-03 6.6745e-03 1.6445e-03 2.4639e-01
6.3600e+00 -1.1242e+00 -5.7040e-01 6.3394e+00 7.0903e+00 9.1229e+00 1.3744e+01 6.2832e+00 2.6083e-03 6.6979e-03 1.6499e-03 2.4633e-01
6.3700e+00 -1.1193e+00 -5.6575e-01 6.3498e+00 7.1026e+00 9.1345e+00 1.3750e+01 6.4088e+00 2.6123e-03 6.7213e-03 1.6553e-03 2.4628e-01
6.3800e+00 -1.1129e+00 -5.5971e-01 6.3605e+00 7.1151e+00 9.1461e+00 1.3758e+01 6.4088e+00 2.6157e-03 6.7447e-03 1.6607e-03 2.4622e-01
6.3900e+00 -1.1057e+00 -5.5275e-01 6.3699e+00 7.1275e+00 9.1580e+00 1.3769e+01 6.4088e+00 2.6196e-03 6.7680e-03 1.6660e-03 2.4616e-01
6.4000e+00 -1.0999e+00 -5.4729e-01 6.3797e+00 7.1405e+00 9.1689e+00 1.3779e+01 6.4088e+00 2.6226e-03 6.7913e-03 1.6713e-03 2.4610e-01
6.4100e+00 -1.0944e+00 -5.4207e-01 6.3900e+00 7.1526e+00 9.1808e+00 1.3788e+01 6.4088e+00 2.6261e-03 6.8146e-03 1.6766e-03 2.4603e-01
6.4200e+00 -1.0884e+00 -5.3630e-01 6.3999e+00 7.1650e+00 9.1927e+00 1.3799e+01 6.4088e+00 2.6293e-03 6.8379e-03 1.6819e-03 2.4597e-01
6.4300e+00 -1.0837e+00 -5.3179e-01 6.4089e+00 7.1777e+00 9.2045e+00 1.3808e+01 6.4088e+00 2.6324e-03 6.8611e-03 1.6872e-03 2.4590e-01
6.4400e+00 -1.0771e+00 -5.2548e-01 6.4210e+00 7.1907e+00 9.2161e+00 1.3824e+01 6.4088e+00 2.6334e-03 6.8843e-03 1.6924e-03 2.4583e-01
6.4500e+00 -1.0733e+00 -5.2187e-01 6.4283e+00 7.2032e+00 9.2284e+00 1.3831e+01 6.4088e+00 2.6374e-03 6.9075e-03 1.6976e-03 2.4576e-01
6.4600e+00 -1.0691e+00 -5.1774e-01 6.4384e+00 7.2158e+00 9.2409e+00 1.3841e+01 6.4088e+00 2.6396e-03 6.9306e-03 1.7028e-03 2.4569e-01
6.4700e+00 -1.0643e+00 -5.1310e-01 6.4491e+00 7.2284e+00 9.2534e+00 1.3855e+01 6.4088e+00 2.6413e-03 6.9537e-03 1.7080e-03 2.4562e-01
6.4800e+00 -1.0598e+00 -5.0873e-01 6.4587e+00 7.2418e+00 9.2660e+00 1.3867e+01 6.4088e+00 2.6424e-03 6.9768e-03 1.7131e-03 2.4555e-01
6.4900e+00 -1.0547e+00 -5.0372e-01 6.4690e+00 7.2545e+00 9.2786e+00 1.3883e+01 6.4088e+00 2.6438e-03 6.9998e-03 1.7182e-03 2.4547e-01
6.5000e+00 -1.0508e+00 -5.0006e-01 6.4789e+00 7.2682e+00 9.2913e+00 1.3896e+01 6.5345e+00 2.6442e-03 7.0227e-03 1.7233e-03 2.4539e-01
6.5100e+00 -1.0480e+00 -4.9729e-01 6.4874e+00 7.2809e+00 9.3039e+00 1.3905e+01 6.5345e+00 2.6465e-03 7.0456e-03 1.7284e-03 2.4531e-01
6.5200e+00 -1.0449e+00 -4.9421e-01 6.4980e+00 7.2940e+00 9.3170e+00 1.3918e+01 6.5345e+00 2.6470e-03 7.0685e-03 1.7334e-03 2.4523e-01
6.5300e+00 -1.0416e+00 -4.9105e-01 6.5079e+00 7.3075e+00 9.3299e+00 1.3932e+01 6.5345e+00 2.6472e-03 7.0913e-03 1.7384e-03 2.4515e-01
6.5400e+00 -1.0385e+00 -4.8801e-01 6.5176e+00 7.3209e+00 9.3433e+00 1.3945e+01 6.5345e+00 2.6475e-03 7.1141e-03 1.7434e-03 2.4506e-01
6.5500e+00 -1.0361e+00 -4.8567e-01 6.5246e+00 7.3339e+00 9.3563e+00 1.3953e+01 6.5345e+00 2.6497e-03 7.1368e-03 1.7484e-03 2.4498e-01
6.5600e+00 -1.0339e+00 -4.8337e-01 6.5349e+00 7.3476e+00 9.3704e+00 1.3966e+01 6.5345e+00 2.6491e-03 7.1594e-03 1.7533e-03 2.4489e-01
6.5700e+00 -1.0316e+00 -4.8114e-01 6.5450e+00 7.3614e+00 9.3831e+00 1.3981e+01 6.5345e+00 2.6483e-03 7.1820e-03 1.7582e-03 2.4480e-01
6.5800e+00 -1.0292e+00 -4.7868e-01 6.5543e+00 7.3750e+00 9.3976e+00 1.3994e+01 6.5345e+00 2.6481e-03 7.2045e-03 1.7630e-03 2.4471e-01
6.5900e+00 -1.0268e+00 -4.7632e-01 6.5663e+00 7.3893e+00 9.4113e+00 1.4015e+01 6.5345e+00 2.6452e-03 7.2269e-03 1.7679e-03 2.4462e-01
6.6000e+00 -1.0243e+00 -4.7384e-01 6.5751e+00 7.4035e+00 9.4250e+00 1.4029e+01 6.5345e+00 2.6444e-03 7.2493e-03 1.7727e-03 2.4453e-01
6.6100e+00 -1.0224e+00 -4.7187e-01 6.5834e+00 7.4171e+00 9.4392e+00 1.4041e+01 6.5345e+00 2.6445e-03 7.2716e-03 1.7774e-03 2.4444e-01
6.6200e+00 -1.0208e+00 -4.7024e-01 6.5951e+00 7.4319e+00 9.4535e+00 1.4062e+01 6.6602e+00 2.6408e-03 7.2938e-03 1.7822e-03 2.4434e-01
6.6300e+00 -1.0189e+00 -4.6811e-01 6.6049e+00 7.4460e+00 9.4695e+00 1.4079e+01 6.6602e+00 2.6391e-03 7.3160e-03 1.7869e-03 2.4425e-01
6.6400e+00 -1.0175e+00 -4.6684e-01 6.6146e+00 7.4609e+00 9.4834e+00 1.4095e+01 6.6602e+00 2.6364e-03 7.3381e-03 1.7916e-03 2.4415e-01
6.6500e+00 -1.0161e+00 -4.6529e-01 6.6222e+00 7.4744e+00 9.4975e+00 1.4106e+01 6.6602e+00 2.6367e-03 7.3601e-03 1.7962e-03 2.4405e-01
6.6600e+00 -1.0154e+00 -4.6451e-01 6.6332e+00 7.4893e+00 9.5129e+00 1.4125e+01 6.6602e+00 2.6331e-03 7.3820e-03 1.8009e-03 2.4395e-01
6.6700e+00 -1.0142e+00 -4.6313e-01 6.6441e+00 7.5052e+00 9.5282e+00 1.4148e+01 6.6602e+00 2.6281e-03 7.4038e-03 1.8054e-03 2.4385e-01
6.6800e+00 -1.0138e+00 -4.6277e-01 6.6541e+00 7.5199e+00 9.5431e+00 1.4165e+01 6.6602e+00 2.6252e-03 7.4256e-03 1.8100e-03 2.4375e-01
6.6900e+00 -1.0127e+00 -4.6139e-01 6.6619e+00 7.5344e+00 9.5575e+00 1.4179e+01 6.6602e+00 2.6237e-03 7.4472e-03 1.8145e-03 2.4365e-01
6.7000e+00 -1.0126e+00 -4.6149e-01 6.6730e+00 7.5504e+00 9.5736e+00 1.4200e+01 6.6602e+00 2.6184e-03 7.4688e-03 1.8190e-03 2.4355e-01
6.7100e+00 -1.0124e+00 -4.6109e-01 6.6818e+00 7.5646e+00 9.5886e+00 1.4216e+01 6.6602e+00 2.6165e-03 7.4903e-03 1.8235e-03 2.4345e-01
6.7200e+00 -1.0122e+00 -4.6076e-01 6.6910e+00 7.5800e+00 9.6041e+00 1.4233e+01 6.6602e+00 2.6130e-03 7.5117e-03 1.8279e-03 2.4334e-01
6.7300e+00 -1.0117e+00 -4.6020e-01 6.6990e+00 7.5948e+00 9.6188e+00 1.4248e+01 6.6602e+00 2.6108e-03 7.5330e-03 1.8323e-03 2.4324e-01
6.7400e+00 -1.0122e+00 -4.6059e-01 6.7090e+00 7.6108e+00 9.6345e+00 1.4268e+01 6.6602e+00 2.6059e-03 7.5542e-03 1.8367e-03 2.4313e-01
6.7500e+00 -1.0115e+00 -4.5974e-01 6.7159e+00 7.6245e+00 9.6495e+00 1.4281e+01 6.7858e+00 2.6054e-03 7.5753e-03 1.8410e-03 2.4302e-01
6.7600e+00 -1.0122e+00 -4.6029e-01 6.7261e+00 7.6410e+00 9.6659e+00 1.4302e+01 6.7858e+00 2.5997e-03 7.5964e-03 1.8453e-03 2.4292e-01
6.7700e+00 -1.0128e+00 -4.6072e-01 6.7351e+00 7.6564e+00 9.6816e+00 1.4321e+01 6.7858e+00 2.5958e-03 7.6173e-03 1.8496e-03 2.4281e-01
6.7800e+00 -1.0125e+00 -4.6039e-01 6.7422e+00 7.6712e+00 9.6959e+00 1.4335e+01 6.7858e+00 2.5939e-03 7.6381e-03 1.8538e-03 2.4270e-01
6.7900e+00 -1.0129e+00 -4.6062e-01 6.7506e+00 7.6868e+00 9.7123e+00 1.4353e+01 6.7858e+00 2.5901e-03 7.6589e-03 1.8580e-03 2.4259e-01
6.8000e+00 -1.0125e+00 -4.6005e-01 6.7563e+00 7.7001e+00 9.7267e+00 1.4364e+01 6.7858e+00 2.5904e-03 7.6795e-03 1.8622e-03 2.4249e-01
6.8100e+00 -1.0149e+00 -4.6234e-01 6.7679e+00 7.7182e+00 9.7448e+00 1.4393e+01 6.7858e+00 2.5814e-03 7.7000e-03 1.8663e-03 2.4238e-01
6.8200e+00 -1.0153e+00 -4.6249e-01 6.7752e+00 7.7325e+00 9.7609e+00 1.4410e+01 6.7858e+00 2.5794e-03 7.7205e-03 1.8704e-03 2.4227e-01
6.8300e+00 -1.0161e+00 -4.6320e-01 6.7827e+00 7.7487e+00 9.7762e+00 1.4430e+01 6.7858e+00 2.5751e-03 7.7408e-03 1.8745e-03 2.4216e-01
6.8400e+00 -1.0166e+00 -4.6348e-01 6.7894e+00 7.7635e+00 9.7928e+00 1.4447e+01 6.7858e+00 2.5726e-03 7.7610e-03 1.8785e-03 2.4205e-01
6.8500e+00 -1.0174e+00 -4.6411e-01 6.7960e+00 7.7785e+00 9.8087e+00 1.4465e+01 6.7858e+00 2.5698e-03 7.7812e-03 1.8825e-03 2.4193e-01
6.8600e+00 -1.0182e+00 -4.6471e-01 6.8022e+00 7.7937e+00 9.8247e+00 1.4483e+01 6.7858e+00 2.5670e-03 7.8012e-03 1.8865e-03 2.4182e-01
6.8700e+00 -1.0175e+00 -4.6388e-01 6.8061e+00 7.8071e+00 9.8386e+00 1.4494e+01 6.7858e+00 2.5677e-03 7.8212e-03 1.8905e-03 2.4171e-01
6.8800e+00 -1.0181e+00 -4.6423e-01 6.8110e+00 7.8214e+00 9.8543e+00 1.4509e+01 6.9115e+00 2.5664e-03 7.8410e-03 1.8944e-03 2.4160e-01
6.8900e+00 -1.0212e+00 -4.6723e-01 6.8181e+00 7.8397e+00 9.8725e+00 1.4538e+01 6.9115e+00 2.5584e-03 7.8607e-03 1.8983e-03 2.4149e-01
6.9000e+00 -1.0219e+00 -4.6762e-01 6.8218e+00 7.8539e+00 9.8888e+00 1.4557e+01 6.9115e+00 2.5573e-03 7.8803e-03 1.9021e-03 2.4137e-01
6.9100e+00 -1.0228e+00 -4.6839e-01 6.8249e+00 7.8691e+00 9.9045e+00 1.4575e+01 6.9115e+00 2.5552e-03 7.8998e-03 1.9059e-03 2.4126e-01
6.9200e+00 -1.0232e+00 -4.6878e-01 6.8272e+00 7.8841e+00 9.9204e+00 1.4591e+01 6.9115e+00 2.5539e-03 7.9192e-03 1.9097e-03 2.4115e-01
6.9300e+00 -1.0250e+00 -4.7012e-01 6.8295e+00 7.8996e+00 9.9377e+00 1.4612e+01 6.9115e+00 2.5513e-03 7.9385e-03 1.9135e-03 2.4103e-01
6.9400e+00 -1.0260e+00 -4.7093e-01 6.8309e+00 7.9155e+00 9.9541e+00 1.4630e+01 6.9115e+00 2.5490e-03 7.9577e-03 1.9172e-03 2.4092e-01
6.9500e+00 -1.0273e+00 -4.7215e-01 6.8313e+00 7.9309e+00 9.9703e+00 1.4649e+01 6.9115e+00 2.5473e-03 7.9768e-03 1.9209e-03 2.4081e-01
6.9600e+00 -1.0294e+00 -4.7351e-01 6.8303e+00 7.9467e+00 9.9876e+00 1.4672e+01 6.9115e+00 2.5454e-03 7.9958e-03 1.9246e-03 2.4069e-01
6.9700e+00 -1.0308e+00 -4.7510e-01 6.8311e+00 7.9616e+00 1.0004e+01 1.4689e+01 6.9115e+00 2.5444e-03 8.0147e-03 1.9282e-03 2.4058e-01
6.9800e+00 -1.0318e+00 -4.7592e-01 6.8319e+00 7.9767e+00 1.0020e+01 1.4706e+01 6.9115e+00 2.5434e-03 8.0335e-03 1.9318e-03 2.4047e-01
6.9900e+00 -1.0337e+00 -4.7758e-01 6.8335e+00 7.9922e+00 1.0036e+01 1.4726e+01 6.9115e+00 2.5413e-03 8.0521e-03 1.9354e-03 2.4035e-01
7.0000e+00 -1.0341e+00 -4.7774e-01 6.8351e+00 8.0065e+00 1.0053e+01 1.4741e+01 7.0372e+00 2.5413e-03 8.0707e-03 1.9389e-03 2.4024e-01
7.0100e+00 -1.0345e+00 -4.7797e-01 6.8381e+00 8.0204e+00 1.0067e+01 1.4753e+01 7.0372e+00 2.5417e-03 8.0891e-03 1.9424e-03 2.4013e-01
7.0200e+00 -1.0374e+00 -4.8072e-01 6.8403e+00 8.0378e+00 1.0086e+01 1.4781e+01 7.0372e+00 2.5365e-03 8.1074e-03 1.9459e-03 2.4001e-01
7.0300e+00 -1.0372e+00 -4.8015e-01 6.8433e+00 8.0506e+00 1.0101e+01 1.4792e+01 7.0372e+00 2.5382e-03 8.1257e-03 1.9494e-03 2.3990e-01
7.0400e+00 -1.0376e+00 -4.8026e-01 6.8477e+00 8.0643e+00 1.0116e+01 1.4806e+01 7.0372e+00 2.5383e-03 8.1438e-03 1.9528e-03 2.3979e-01
7.0500e+00 -1.0398e+00 -4.8219e-01 6.8522e+00 8.0800e+00 1.0133e+01 1.4829e+01 7.0372e+00 2.5349e-03 8.1618e-03 1.9562e-03 2.3967e-01
7.0600e+00 -1.0411e+00 -4.8391e-01 6.8552e+00 8.0962e+00 1.0149e+01 1.4852e+01 7.0372e+00 2.5318e-03 8.1797e-03 1.9595e-03 2.3956e-01
7.0700e+00 -1.0425e+00 -4.8446e-01 6.8597e+00 8.1113e+00 1.0165e+01 1.4872e+01 7.0372e+00 2.5298e-03 8.1975e-03 1.9629e-03 2.3945e-01
7.0800e+00 -1.0411e+00 -4.8272e-01 6.8641e+00 8.1228e+00 1.0179e+01 1.4878e+01 7.0372e+00 2.5332e-03 8.2152e-03 1.9662e-03 2.3934e-01
7.0900e+00 -1.0435e+00 -4.8485e-01 6.8716e+00 8.1392e+00 1.0198e+01 1.4907e+01 7.0372e+00 2.5276e-03 8.2328e-03 1.9695e-03 2.3922e-01
7.1000e+00 -1.0428e+00 -4.8390e-01 6.8756e+00 8.1526e+00 1.0212e+01 1.4919e+01 7.0372e+00 2.5286e-03 8.2503e-03 1.9727e-03 2.3911e-01
7.1100e+00 -1.0418e+00 -4.8261e-01 6.8815e+00 8.1646e+00 1.0226e+01 1.4928e+01 7.0372e+00 2.5309e-03 8.2677e-03 1.9760e-03 2.3900e-01
7.1200e+00 -1.0426e+00 -4.8379e-01 6.8888e+00 8.1798e+00 1.0242e+01 1.4951e+01 7.0372e+00 2.5275e-03 8.2849e-03 1.9792e-03 2.3889e-01
7.1300e+00 -1.0434e+00 -4.8359e-01 6.8950e+00 8.1945e+00 1.0257e+01 1.4972e+01 7.1628e+00 2.5254e-03 8.3021e-03 1.9823e-03 2.3877e-01
7.1400e+00 -1.0421e+00 -4.8207e-01 6.9013e+00 8.2070e+00 1.0272e+01 1.4982e+01 7.1628e+00 2.5269e-03 8.3192e-03 1.9855e-03 2.3866e-01
7.1500e+00 -1.0418e+00 -4.8140e-01 6.9086e+00 8.2201e+00 1.0286e+01 1.4997e+01 7.1628e+00 2.5268e-03 8.3361e-03 1.9886e-03 2.3855e-01
7.1600e+00 -1.0418e+00 -4.8102e-01 6.9163e+00 8.2329e+00 1.0302e+01 1.5017e+01 7.1628e+00 2.5263e-03 8.3530e-03 1.9917e-03 2.3844e-01
7.1700e+00 -1.0401e+00 -4.7908e-01 6.9229e+00 8.2462e+00 1.0316e+01 1.5028e+01 7.1628e+00 2.5270e-03 8.3697e-03 1.9947e-03 2.3833e-01
7.1800e+00 -1.0387e+00 -4.7742e-01 6.9302e+00 8.2583e+00 1.0329e+01 1.5037e+01 7.1628e+00 2.5286e-03 8.3863e-03 1.9978e-03 2.3822e-01
7.1900e+00 -1.0376e+00 -4.7595e-01 6.9386e+00 8.2708e+00 1.0343e+01 1.5050e+01 7.1628e+00 2.5290e-03 8.4029e-03 2.0008e-03 2.3811e-01
7.2000e+00 -1.0362e+00 -4.7427e-01 6.9467e+00 8.2833e+00 1.0357e+01 1.5063e+01 7.1628e+00 2.5296e-03 8.4193e-03 2.0038e-03 2.3799e-01
7.2100e+00 -1.0348e+00 -4.7244e-01 6.9547e+00 8.2958e+00 1.0371e+01 1.5076e+01 7.1628e+00 2.5302e-03 8.4356e-03 2.0067e-03 2.3788e-01
7.2200e+00 -1.0332e+00 -4.7059e-01 6.9628e+00 8.3086e+00 1.0385e+01 1.5091e+01 7.1628e+00 2.5304e-03 8.4518e-03 2.0096e-03 2.3778e-01
7.2300e+00 -1.0316e+00 -4.6858e-01 6.9708e+00 8.3218e+00 1.0399e+01 1.5108e+01 7.1628e+00 2.5301e-03 8.4679e-03 2.0125e-03 2.3767e-01
7.2400e+00 -1.0295e+00 -4.6615e-01 6.9800e+00 8.3344e+00 1.0415e+01 1.5125e+01 7.1628e+00 2.5298e-03 8.4839e-03 2.0154e-03 2.3756e-01
7.2500e+00 -1.0271e+00 -4.6336e-01 6.9883e+00 8.3478e+00 1.0430e+01 1.5141e+01 7.2885e+00 2.5294e-03 8.4998e-03 2.0183e-03 2.3745e-01
7.2600e+00 -1.0247e+00 -4.6053e-01 6.9949e+00 8.3586e+00 1.0442e+01 1.5153e+01 7.2885e+00 2.5327e-03 8.5155e-03 2.0211e-03 2.3734e-01
7.2700e+00 -1.0219e+00 -4.5741e-01 7.0036e+00 8.3704e+00 1.0456e+01 1.5163e+01 7.2885e+00 2.5342e-03 8.5312e-03 2.0239e-03 2.3723e-01
7.2800e+00 -1.0192e+00 -4.5443e-01 7.0131e+00 8.3827e+00 1.0468e+01 1.5173e+01 7.2885e+00 2.5350e-03 8.5468e-03 2.0267e-03 2.3713e-01
7.2900e+00 -1.0160e+00 -4.5071e-01 7.0217e+00 8.3940e+00 1.0482e+01 1.5191e+01 7.2885e+00 2.5366e-03 8.5622e-03 2.0294e-03 2.3702e-01
7.3000e+00 -1.0127e+00 -4.4706e-01 7.0302e+00 8.4062e+00 1.0495e+01 1.5202e+01 7.2885e+00 2.5379e-03 8.5775e-03 2.0321e-03 2.3691e-01
7.3100e+00 -1.0092e+00 -4.4321e-01 7.0391e+00 8.4173e+00 1.0508e+01 1.5210e+01 7.2885e+00 2.5402e-03 8.5927e-03 2.0348e-03 2.3681e-01
7.3200e+00 -1.0055e+00 -4.3912e-01 7.0484e+00 8.4289e+00 1.0521e+01 1.5220e+01 7.2885e+00 2.5419e-03 8.6078e-03 2.0375e-03 2.3670e-01
7.3300e+00 -1.0021e+00 -4.3542e-01 7.0573e+00 8.4403e+00 1.0533e+01 1.5227e+01 7.2885e+00 2.5443e-03 8.6228e-03 2.0402e-03 2.3660e-01
7.3400e+00 -9.9800e-01 -4.3096e-01 7.0675e+00 8.4518e+00 1.0544e+01 1.5238e+01 7.2885e+00 2.5456e-03 8.6377e-03 2.0428e-03 2.3650e-01
7.3500e+00 -9.9340e-01 -4.2597e-01 7.0772e+00 8.4629e+00 1.0559e+01 1.5247e+01 7.2885e+00 2.5477e-03 8.6525e-03 2.0454e-03 2.3639e-01
7.3600e+00 -9.8939e-01 -4.2161e-01 7.0858e+00 8.4740e+00 1.0569e+01 1.5255e+01 7.2885e+00 2.5505e-03 8.6671e-03 2.0480e-03 2.3629e-01
7.3700e+00 -9.8459e-01 -4.1643e-01 7.0962e+00 8.4853e+00 1.0582e+01 1.5263e+01 7.2885e+00 2.5522e-03 8.6816e-03 2.0505e-03 2.3619e-01
7.3800e+00 -9.7813e-01 -4.0947e-01 7.1064e+00 8.4956e+00 1.0595e+01 1.5280e+01 7.4142e+00 2.5545e-03 8.6960e-03 2.0531e-03 2.3609e-01
7.3900e+00 -9.7354e-01 -4.0458e-01 7.1144e+00 8.5071e+00 1.0606e+01 1.5285e+01 7.4142e+00 2.5575e-03 8.7103e-03 2.0556e-03 2.3599e-01
7.4000e+00 -9.6847e-01 -3.9913e-01 7.1242e+00 8.5180e+00 1.0618e+01 1.5292e+01 7.4142e+00 2.5600e-03 8.7245e-03 2.0580e-03 2.3589e-01
7.4100e+00 -9.6332e-01 -3.9360e-01 7.1339e+00 8.5286e+00 1.0630e+01 1.5298e+01 7.4142e+00 2.5630e-03 8.7385e-03 2.0605e-03 2.3580e-01
7.4200e+00 -9.5739e-01 -3.8733e-01 7.1446e+00 8.5396e+00 1.0642e+01 1.5306e+01 7.4142e+00 2.5651e-03 8.7524e-03 2.0629e-03 2.3570e-01
7.4300e+00 -9.5092e-01 -3.8047e-01 7.1543e+00 8.5501e+00 1.0653e+01 1.5314e+01 7.4142e+00 2.5681e-03 8.7662e-03 2.0653e-03 2.3560e-01
7.4400e+00 -9.4365e-01 -3.7280e-01 7.1641e+00 8.5605e+00 1.0665e+01 1.5324e+01 7.4142e+00 2.5711e-03 8.7799e-03 2.0677e-03 2.3551e-01
7.4500e+00 -9.3799e-01 -3.6679e-01 7.1733e+00 8.5714e+00 1.0677e+01 1.5328e+01 7.4142e+00 2.5742e-03 8.7934e-03 2.0701e-03 2.3541e-01
7.4600e+00 -9.2879e-01 -3.5728e-01 7.1863e+00 8.5821e+00 1.0689e+01 1.5341e+01 7.4142e+00 2.5753e-03 8.8068e-03 2.0724e-03 2.3532e-01
7.4700e+00 -9.2357e-01 -3.5164e-01 7.1933e+00 8.5925e+00 1.0700e+01 1.5343e+01 7.4142e+00 2.5801e-03 8.8201e-03 2.0748e-03 2.3523e-01
7.4800e+00 -9.1263e-01 -3.4028e-01 7.2053e+00 8.6016e+00 1.0711e+01 1.5356e+01 7.4142e+00 2.5834e-03 8.8333e-03 2.0770e-03 2.3514e-01
7.4900e+00 -9.0727e-01 -3.3466e-01 7.2134e+00 8.6133e+00 1.0723e+01 1.5358e+01 7.4142e+00 2.5865e-03 8.8463e-03 2.0793e-03 2.3505e-01
7.5000e+00 -9.0031e-01 -3.2738e-01 7.2240e+00 8.6239e+00 1.0734e+01 1.5363e+01 7.4142e+00 2.5892e-03 8.8592e-03 2.0816e-03 2.3496e-01
7.5100e+00 -8.9370e-01 -3.2044e-01 7.2337e+00 8.6343e+00 1.0746e+01 1.5367e+01 7.5398e+00 2.5925e-03 8.8720e-03 2.0838e-03 2.3487e-01
7.5200e+00 -8.8552e-01 -3.1198e-01 7.2447e+00 8.6452e+00 1.0757e+01 1.5373e+01 7.5398e+00 2.5948e-03 8.8847e-03 2.0860e-03 2.3479e-01
7.5300e+00 -8.7746e-01 -3.0357e-01 7.2542e+00 8.6550e+00 1.0769e+01 1.5378e+01 7.5398e+00 2.5988e-03 8.8972e-03 2.0882e-03 2.3470e-01
7.5400e+00 -8.6600e-01 -2.9192e-01 7.2666e+00 8.6658e+00 1.0779e+01 1.5389e+01 7.5398e+00 2.6005e-03 8.9095e-03 2.0903e-03 2.3462e-01
7.5500e+00 -8.5307e-01 -2.7861e-01 7.2759e+00 8.6747e+00 1.0788e+01 1.5400e+01 7.5398e+00 2.6057e-03 8.9218e-03 2.0925e-03 2.3453e-01
7.5600e+00 -8.4643e-01 -2.7174e-01 7.2851e+00 8.6860e+00 1.0801e+01 1.5402e+01 7.5398e+00 2.6086e-03 8.9339e-03 2.0946e-03 2.3445e-01
7.5700e+00 -8.3795e-01 -2.6300e-01 7.2956e+00 8.6960e+00 1.0812e+01 1.5406e+01 7.5398e+00 2.6118e-03 8.9459e-03 2.0966e-03 2.3437e-01
7.5800e+00 -8.3079e-01 -2.5560e-01 7.3050e+00 8.7071e+00 1.0824e+01 1.5410e+01 7.5398e+00 2.6147e-03 8.9577e-03 2.0987e-03 2.3429e-01
7.5900e+00 -8.1860e-01 -2.4326e-01 7.3176e+00 8.7178e+00 1.0835e+01 1.5419e+01 7.5398e+00 2.6164e-03 8.9694e-03 2.1008e-03 2.3421e-01
7.6000e+00 -8.0960e-01 -2.3399e-01 7.3259e+00 8.7277e+00 1.0846e+01 1.5425e+01 7.5398e+00 2.6209e-03 8.9810e-03 2.1028e-03 2.3414e-01
7.6100e+00 -7.9731e-01 -2.2158e-01 7.3377e+00 8.7386e+00 1.0857e+01 1.5434e+01 7.5398e+00 2.6228e-03 8.9924e-03 2.1048e-03 2.3406e-01
7.6200e+00 -7.7709e-01 -2.0103e-01 7.3484e+00 8.7452e+00 1.0866e+01 1.5452e+01 7.5398e+00 2.6293e-03 9.0037e-03 2.1067e-03 2.3399e-01
7.6300e+00 -7.6915e-01 -1.9313e-01 7.3579e+00 8.7575e+00 1.0878e+01 1.5455e+01 7.6655e+00 2.6312e-03 9.0149e-03 2.1087e-03 2.3391e-01
7.6400e+00 -7.6345e-01 -1.8719e-01 7.3661e+00 8.7689e+00 1.0890e+01 1.5456e+01 7.6655e+00 2.6341e-03 9.0259e-03 2.1106e-03 2.3384e-01
7.6500e+00 -7.5356e-01 -1.7712e-01 7.3764e+00 8.7786e+00 1.0902e+01 1.5462e+01 7.6655e+00 2.6376e-03 9.0368e-03 2.1125e-03 2.3377e-01
7.6600e+00 -7.4466e-01 -1.6815e-01 7.3862e+00 8.7902e+00 1.0913e+01 1.5467e+01 7.6655e+00 2.6396e-03 9.0476e-03 2.1144e-03 2.3370e-01
7.6700e+00 -7.3286e-01 -1.5632e-01 7.3971e+00 8.8014e+00 1.0924e+01 1.5477e+01 7.6655e+00 2.6416e-03 9.0582e-03 2.1163e-03 2.3363e-01
7.6800e+00 -7.1210e-01 -1.3534e-01 7.4079e+00 8.8119e+00 1.0935e+01 1.5497e+01 7.6655e+00 2.6445e-03 9.0687e-03 2.1181e-03 2.3356e-01
7.6900e+00 -7.0621e-01 -1.2952e-01 7.4161e+00 8.8222e+00 1.0947e+01 1.5499e+01 7.6655e+00 2.6482e-03 9.0791e-03 2.1199e-03 2.3349e-01
7.7000e+00 -6.9890e-01 -1.2209e-01 7.4249e+00 8.8328e+00 1.0959e+01 1.5502e+01 7.6655e+00 2.6513e-03 9.0893e-03 2.1217e-03 2.3343e-01
7.7100e+00 -6.9165e-01 -1.1478e-01 7.4340e+00 8.8446e+00 1.0971e+01 1.5506e+01 7.6655e+00 2.6534e-03 9.0994e-03 2.1235e-03 2.3336e-01
7.7200e+00 -6.7957e-01 -1.0277e-01 7.4450e+00 8.8551e+00 1.0983e+01 1.5516e+01 7.6655e+00 2.6557e-03 9.1094e-03 2.1252e-03 2.3330e-01
7.7300e+00 -6.6711e-01 -9.0311e-02 7.4544e+00 8.8664e+00 1.0995e+01 1.5527e+01 7.6655e+00 2.6581e-03 9.1193e-03 2.1269e-03 2.3323e-01
7.7400e+00 -6.5545e-01 -7.8635e-02 7.4637e+00 8.8772e+00 1.1006e+01 1.5537e+01 7.6655e+00 2.6609e-03 9.1290e-03 2.1286e-03 2.3317e-01
7.7500e+00 -6.4691e-01 -7.0085e-02 7.4724e+00 8.8889e+00 1.1019e+01 1.5544e+01 7.6655e+00 2.6632e-03 9.1386e-03 2.1303e-03 2.3311e-01
7.7600e+00 -6.3268e-01 -5.5601e-02 7.4812e+00 8.8997e+00 1.1030e+01 1.5560e+01 7.7911e+00 2.6663e-03 9.1481e-03 2.1319e-03 2.3305e-01
7.7700e+00 -6.2441e-01 -4.7644e-02 7.4909e+00 8.9113e+00 1.1044e+01 1.5565e+01 7.7911e+00 2.6679e-03 9.1574e-03 2.1336e-03 2.3299e-01
7.7800e+00 -6.1555e-01 -3.8756e-02 7.4994e+00 8.9222e+00 1.1056e+01 1.5573e+01 7.7911e+00 2.6708e-03 9.1666e-03 2.1352e-03 2.3293e-01
7.7900e+00 -6.0690e-01 -3.0121e-02 7.5083e+00 8.9337e+00 1.1070e+01 1.5580e+01 7.7911e+00 2.6730e-03 9.1757e-03 2.1368e-03 2.3287e-01
7.8000e+00 -5.8961e-01 -1.3154e-02 7.5198e+00 8.9446e+00 1.1081e+01 1.5601e+01 7.7911e+00 2.6743e-03 9.1847e-03 2.1383e-03 2.3282e-01
7.8100e+00 -5.8199e-01 -5.4323e-03 7.5267e+00 8.9563e+00 1.1093e+01 1.5606e+01 7.7911e+00 2.6777e-03 9.1936e-03 2.1399e-03 2.3276e-01
7.8200e+00 -5.7368e-01 2.7998e-03 7.5358e+00 8.9679e+00 1.1107e+01 1.5613e+01 7.7911e+00 2.6796e-03 9.2023e-03 2.1414e-03 2.3270e-01
7.8300e+00 -5.6310e-01 1.3262e-02 7.5450e+00 8.9796e+00 1.1120e+01 1.5627e+01 7.7911e+00 2.6813e-03 9.2109e-03 2.1429e-03 2.3265e-01
7.8400e+00 -5.5504e-01 2.1305e-02 7.5531e+00 8.9915e+00 1.1133e+01 1.5635e+01 7.7911e+00 2.6836e-03 9.2194e-03 2.1444e-03 2.3259e-01
7.8500e+00 -5.4194e-01 3.4652e-02 7.5611e+00 9.0022e+00 1.1146e+01 1.5654e+01 7.7911e+00 2.6867e-03 9.2278e-03 2.1458e-03 2.3254e-01
7.8600e+00 -5.3325e-01 4.2916e-02 7.5706e+00 9.0148e+00 1.1159e+01 1.5662e+01 7.7911e+00 2.6877e-03 9.2361e-03 2.1472e-03 2.3248e-01
7.8700e+00 -5.2520e-01 5.0816e-02 7.5793e+00 9.0266e+00 1.1172e+01 1.5670e+01 7.7911e+00 2.6897e-03 9.2443e-03 2.1486e-03 2.3243e-01
7.8800e+00 -5.1708e-01 5.8849e-02 7.5880e+00 9.0385e+00 1.1185e+01 1.5679e+01 7.9168e+00 2.6917e-03 9.2523e-03 2.1500e-03 2.3238e-01
7.8900e+00 -5.1034e-01 6.5547e-02 7.5963e+00 9.0503e+00 1.1199e+01 1.5686e+01 7.9168e+00 2.6940e-03 9.2603e-03 2.1514e-03 2.3232e-01
7.9000e+00 -4.9899e-01 7.6804e-02 7.6051e+00 9.0624e+00 1.1212e+01 1.5704e+01 7.9168e+00 2.6956e-03 9.2682e-03 2.1527e-03 2.3227e-01
7.9100e+00 -4.9148e-01 8.4181e-02 7.6135e+00 9.0744e+00 1.1225e+01 1.5713e+01 7.9168e+00 2.6976e-03 9.2759e-03 2.1540e-03 2.3222e-01
7.9200e+00 -4.8328e-01 9.2304e-02 7.6220e+00 9.0862e+00 1.1240e+01 1.5725e+01 7.9168e+00 2.6997e-03 9.2836e-03 2.1553e-03 2.3217e-01
7.9300e+00 -4.7368e-01 1.0183e-01 7.6304e+00 9.0980e+00 1.1253e+01 1.5740e+01 7.9168e+00 2.7018e-03 9.2911e-03 2.1566e-03 2.3212e-01
7.9400e+00 -4.6084e-01 1.1465e-01 7.6391e+00 9.1102e+00 1.1267e+01 1.5761e+01 7.9168e+00 2.7035e-03 9.2985e-03 2.1579e-03 2.3207e-01
7.9500e+00 -4.5066e-01 1.2453e-01 7.6483e+00 9.1222e+00 1.1281e+01 1.5776e+01 7.9168e+00 2.7052e-03 9.3058e-03 2.1591e-03 2.3202e-01
7.9600e+00 -4.4291e-01 1.3220e-01 7.6565e+00 9.1344e+00 1.1293e+01 1.5786e+01 7.9168e+00 2.7075e-03 9.3131e-03 2.1603e-03 2.3196e-01
7.9700e+00 -4.3442e-01 1.4061e-01 7.6650e+00 9.1464e+00 1.1307e+01 1.5799e+01 7.9168e+00 2.7096e-03 9.3203e-03 2.1615e-03 2.3191e-01
7.9800e+00 -4.2064e-01 1.5426e-01 7.6743e+00 9.1584e+00 1.1323e+01 1.5827e+01 7.9168e+00 2.7109e-03 9.3274e-03 2.1627e-03 2.3186e-01
7.9900e+00 -4.1320e-01 1.6167e-01 7.6817e+00 9.1697e+00 1.1335e+01 1.5837e+01 7.9168e+00 2.7144e-03 9.3343e-03 2.1638e-03 2.3181e-01
8.0000e+00 -4.0529e-01 1.6953e-01 7.6906e+00 9.1821e+00 1.1350e+01 1.5849e+01 7.9168e+00 2.7161e-03 9.3412e-03 2.1649e-03 2.3176e-01
8.0100e+00 -3.9720e-01 1.7737e-01 7.7000e+00 9.1951e+00 1.1365e+01 1.5865e+01 8.0425e+00 2.7169e-03 9.3480e-03 2.1661e-03 2.3171e-01
8.0200e+00 -3.9100e-01 1.8362e-01 7.7077e+00 9.2065e+00 1.1378e+01 1.5875e+01 8.0425e+00 2.7202e-03 9.3547e-03 2.1671e-03 2.3166e-01
8.0300e+00 -3.8128e-01 1.9366e-01 7.7155e+00 9.2187e+00 1.1392e+01 1.5896e+01 8.0425e+00 2.7228e-03 9.3613e-03 2.1682e-03 2.3161e-01
8.0400e+00 -3.7496e-01 1.9939e-01 7.7252e+00 9.2311e+00 1.1406e+01 1.5904e+01 8.0425e+00 2.7240e-03 9.3679e-03 2.1693e-03 2.3156e-01
8.0500e+00 -3.6708e-01 2.0715e-01 7.7340e+00 9.2435e+00 1.1421e+01 1.5920e+01 8.0425e+00 2.7259e-03 9.3744e-03 2.1703e-03 2.3151e-01
8.0600e+00 -3.5947e-01 2.1465e-01 7.7426e+00 9.2560e+00 1.1434e+01 1.5935e+01 8.0425e+00 2.7280e-03 9.3808e-03 2.1713e-03 2.3146e-01
8.0700e+00 -3.5195e-01 2.2220e-01 7.7509e+00 9.2677e+00 1.1449e+01 1.5952e+01 8.0425e+00 2.7308e-03 9.3872e-03 2.1723e-03 2.3141e-01
8.0800e+00 -3.4476e-01 2.2934e-01 7.7596e+00 9.2800e+00 1.1464e+01 1.5968e+01 8.0425e+00 2.7329e-03 9.3934e-03 2.1732e-03 2.3136e-01
8.0900e+00 -3.3971e-01 2.3445e-01 7.7676e+00 9.2912e+00 1.1478e+01 1.5977e+01 8.0425e+00 2.7365e-03 9.3996e-03 2.1742e-03 2.3131e-01
8.1000e+00 -3.3472e-01 2.3939e-01 7.7763e+00 9.3031e+00 1.1492e+01 1.5986e+01 8.0425e+00 2.7391e-03 9.4057e-03 2.1751e-03 2.3126e-01
8.1100e+00 -3.2804e-01 2.4606e-01 7.7846e+00 9.3151e+00 1.1506e+01 1.6003e+01 8.0425e+00 2.7419e-03 9.4118e-03 2.1760e-03 2.3121e-01
8.1200e+00 -3.1739e-01 2.5675e-01 7.7934e+00 9.3281e+00 1.1522e+01 1.6031e+01 8.0425e+00 2.7435e-03 9.4177e-03 2.1769e-03 2.3115e-01
8.1300e+00 -3.1092e-01 2.6304e-01 7.8023e+00 9.3396e+00 1.1536e+01 1.6041e+01 8.0425e+00 2.7465e-03 9.4237e-03 2.1778e-03 2.3110e-01
8.1400e+00 -3.0507e-01 2.6885e-01 7.8109e+00 9.3517e+00 1.1549e+01 1.6054e+01 8.1681e+00 2.7495e-03 9.4296e-03 2.1787e-03 2.3105e-01
8.1500e+00 -2.9757e-01 2.7654e-01 7.8192e+00 9.3637e+00 1.1565e+01 1.6075e+01 8.1681e+00 2.7525e-03 9.4354e-03 2.1795e-03 2.3099e-01
8.1600e+00 -2.9071e-01 2.8325e-01 7.8285e+00 9.3756e+00 1.1581e+01 1.6093e+01 8.1681e+00 2.7548e-03 9.4412e-03 2.1804e-03 2.3094e-01
8.1700e+00 -2.8144e-01 2.9242e-01 7.8380e+00 9.3902e+00 1.1594e+01 1.6122e+01 8.1681e+00 2.7552e-03 9.4468e-03 2.1812e-03 2.3089e-01
8.1800e+00 -2.7506e-01 2.9908e-01 7.8454e+00 9.3994e+00 1.1608e+01 1.6132e+01 8.1681e+00 2.7612e-03 9.4525e-03 2.1820e-03 2.3083e-01
8.1900e+00 -2.6827e-01 3.0559e-01 7.8556e+00 9.4128e+00 1.1623e+01 1.6147e+01 8.1681e+00 2.7621e-03 9.4580e-03 2.1827e-03 2.3078e-01
8.2000e+00 -2.6322e-01 3.1072e-01 7.8636e+00 9.4233e+00 1.1637e+01 1.6157e+01 8.1681e+00 2.7668e-03 9.4636e-03 2.1835e-03 2.3073e-01
8.2100e+00 -2.5814e-01 3.1578e-01 7.8724e+00 9.4348e+00 1.1652e+01 1.6170e+01 8.1681e+00 2.7703e-03 9.4691e-03 2.1842e-03 2.3067e-01
8.2200e+00 -2.5276e-01 3.2107e-01 7.8814e+00 9.4472e+00 1.1666e+01 1.6188e+01 8.1681e+00 2.7730e-03 9.4746e-03 2.1850e-03 2.3061e-01
8.2300e+00 -2.4849e-01 3.2540e-01 7.8904e+00 9.4585e+00 1.1681e+01 1.6198e+01 8.1681e+00 2.7767e-03 9.4801e-03 2.1857e-03 2.3055e-01
8.2400e+00 -2.4450e-01 3.2940e-01 7.8994e+00 9.4704e+00 1.1694e+01 1.6210e+01 8.1681e+00 2.7800e-03 9.4855e-03 2.1864e-03 2.3050e-01
8.2500e+00 -2.3864e-01 3.3552e-01 7.9075e+00 9.4818e+00 1.1710e+01 1.6233e+01 8.1681e+00 2.7840e-03 9.4908e-03 2.1871e-03 2.3044e-01
8.2600e+00 -2.3381e-01 3.4031e-01 7.9172e+00 9.4941e+00 1.1724e+01 1.6244e+01 8.2938e+00 2.7866e-03 9.4961e-03 2.1877e-03 2.3038e-01
8.2700e+00 -2.2352e-01 3.5078e-01 7.9266e+00 9.5081e+00 1.1740e+01 1.6277e+01 8.2938e+00 2.7881e-03 9.5013e-03 2.1884e-03 2.3033e-01
8.2800e+00 -2.1361e-01 3.6047e-01 7.9357e+00 9.5192e+00 1.1755e+01 1.6305e+01 8.2938e+00 2.7919e-03 9.5065e-03 2.1890e-03 2.3027e-01
8.2900e+00 -2.0977e-01 3.6439e-01 7.9442e+00 9.5293e+00 1.1767e+01 1.6309e+01 8.2938e+00 2.7972e-03 9.5117e-03 2.1897e-03 2.3021e-01
8.3000e+00 -2.0503e-01 3.6895e-01 7.9542e+00 9.5420e+00 1.1783e+01 1.6325e+01 8.2938e+00 2.7994e-03 9.5169e-03 2.1903e-03 2.3015e-01
8.3100e+00 -2.0024e-01 3.7418e-01 7.9619e+00 9.5524e+00 1.1797e+01 1.6344e+01 8.2938e+00 2.8051e-03 9.5220e-03 2.1909e-03 2.3009e-01
8.3200e+00 -1.9649e-01 3.7791e-01 7.9716e+00 9.5638e+00 1.1810e+01 1.6353e+01 8.2938e+00 2.8086e-03 9.5272e-03 2.1915e-03 2.3002e-01
8.3300e+00 -1.9003e-01 3.8443e-01 7.9810e+00 9.5771e+00 1.1827e+01 1.6383e+01 8.2938e+00 2.8110e-03 9.5323e-03 2.1921e-03 2.2996e-01
8.3400e+00 -1.8391e-01 3.9084e-01 7.9900e+00 9.5875e+00 1.1840e+01 1.6395e+01 8.2938e+00 2.8158e-03 9.5373e-03 2.1926e-03 2.2990e-01
8.3500e+00 -1.7712e-01 3.9750e-01 7.9992e+00 9.5989e+00 1.1853e+01 1.6416e+01 8.2938e+00 2.8199e-03 9.5424e-03 2.1932e-03 2.2984e-01
8.3600e+00 -1.7031e-01 4.0433e-01 8.0085e+00 9.6099e+00 1.1869e+01 1.6434e+01 8.2938e+00 2.8241e-03 9.5474e-03 2.1937e-03 2.2977e-01
8.3700e+00 -1.6484e-01 4.0976e-01 8.0177e+00 9.6210e+00 1.1883e+01 1.6451e+01 8.2938e+00 2.8284e-03 9.5524e-03 2.1943e-03 2.2971e-01
8.3800e+00 -1.6105e-01 4.1358e-01 8.0278e+00 9.6325e+00 1.1898e+01 1.6461e+01 8.2938e+00 2.8317e-03 9.5574e-03 2.1948e-03 2.2964e-01
8.3900e+00 -1.5820e-01 4.1659e-01 8.0366e+00 9.6430e+00 1.1911e+01 1.6474e+01 8.4195e+00 2.8370e-03 9.5623e-03 2.1953e-03 2.2958e-01
8.4000e+00 -1.5516e-01 4.1978e-01 8.0462e+00 9.6542e+00 1.1925e+01 1.6485e+01 8.4195e+00 2.8410e-03 9.5673e-03 2.1958e-03 2.2951e-01
8.4100e+00 -1.5083e-01 4.2419e-01 8.0558e+00 9.6659e+00 1.1940e+01 1.6504e+01 8.4195e+00 2.8447e-03 9.5723e-03 2.1963e-03 2.2944e-01
8.4200e+00 -1.4273e-01 4.3235e-01 8.0657e+00 9.6787e+00 1.1955e+01 1.6536e+01 8.4195e+00 2.8475e-03 9.5772e-03 2.1968e-03 2.2937e-01
8.4300e+00 -1.3548e-01 4.3977e-01 8.0743e+00 9.6880e+00 1.1969e+01 1.6552e+01 8.4195e+00 2.8540e-03 9.5822e-03 2.1972e-03 2.2930e-01
8.4400e+00 -1.3131e-01 4.4389e-01 8.0841e+00 9.6979e+00 1.1983e+01 1.6560e+01 8.4195e+00 2.8590e-03 9.5872e-03 2.1977e-03 2.2923e-01
8.4500e+00 -1.2602e-01 4.4914e-01 8.0928e+00 9.7084e+00 1.1997e+01 1.6582e+01 8.4195e+00 2.8645e-03 9.5920e-03 2.1982e-03 2.2916e-01
8.4600e+00 -1.2223e-01 4.5306e-01 8.1036e+00 9.7204e+00 1.2011e+01 1.6594e+01 8.4195e+00 2.8671e-03 9.5969e-03 2.1986e-03 2.2910e-01
8.4700e+00 -1.1818e-01 4.5755e-01 8.1129e+00 9.7319e+00 1.2026e+01 1.6614e+01 8.4195e+00 2.8716e-03 9.6017e-03 2.1990e-03 2.2903e-01
8.4800e+00 -1.1430e-01 4.6130e-01 8.1226e+00 9.7428e+00 1.2040e+01 1.6631e+01 8.4195e+00 2.8760e-03 9.6066e-03 2.1995e-03 2.2896e-01
8.4900e+00 -1.0732e-01 4.6852e-01 8.1332e+00 9.7558e+00 1.2055e+01 1.6659e+01 8.4195e+00 2.8782e-03 9.6114e-03 2.1999e-03 2.2888e-01
8.5000e+00 -1.0218e-01 4.7393e-01 8.1416e+00 9.7637e+00 1.2067e+01 1.6667e+01 8.4195e+00 2.8862e-03 9.6164e-03 2.2003e-03 2.2881e-01
8.5100e+00 -9.6841e-02 4.7904e-01 8.1517e+00 9.7735e+00 1.2079e+01 1.6679e+01 8.4195e+00 2.8910e-03 9.6214e-03 2.2007e-03 2.2873e-01
8.5200e+00 -8.9667e-02 4.8643e-01 8.1609e+00 9.7836e+00 1.2094e+01 1.6702e+01 8.5451e+00 2.8969e-03 9.6264e-03 2.2011e-03 2.2866e-01
8.5300e+00 -7.7517e-02 4.9786e-01 8.1701e+00 9.7974e+00 1.2111e+01 1.6756e+01 8.5451e+00 2.8999e-03 9.6312e-03 2.2015e-03 2.2858e-01
8.5400e+00 -7.4159e-02 5.0230e-01 8.1801e+00 9.8067e+00 1.2122e+01 1.6758e+01 8.5451e+00 2.9055e-03 9.6361e-03 2.2019e-03 2.2850e-01
8.5500e+00 -7.0354e-02 5.0612e-01 8.1903e+00 9.8164e+00 1.2136e+01 1.6769e+01 8.5451e+00 2.9106e-03 9.6410e-03 2.2023e-03 2.2843e-01
8.5600e+00 -6.7536e-02 5.0913e-01 8.2007e+00 9.8266e+00 1.2148e+01 1.6777e+01 8.5451e+00 2.9150e-03 9.6458e-03 2.2027e-03 2.2835e-01
8.5700e+00 -6.4322e-02 5.1247e-01 8.2114e+00 9.8368e+00 1.2162e+01 1.6786e+01 8.5451e+00 2.9192e-03 9.6506e-03 2.2030e-03 2.2828e-01
8.5800e+00 -6.0151e-02 5.1669e-01 8.2207e+00 9.8456e+00 1.2175e+01 1.6798e+01 8.5451e+00 2.9259e-03 9.6556e-03 2.2034e-03 2.2820e-01
8.5900e+00 -5.6592e-02 5.2025e-01 8.2308e+00 9.8545e+00 1.2187e+01 1.6805e+01 8.5451e+00 2.9315e-03 9.6606e-03 2.2037e-03 2.2812e-01
8.6000e+00 -5.1750e-02 5.2479e-01 8.2417e+00 9.8643e+00 1.2200e+01 1.6817e+01 8.5451e+00 2.9359e-03 9.6657e-03 2.2041e-03 2.2803e-01
8.6100e+00 -4.7991e-02 5.2840e-01 8.2515e+00 9.8730e+00 1.2212e+01 1.6827e+01 8.5451e+00 2.9422e-03 9.6708e-03 2.2044e-03 2.2795e-01
8.6200e+00 -4.3208e-02 5.3303e-01 8.2619e+00 9.8838e+00 1.2226e+01 1.6848e+01 8.5451e+00 2.9465e-03 9.6759e-03 2.2048e-03 2.2787e-01
8.6300e+00 -3.8427e-02 5.3817e-01 8.2714e+00 9.8949e+00 1.2240e+01 1.6872e+01 8.5451e+00 2.9515e-03 9.6919e-03 2.2077e-03 2.2778e-01
8.6400e+00 -3.4826e-02 5.4220e-01 8.2817e+00 9.9048e+00 1.2253e+01 1.6885e+01 8.6708e+00 2.9566e-03 9.7154e-03 2.2122e-03 2.2770e-01
8.6500e+00 -3.1248e-02 5.4616e-01 8.2917e+00 9.9144e+00 1.2265e+01 1.6897e+01 8.6708e+00 2.9621e-03 9.7389e-03 2.2168e-03 2.2762e-01
8.6600e+00 -2.1315e-02 5.5684e-01 8.2976e+00 9.9242e+00 1.2278e+01 1.6940e+01 8.6708e+00 2.9722e-03 9.7622e-03 2.2213e-03 2.2754e-01
8.6700e+00 -1.4798e-02 5.6350e-01 8.3119e+00 9.9360e+00 1.2292e+01 1.6950e+01 8.6708e+00 2.9714e-03 9.7858e-03 2.2259e-03 2.2746e-01
8.6800e+00 -6.0849e-03 5.7180e-01 8.3234e+00 9.9452e+00 1.2306e+01 1.6966e+01 8.6708e+00 2.9756e-03 9.8095e-03 2.2305e-03 2.2738e-01
8.6900e+00 2.4837e-03 5.8010e-01 8.3333e+00 9.9536e+00 1.2317e+01 1.6983e+01 8.6708e+00 2.9819e-03 9.8334e-03 2.2350e-03 2.2729e-01
8.7000e+00 1.3416e-02 5.9045e-01 8.3440e+00 9.9638e+00 1.2329e+01 1.7011e+01 8.6708e+00 2.9863e-03 9.8574e-03 2.2396e-03 2.2720e-01
8.7100e+00 1.7728e-02 5.9505e-01 8.3547e+00 9.9720e+00 1.2340e+01 1.7019e+01 8.6708e+00 2.9921e-03 9.8814e-03 2.2441e-03 2.2711e-01
8.7200e+00 2.5794e-02 6.0295e-01 8.3681e+00 9.9854e+00 1.2354e+01 1.7047e+01 8.6708e+00 2.9913e-03 9.9053e-03 2.2487e-03 2.2702e-01
8.7300e+00 3.1489e-02 6.0947e-01 8.3733e+00 9.9911e+00 1.2364e+01 1.7066e+01 8.6708e+00 3.0051e-03 9.9292e-03 2.2533e-03 2.2693e-01
8.7400e+00 3.4822e-02 6.1355e-01 8.3837e+00 9.9994e+00 1.2377e+01 1.7070e+01 8.6708e+00 3.0116e-03 9.9529e-03 2.2578e-03 2.2685e-01
8.7500e+00 4.3018e-02 6.2250e-01 8.3962e+00 1.0012e+01 1.2389e+01 1.7093e+01 8.6708e+00 3.0124e-03 9.9766e-03 2.2623e-03 2.2676e-01
8.7600e+00 5.0352e-02 6.3005e-01 8.4073e+00 1.0020e+01 1.2402e+01 1.7106e+01 8.6708e+00 3.0178e-03 1.0000e-02 2.2669e-03 2.2668e-01
8.7700e+00 6.0242e-02 6.3972e-01 8.4165e+00 1.0027e+01 1.2414e+01 1.7124e+01 8.7965e+00 3.0264e-03 1.0024e-02 2.2714e-03 2.2659e-01
8.7800e+00 6.8096e-02 6.4720e-01 8.4285e+00 1.0036e+01 1.2424e+01 1.7135e+01 8.7965e+00 3.0300e-03 1.0048e-02 2.2759e-03 2.2650e-01
8.7900e+00 7.2846e-02 6.5143e-01 8.4391e+00 1.0043e+01 1.2433e+01 1.7140e+01 8.7965e+00 3.0365e-03 1.0072e-02 2.2804e-03 2.2640e-01
8.8000e+00 7.7860e-02 6.5591e-01 8.4504e+00 1.0051e+01 1.2444e+01 1.7146e+01 8.7965e+00 3.0422e-03 1.0097e-02 2.2849e-03 2.2631e-01
8.8100e+00 9.4317e-02 6.7277e-01 8.4572e+00 1.0058e+01 1.2456e+01 1.7182e+01 8.7965e+00 3.0537e-03 1.0121e-02 2.2894e-03 2.2621e-01
8.8200e+00 9.7920e-02 6.7656e-01 8.4706e+00 1.0068e+01 1.2465e+01 1.7186e+01 8.7965e+00 3.0554e-03 1.0145e-02 2.2939e-03 2.2612e-01
8.8300e+00 1.0447e-01 6.8376e-01 8.4835e+00 1.0078e+01 1.2476e+01 1.7199e+01 8.7965e+00 3.0570e-03 1.0169e-02 2.2984e-03 2.2603e-01
8.8400e+00 1.1233e-01 6.9271e-01 8.4948e+00 1.0088e+01 1.2488e+01 1.7216e+01 8.7965e+00 3.0614e-03 1.0192e-02 2.3028e-03 2.2594e-01
8.8500e+00 1.1699e-01 6.9803e-01 8.5045e+00 1.0096e+01 1.2498e+01 1.7223e+01 8.7965e+00 3.0690e-03 1.0216e-02 2.3073e-03 2.2585e-01
8.8600e+00 1.2168e-01 7.0295e-01 8.5146e+00 1.0103e+01 1.2508e+01 1.7229e+01 8.7965e+00 3.0765e-03 1.0240e-02 2.3117e-03 2.2576e-01
8.8700e+00 1.2715e-01 7.0814e-01 8.5257e+00 1.0111e+01 1.2518e+01 1.7236e+01 8.7965e+00 3.0822e-03 1.0263e-02 2.3162e-03 2.2567e-01
8.8800e+00 1.3993e-01 7.1982e-01 8.5394e+00 1.0120e+01 1.2530e+01 1.7253e+01 8.7965e+00 3.0839e-03 1.0287e-02 2.3206e-03 2.2558e-01
8.8900e+00 1.5600e-01 7.3509e-01 8.5488e+00 1.0126e+01 1.2537e+01 1.7273e+01 8.9221e+00 3.0930e-03 1.0311e-02 2.3250e-03 2.2548e-01
8.9000e+00 1.6396e-01 7.4292e-01 8.5625e+00 1.0136e+01 1.2546e+01 1.7279e+01 8.9221e+00 3.0941e-03 1.0335e-02 2.3294e-03 2.2539e-01
8.9100e+00 1.7403e-01 7.5312e-01 8.5744e+00 1.0144e+01 1.2556e+01 1.7288e+01 8.9221e+00 3.0993e-03 1.0359e-02 2.3337e-03 2.2529e-01
8.9200e+00 1.9292e-01 7.7253e-01 8.5866e+00 1.0151e+01 1.2564e+01 1.7309e+01 8.9221e+00 3.1047e-03 1.0382e-02 2.3381e-03 2.2520e-01
8.9300e+00 2.0271e-01 7.8349e-01 8.5974e+00 1.0160e+01 1.2572e+01 1.7320e+01 8.9221e+00 3.1102e-03 1.0406e-02 2.3424e-03 2.2510e-01
8.9400e+00 2.0770e-01 7.8956e-01 8.6086e+00 1.0168e+01 1.2582e+01 1.7325e+01 8.9221e+00 3.1156e-03 1.0430e-02 2.3467e-03 2.2501e-01
8.9500e+00 2.1646e-01 7.9928e-01 8.6231e+00 1.0179e+01 1.2591e+01 1.7336e+01 8.9221e+00 3.1152e-03 1.0453e-02 2.3511e-03 2.2492e-01
8.9600e+00 2.2808e-01 8.1098e-01 8.6320e+00 1.0185e+01 1.2600e+01 1.7350e+01 8.9221e+00 3.1251e-03 1.0476e-02 2.3553e-03 2.2483e-01
8.9700e+00 2.4522e-01 8.2786e-01 8.6499e+00 1.0199e+01 1.2609e+01 1.7369e+01 8.9221e+00 3.1191e-03 1.0499e-02 2.3596e-03 2.2474e-01
8.9800e+00 2.6349e-01 8.4568e-01 8.6598e+00 1.0205e+01 1.2618e+01 1.7385e+01 8.9221e+00 3.1283e-03 1.0522e-02 2.3639e-03 2.2465e-01
8.9900e+00 2.7487e-01 8.5691e-01 8.6675e+00 1.0209e+01 1.2625e+01 1.7393e+01 8.9221e+00 3.1407e-03 1.0545e-02 2.3681e-03 2.2456e-01
9.0000e+00 2.9993e-01 8.8115e-01 8.6810e+00 1.0214e+01 1.2631e+01 1.7407e+01 8.9221e+00 3.1462e-03 1.0568e-02 2.3723e-03 2.2447e-01
9.0100e+00 3.1901e-01 9.0021e-01 8.6936e+00 1.0221e+01 1.2638e+01 1.7415e+01 8.9221e+00 3.1517e-03 1.0592e-02 2.3765e-03 2.2438e-01
9.0200e+00 3.2639e-01 9.0778e-01 8.7058e+00 1.0230e+01 1.2644e+01 1.7416e+01 9.0478e+00 3.1557e-03 1.0615e-02 2.3807e-03 2.2429e-01
9.0300e+00 3.3493e-01 9.1677e-01 8.7185e+00 1.0238e+01 1.2652e+01 1.7416e+01 9.0478e+00 3.1600e-03 1.0638e-02 2.3849e-03 2.2419e-01
9.0400e+00 3.4082e-01 9.2356e-01 8.7288e+00 1.0245e+01 1.2660e+01 1.7416e+01 9.0478e+00 3.1674e-03 1.0661e-02 2.3890e-03 2.2410e-01
9.0500e+00 3.5219e-01 9.3606e-01 8.7425e+00 1.0253e+01 1.2667e+01 1.7418e+01 9.0478e+00 3.1710e-03 1.0684e-02 2.3932e-03 2.2400e-01
9.0600e+00 4.2784e-01 1.0111e+00 8.7645e+00 1.0249e+01 1.2660e+01 1.7449e+01 9.0478e+00 3.1757e-03 1.0706e-02 2.3973e-03 2.2392e-01
9.0700e+00 4.3164e-01 1.0160e+00 8.7729e+00 1.0260e+01 1.2669e+01 1.7451e+01 9.0478e+00 3.1819e-03 1.0728e-02 2.4014e-03 2.2384e-01
9.0800e+00 4.3934e-01 1.0250e+00 8.7851e+00 1.0270e+01 1.2678e+01 1.7456e+01 9.0478e+00 3.1858e-03 1.0750e-02 2.4054e-03 2.2375e-01
9.0900e+00 4.5333e-01 1.0394e+00 8.7976e+00 1.0278e+01 1.2685e+01 1.7466e+01 9.0478e+00 3.1905e-03 1.0773e-02 2.4095e-03 2.2367e-01
9.1000e+00 4.6306e-01 1.0491e+00 8.8094e+00 1.0287e+01 1.2693e+01 1.7470e+01 9.0478e+00 3.1952e-03 1.0795e-02 2.4135e-03 2.2358e-01
9.1100e+00 4.7918e-01 1.0640e+00 8.8226e+00 1.0294e+01 1.2700e+01 1.7477e+01 9.0478e+00 3.2005e-03 1.0817e-02 2.4175e-03 2.2350e-01
9.1200e+00 4.9718e-01 1.0808e+00 8.8361e+00 1.0301e+01 1.2706e+01 1.7481e+01 9.0478e+00 3.2053e-03 1.0839e-02 2.4215e-03 2.2341e-01
9.1300e+00 5.0799e-01 1.0913e+00 8.8484e+00 1.0310e+01 1.2714e+01 1.7481e+01 9.0478e+00 3.2096e-03 1.0861e-02 2.4254e-03 2.2332e-01
9.1400e+00 5.2598e-01 1.1088e+00 8.8629e+00 1.0315e+01 1.2716e+01 1.7479e+01 9.0478e+00 3.2154e-03 1.0883e-02 2.4294e-03 2.2324e-01
9.1500e+00 5.3372e-01 1.1177e+00 8.8738e+00 1.0324e+01 1.2724e+01 1.7475e+01 9.1735e+00 3.2211e-03 1.0904e-02 2.4333e-03 2.2315e-01
9.1600e+00 5.7841e-01 1.1619e+00 8.8976e+00 1.0324e+01 1.2719e+01 1.7457e+01 9.1735e+00 3.2235e-03 1.0926e-02 2.4372e-03 2.2307e-01
9.1700e+00 5.9453e-01 1.1793e+00 8.9125e+00 1.0330e+01 1.2723e+01 1.7448e+01 9.1735e+00 3.2286e-03 1.0947e-02 2.4411e-03 2.2299e-01
9.1800e+00 6.0125e-01 1.1880e+00 8.9244e+00 1.0340e+01 1.2732e+01 1.7444e+01 9.1735e+00 3.2329e-03 1.0968e-02 2.4449e-03 2.2291e-01
9.1900e+00 6.0928e-01 1.1974e+00 8.9366e+00 1.0348e+01 1.2739e+01 1.7440e+01 9.1735e+00 3.2391e-03 1.0989e-02 2.4488e-03 2.2283e-01
9.2000e+00 6.2077e-01 1.2096e+00 8.9506e+00 1.0356e+01 1.2746e+01 1.7436e+01 9.1735e+00 3.2438e-03 1.1010e-02 2.4526e-03 2.2275e-01
9.2100e+00 6.5585e-01 1.2430e+00 8.9710e+00 1.0360e+01 1.2747e+01 1.7433e+01 9.1735e+00 3.2480e-03 1.1031e-02 2.4564e-03 2.2268e-01
9.2200e+00 6.6873e-01 1.2556e+00 8.9834e+00 1.0368e+01 1.2753e+01 1.7433e+01 9.1735e+00 3.2530e-03 1.1052e-02 2.4602e-03 2.2260e-01
9.2300e+00 6.9366e-01 1.2793e+00 9.0025e+00 1.0375e+01 1.2757e+01 1.7435e+01 9.1735e+00 3.2554e-03 1.1072e-02 2.4639e-03 2.2253e-01
9.2400e+00 7.1407e-01 1.2990e+00 9.0155e+00 1.0379e+01 1.2762e+01 1.7437e+01 9.1735e+00 3.2647e-03 1.1093e-02 2.4676e-03 2.2245e-01
9.2500e+00 7.3183e-01 1.3163e+00 9.0305e+00 1.0389e+01 1.2768e+01 1.7439e+01 9.1735e+00 3.2675e-03 1.1113e-02 2.4713e-03 2.2238e-01
9.2600e+00 7.4393e-01 1.3283e+00 9.0424e+00 1.0397e+01 1.2776e+01 1.7439e+01 9.1735e+00 3.2741e-03 1.1133e-02 2.4750e-03 2.2231e-01
9.2700e+00 7.6952e-01 1.3525e+00 9.0635e+00 1.0402e+01 1.2779e+01 1.7440e+01 9.2991e+00 3.2769e-03 1.1153e-02 2.4787e-03 2.2224e-01
9.2800e+00 7.7774e-01 1.3613e+00 9.0735e+00 1.0411e+01 1.2787e+01 1.7437e+01 9.2991e+00 3.2835e-03 1.1173e-02 2.4823e-03 2.2217e-01
9.2900e+00 7.9412e-01 1.3779e+00 9.0921e+00 1.0419e+01 1.2791e+01 1.7430e+01 9.2991e+00 3.2869e-03 1.1193e-02 2.4859e-03 2.2210e-01
9.3000e+00 8.0238e-01 1.3875e+00 9.1029e+00 1.0427e+01 1.2800e+01 1.7424e+01 9.2991e+00 3.2940e-03 1.1212e-02 2.4895e-03 2.2203e-01
9.3100e+00 8.1387e-01 1.4006e+00 9.1179e+00 1.0437e+01 1.2805e+01 1.7416e+01 9.2991e+00 3.2980e-03 1.1232e-02 2.4931e-03 2.2197e-01
9.3200e+00 8.3566e-01 1.4230e+00 9.1414e+00 1.0443e+01 1.2809e+01 1.7400e+01 9.2991e+00 3.3007e-03 1.1251e-02 2.4966e-03 2.2191e-01
9.3300e+00 8.4915e-01 1.4365e+00 9.1550e+00 1.0450e+01 1.2815e+01 1.7391e+01 9.2991e+00 3.3080e-03 1.1270e-02 2.5002e-03 2.2185e-01
9.3400e+00 8.7507e-01 1.4600e+00 9.1792e+00 1.0453e+01 1.2818e+01 1.7376e+01 9.2991e+00 3.3146e-03 1.1288e-02 2.5037e-03 2.2179e-01
9.3500e+00 8.8337e-01 1.4677e+00 9.1889e+00 1.0463e+01 1.2826e+01 1.7372e+01 9.2991e+00 3.3209e-03 1.1307e-02 2.5071e-03 2.2173e-01
9.3600e+00 8.9437e-01 1.4771e+00 9.2023e+00 1.0474e+01 1.2835e+01 1.7366e+01 9.2991e+00 3.3243e-03 1.1326e-02 2.5106e-03 2.2166e-01
9.3700e+00 9.0561e-01 1.4861e+00 9.2159e+00 1.0483e+01 1.2843e+01 1.7362e+01 9.2991e+00 3.3297e-03 1.1345e-02 2.5140e-03 2.2160e-01
9.3800e+00 9.4466e-01 1.5173e+00 9.2587e+00 1.0481e+01 1.2845e+01 1.7355e+01 9.2991e+00 3.3368e-03 1.1364e-02 2.5175e-03 2.2154e-01
9.3900e+00 9.5100e-01 1.5244e+00 9.2692e+00 1.0494e+01 1.2854e+01 1.7357e+01 9.2991e+00 3.3391e-03 1.1382e-02 2.5208e-03 2.2147e-01
9.4000e+00 9.6519e-01 1.5382e+00 9.2887e+00 1.0502e+01 1.2862e+01 1.7365e+01 9.4248e+00 3.3448e-03 1.1401e-02 2.5242e-03 2.2141e-01
9.4100e+00 9.8282e-01 1.5561e+00 9.3146e+00 1.0510e+01 1.2871e+01 1.7377e+01 9.4248e+00 3.3487e-03 1.1418e-02 2.5276e-03 2.2136e-01
9.4200e+00 1.0099e+00 1.5823e+00 9.3570e+00 1.0515e+01 1.2877e+01 1.7397e+01 9.4248e+00 3.3548e-03 1.1436e-02 2.5309e-03 2.2131e-01
9.4300e+00 1.0108e+00 1.5854e+00 9.3631e+00 1.0525e+01 1.2887e+01 1.7398e+01 9.4248e+00 3.3609e-03 1.1453e-02 2.5342e-03 2.2126e-01
9.4400e+00 1.0125e+00 1.5889e+00 9.3676e+00 1.0534e+01 1.2897e+01 1.7397e+01 9.4248e+00 3.3691e-03 1.1471e-02 2.5375e-03 2.2121e-01
9.4500e+00 1.0152e+00 1.5933e+00 9.3728e+00 1.0545e+01 1.2908e+01 1.7396e+01 9.4248e+00 3.3748e-03 1.1488e-02 2.5407e-03 2.2117e-01
9.4600e+00 1.0183e+00 1.5969e+00 9.3772e+00 1.0555e+01 1.2918e+01 1.7395e+01 9.4248e+00 3.3819e-03 1.1505e-02 2.5440e-03 2.2111e-01
9.4700e+00 1.0254e+00 1.6028e+00 9.3867e+00 1.0573e+01 1.2930e+01 1.7394e+01 9.4248e+00 3.3805e-03 1.1523e-02 2.5472e-03 2.2106e-01
9.4800e+00 1.0278e+00 1.6043e+00 9.3887e+00 1.0577e+01 1.2938e+01 1.7393e+01 9.4248e+00 3.3932e-03 1.1540e-02 2.5504e-03 2.2100e-01
9.4900e+00 1.0324e+00 1.6059e+00 9.3935e+00 1.0590e+01 1.2949e+01 1.7393e+01 9.4248e+00 3.3973e-03 1.1558e-02 2.5535e-03 2.2094e-01
9.5000e+00 1.0352e+00 1.6077e+00 9.3961e+00 1.0596e+01 1.2959e+01 1.7392e+01 9.4248e+00 3.4080e-03 1.1575e-02 2.5567e-03 2.2088e-01
9.5100e+00 1.0385e+00 1.6110e+00 9.3962e+00 1.0605e+01 1.2968e+01 1.7389e+01 9.4248e+00 3.4176e-03 1.1593e-02 2.5598e-03 2.2081e-01
9.5200e+00 1.0460e+00 1.6180e+00 9.3972e+00 1.0630e+01 1.2980e+01 1.7383e+01 9.5504e+00 3.4119e-03 1.1609e-02 2.5629e-03 2.2076e-01
9.5300e+00 1.0531e+00 1.6253e+00 9.3976e+00 1.0652e+01 1.2992e+01 1.7376e+01 9.5504e+00 3.4092e-03 1.1626e-02 2.5660e-03 2.2071e-01
9.5400e+00 1.0610e+00 1.6330e+00 9.3978e+00 1.0677e+01 1.3003e+01 1.7369e+01 9.5504e+00 3.4045e-03 1.1643e-02 2.5691e-03 2.2064e-01
9.5500e+00 1.0691e+00 1.6403e+00 9.3976e+00 1.0703e+01 1.3013e+01 1.7363e+01 9.5504e+00 3.4003e-03 1.1661e-02 2.5721e-03 2.2057e-01
9.5600e+00 1.0779e+00 1.6476e+00 9.3969e+00 1.0730e+01 1.3023e+01 1.7357e+01 9.5504e+00 3.3951e-03 1.1679e-02 2.5751e-03 2.2049e-01
9.5700e+00 1.0879e+00 1.6541e+00 9.3951e+00 1.0760e+01 1.3033e+01 1.7353e+01 9.5504e+00 3.3886e-03 1.1697e-02 2.5781e-03 2.2041e-01
9.5800e+00 1.0978e+00 1.6617e+00 9.3934e+00 1.0788e+01 1.3040e+01 1.7347e+01 9.5504e+00 3.3846e-03 1.1716e-02 2.5811e-03 2.2031e-01
9.5900e+00 1.1081e+00 1.6700e+00 9.3911e+00 1.0813e+01 1.3046e+01 1.7341e+01 9.5504e+00 3.3828e-03 1.1736e-02 2.5840e-03 2.2019e-01
9.6000e+00 1.1212e+00 1.6800e+00 9.3875e+00 1.0843e+01 1.3051e+01 1.7334e+01 9.5504e+00 3.3791e-03 1.1756e-02 2.5870e-03 2.2006e-01
9.6100e+00 1.1373e+00 1.6909e+00 9.3812e+00 1.0874e+01 1.3053e+01 1.7330e+01 9.5504e+00 3.3772e-03 1.1777e-02 2.5899e-03 2.1992e-01
9.6200e+00 1.1552e+00 1.7066e+00 9.3755e+00 1.0898e+01 1.3053e+01 1.7322e+01 9.5504e+00 3.3805e-03 1.1799e-02 2.5928e-03 2.1975e-01
9.6300e+00 1.1781e+00 1.7255e+00 9.3693e+00 1.0923e+01 1.3052e+01 1.7318e+01 9.5504e+00 3.3852e-03 1.1822e-02 2.5956e-03 2.1957e-01
9.6400e+00 1.1965e+00 1.7440e+00 9.3700e+00 1.0935e+01 1.3052e+01 1.7315e+01 9.5504e+00 3.3942e-03 1.1846e-02 2.5985e-03 2.1936e-01
9.6500e+00 1.2321e+00 1.7763e+00 9.3761e+00 1.0951e+01 1.3050e+01 1.7325e+01 9.6761e+00 3.3971e-03 1.1869e-02 2.6013e-03 2.1916e-01
9.6600e+00 1.2467e+00 1.7935e+00 9.3835e+00 1.0956e+01 1.3053e+01 1.7330e+01 9.6761e+00 3.4064e-03 1.1894e-02 2.6041e-03 2.1894e-01
9.6700e+00 1.2897e+00 1.8372e+00 9.4045e+00 1.0969e+01 1.3051e+01 1.7349e+01 9.6761e+00 3.4016e-03 1.1918e-02 2.6069e-03 2.1874e-01
9.6800e+00 1.3303e+00 1.8771e+00 9.4046e+00 1.0970e+01 1.3056e+01 1.7407e+01 9.6761e+00 3.4175e-03 1.1941e-02 2.6096e-03 2.1855e-01
9.6900e+00 1.3676e+00 1.9205e+00 9.4186e+00 1.0980e+01 1.3054e+01 1.7451e+01 9.6761e+00 3.4182e-03 1.1965e-02 2.6124e-03 2.1834e-01
9.7000e+00 1.3891e+00 1.9390e+00 9.4302e+00 1.0987e+01 1.3058e+01 1.7457e+01 9.6761e+00 3.4235e-03 1.1990e-02 2.6151e-03 2.1811e-01
9.7100e+00 1.4030e+00 1.9534e+00 9.4409e+00 1.0994e+01 1.3061e+01 1.7460e+01 9.6761e+00 3.4292e-03 1.2015e-02 2.6178e-03 2.1787e-01
9.7200e+00 1.4207e+00 1.9703e+00 9.4520e+00 1.1002e+01 1.3063e+01 1.7467e+01 9.6761e+00 3.4339e-03 1.2040e-02 2.6204e-03 2.1764e-01
9.7300e+00 1.4317e+00 1.9805e+00 9.4628e+00 1.1009e+01 1.3067e+01 1.7469e+01 9.6761e+00 3.4394e-03 1.2066e-02 2.6231e-03 2.1740e-01
9.7400e+00 1.4441e+00 1.9919e+00 9.4733e+00 1.1016e+01 1.3070e+01 1.7475e+01 9.6761e+00 3.4446e-03 1.2091e-02 2.6257e-03 2.1716e-01
9.7500e+00 1.4547e+00 2.0020e+00 9.4842e+00 1.1024e+01 1.3074e+01 1.7481e+01 9.6761e+00 3.4496e-03 1.2117e-02 2.6283e-03 2.1692e-01
9.7600e+00 1.4634e+00 2.0111e+00 9.4950e+00 1.1031e+01 1.3079e+01 1.7488e+01 9.6761e+00 3.4545e-03 1.2142e-02 2.6309e-03 2.1668e-01
9.7700e+00 1.4756e+00 2.0245e+00 9.5042e+00 1.1039e+01 1.3083e+01 1.7504e+01 9.6761e+00 3.4596e-03 1.2167e-02 2.6334e-03 2.1644e-01
9.7800e+00 1.4820e+00 2.0329e+00 9.5163e+00 1.1046e+01 1.3088e+01 1.7512e+01 9.8018e+00 3.4634e-03 1.2192e-02 2.6360e-03 2.1621e-01
9.7900e+00 1.4890e+00 2.0425e+00 9.5263e+00 1.1054e+01 1.3093e+01 1.7523e+01 9.8018e+00 3.4679e-03 1.2216e-02 2.6385e-03 2.1599e-01
9.8000e+00 1.4967e+00 2.0532e+00 9.5363e+00 1.1063e+01 1.3098e+01 1.7535e+01 9.8018e+00 3.4724e-03 1.2240e-02 2.6410e-03 2.1577e-01
9.8100e+00 1.5057e+00 2.0646e+00 9.5463e+00 1.1071e+01 1.3103e+01 1.7549e+01 9.8018e+00 3.4765e-03 1.2264e-02 2.6434e-03 2.1555e-01
9.8200e+00 1.5142e+00 2.0746e+00 9.5560e+00 1.1080e+01 1.3109e+01 1.7559e+01 9.8018e+00 3.4812e-03 1.2288e-02 2.6459e-03 2.1533e-01
9.8300e+00 1.5301e+00 2.0909e+00 9.5645e+00 1.1088e+01 1.3113e+01 1.7581e+01 9.8018e+00 3.4863e-03 1.2311e-02 2.6483e-03 2.1511e-01
9.8400e+00 1.5394e+00 2.0998e+00 9.5761e+00 1.1096e+01 1.3118e+01 1.7590e+01 9.8018e+00 3.4902e-03 1.2335e-02 2.6507e-03 2.1489e-01
9.8500e+00 1.5564e+00 2.1157e+00 9.5864e+00 1.1104e+01 1.3124e+01 1.7610e+01 9.8018e+00 3.4948e-03 1.2359e-02 2.6531e-03 2.1467e-01
9.8600e+00 1.5666e+00 2.1248e+00 9.5960e+00 1.1112e+01 1.3127e+01 1.7621e+01 9.8018e+00 3.4993e-03 1.2383e-02 2.6555e-03 2.1445e-01
9.8700e+00 1.5761e+00 2.1334e+00 9.6055e+00 1.1121e+01 1.3134e+01 1.7631e+01 9.8018e+00 3.5041e-03 1.2407e-02 2.6578e-03 2.1422e-01
9.8800e+00 1.5831e+00 2.1399e+00 9.6155e+00 1.1129e+01 1.3138e+01 1.7639e+01 9.8018e+00 3.5080e-03 1.2431e-02 2.6601e-03 2.1400e-01
9.8900e+00 1.5885e+00 2.1457e+00 9.6252e+00 1.1138e+01 1.3145e+01 1.7648e+01 9.8018e+00 3.5120e-03 1.2454e-02 2.6624e-03 2.1378e-01
9.9000e+00 1.5893e+00 2.1476e+00 9.6339e+00 1.1147e+01 1.3152e+01 1.7652e+01 9.9274e+00 3.5162e-03 1.2477e-02 2.6647e-03 2.1357e-01
9.9100e+00 1.5888e+00 2.1492e+00 9.6429e+00 1.1156e+01 1.3159e+01 1.7656e+01 9.9274e+00 3.5201e-03 1.2500e-02 2.6670e-03 2.1336e-01
9.9200e+00 1.5891e+00 2.1523e+00 9.6519e+00 1.1165e+01 1.3167e+01 1.7664e+01 9.9274e+00 3.5239e-03 1.2522e-02 2.6692e-03 2.1316e-01
9.9300e+00 1.5932e+00 2.1593e+00 9.6601e+00 1.1175e+01 1.3174e+01 1.7680e+01 9.9274e+00 3.5280e-03 1.2544e-02 2.6714e-03 2.1296e-01
9.9400e+00 1.6001e+00 2.1686e+00 9.6707e+00 1.1183e+01 1.3181e+01 1.7700e+01 9.9274e+00 3.5309e-03 1.2566e-02 2.6736e-03 2.1277e-01
9.9500e+00 1.6068e+00 2.1767e+00 9.6789e+00 1.1193e+01 1.3188e+01 1.7715e+01 9.9274e+00 3.5348e-03 1.2588e-02 2.6758e-03 2.1257e-01
9.9600e+00 1.6178e+00 2.1882e+00 9.6878e+00 1.1202e+01 1.3195e+01 1.7736e+01 9.9274e+00 3.5388e-03 1.2610e-02 2.6779e-03 2.1237e-01
9.9700e+00 1.6328e+00 2.2029e+00 9.6968e+00 1.1211e+01 1.3202e+01 1.7762e+01 9.9274e+00 3.5423e-03 1.2632e-02 2.6801e-03 2.1217e-01
9.9800e+00 1.6469e+00 2.2162e+00 9.7054e+00 1.1220e+01 1.3209e+01 1.7783e+01 9.9274e+00 3.5463e-03 1.2653e-02 2.6822e-03 2.1198e-01
9.9900e+00 1.6629e+00 2.2315e+00 9.7117e+00 1.1230e+01 1.3215e+01 1.7808e+01 9.9274e+00 3.5511e-03 1.2675e-02 2.6843e-03 2.1178e-01
1.0000e+01 1.6683e+00 2.2355e+00 9.7221e+00 1.1239e+01 1.3222e+01 1.7812e+01 9.9274e+00 3.5538e-03 1.2697e-02 2.6864e-03 2.1158e-01
1.0010e+01 1.6749e+00 2.2413e+00 9.7305e+00 1.1249e+01 1.3229e+01 1.7820e+01 9.9274e+00 3.5572e-03 1.2718e-02 2.6885e-03 2.1139e-01
1.0020e+01 1.6752e+00 2.2412e+00 9.7384e+00 1.1259e+01 1.3237e+01 1.7821e+01 9.9274e+00 3.5613e-03 1.2739e-02 2.6905e-03 2.1120e-01
1.0030e+01 1.6735e+00 2.2401e+00 9.7463e+00 1.1269e+01 1.3246e+01 1.7823e+01 1.0053e+01 3.5653e-03 1.2760e-02 2.6925e-03 2.1101e-01
1.0040e+01 1.6707e+00 2.2389e+00 9.7540e+00 1.1279e+01 1.3255e+01 1.7827e+01 1.0053e+01 3.5693e-03 1.2781e-02 2.6946e-03 2.1083e-01
1.0050e+01 1.6679e+00 2.2386e+00 9.7620e+00 1.1288e+01 1.3265e+01 1.7834e+01 1.0053e+01 3.5735e-03 1.2801e-02 2.6966e-03 2.1065e-01
1.0060e+01 1.6690e+00 2.2426e+00 9.7701e+00 1.1298e+01 1.3273e+01 1.7849e+01 1.0053e+01 3.5772e-03 1.2822e-02 2.6985e-03 2.1046e-01
1.0070e+01 1.6735e+00 2.2498e+00 9.7785e+00 1.1307e+01 1.3283e+01 1.7867e+01 1.0053e+01 3.5809e-03 1.2842e-02 2.7005e-03 2.1028e-01
1.0080e+01 1.6784e+00 2.2563e+00 9.7857e+00 1.1318e+01 1.3290e+01 1.7879e+01 1.0053e+01 3.5846e-03 1.2863e-02 2.7025e-03 2.1010e-01
1.0090e+01 1.6898e+00 2.2687e+00 9.7936e+00 1.1327e+01 1.3299e+01 1.7901e+01 1.0053e+01 3.5884e-03 1.2883e-02 2.7044e-03 2.0992e-01
1.0100e+01 1.7075e+00 2.2866e+00 9.8014e+00 1.1337e+01 1.3307e+01 1.7934e+01 1.0053e+01 3.5915e-03 1.2903e-02 2.7063e-03 2.0975e-01
1.0110e+01 1.7215e+00 2.3004e+00 9.8089e+00 1.1348e+01 1.3314e+01 1.7957e+01 1.0053e+01 3.5944e-03 1.2923e-02 2.7083e-03 2.0957e-01
1.0120e+01 1.7297e+00 2.3075e+00 9.8161e+00 1.1358e+01 1.3323e+01 1.7967e+01 1.0053e+01 3.5979e-03 1.2943e-02 2.7102e-03 2.0940e-01
1.0130e+01 1.7380e+00 2.3147e+00 9.8233e+00 1.1369e+01 1.3331e+01 1.7978e+01 1.0053e+01 3.6014e-03 1.2962e-02 2.7121e-03 2.0923e-01
1.0140e+01 1.7460e+00 2.3215e+00 9.8304e+00 1.1380e+01 1.3339e+01 1.7990e+01 1.0053e+01 3.6054e-03 1.2982e-02 2.7139e-03 2.0906e-01
1.0150e+01 1.7505e+00 2.3250e+00 9.8374e+00 1.1390e+01 1.3349e+01 1.8001e+01 1.0179e+01 3.6098e-03 1.3002e-02 2.7158e-03 2.0888e-01
1.0160e+01 1.7527e+00 2.3268e+00 9.8444e+00 1.1400e+01 1.3359e+01 1.8013e+01 1.0179e+01 3.6143e-03 1.3021e-02 2.7177e-03 2.0871e-01
1.0170e+01 1.7516e+00 2.3262e+00 9.8513e+00 1.1411e+01 1.3369e+01 1.8018e+01 1.0179e+01 3.6192e-03 1.3041e-02 2.7196e-03 2.0854e-01
1.0180e+01 1.7488e+00 2.3249e+00 9.8583e+00 1.1421e+01 1.3379e+01 1.8023e+01 1.0179e+01 3.6240e-03 1.3060e-02 2.7214e-03 2.0837e-01
1.0190e+01 1.7461e+00 2.3245e+00 9.8652e+00 1.1431e+01 1.3390e+01 1.8029e+01 1.0179e+01 3.6291e-03 1.3080e-02 2.7233e-03 2.0820e-01
1.0200e+01 1.7459e+00 2.3269e+00 9.8723e+00 1.1441e+01 1.3399e+01 1.8034e+01 1.0179e+01 3.6335e-03 1.3099e-02 2.7251e-03 2.0804e-01
1.0210e+01 1.7497e+00 2.3333e+00 9.8793e+00 1.1452e+01 1.3409e+01 1.8041e+01 1.0179e+01 3.6379e-03 1.3119e-02 2.7270e-03 2.0787e-01
1.0220e+01 1.7554e+00 2.3409e+00 9.8863e+00 1.1463e+01 1.3418e+01 1.8048e+01 1.0179e+01 3.6422e-03 1.3138e-02 2.7288e-03 2.0771e-01
1.0230e+01 1.7658e+00 2.3523e+00 9.8933e+00 1.1474e+01 1.3427e+01 1.8062e+01 1.0179e+01 3.6460e-03 1.3157e-02 2.7306e-03 2.0755e-01
1.0240e+01 1.7796e+00 2.3668e+00 9.9005e+00 1.1485e+01 1.3435e+01 1.8082e+01 1.0179e+01 3.6497e-03 1.3176e-02 2.7325e-03 2.0739e-01
1.0250e+01 1.7984e+00 2.3861e+00 9.9067e+00 1.1494e+01 1.3444e+01 1.8116e+01 1.0179e+01 3.6550e-03 1.3195e-02 2.7343e-03 2.0723e-01
1.0260e+01 1.8118e+00 2.3991e+00 9.9149e+00 1.1506e+01 1.3454e+01 1.8138e+01 1.0179e+01 3.6570e-03 1.3213e-02 2.7362e-03 2.0708e-01
1.0270e+01 1.8251e+00 2.4117e+00 9.9219e+00 1.1517e+01 1.3464e+01 1.8163e+01 1.0179e+01 3.6613e-03 1.3232e-02 2.7380e-03 2.0692e-01
1.0280e+01 1.8333e+00 2.4184e+00 9.9289e+00 1.1528e+01 1.3473e+01 1.8178e+01 1.0304e+01 3.6659e-03 1.3251e-02 2.7398e-03 2.0676e-01
1.0290e+01 1.8417e+00 2.4251e+00 9.9360e+00 1.1538e+01 1.3483e+01 1.8197e+01 1.0304e+01 3.6708e-03 1.3270e-02 2.7417e-03 2.0660e-01
1.0300e+01 1.8444e+00 2.4263e+00 9.9430e+00 1.1549e+01 1.3494e+01 1.8205e+01 1.0304e+01 3.6762e-03 1.3290e-02 2.7435e-03 2.0644e-01
1.0310e+01 1.8442e+00 2.4253e+00 9.9501e+00 1.1559e+01 1.3504e+01 1.8209e+01 1.0304e+01 3.6815e-03 1.3309e-02 2.7454e-03 2.0628e-01
1.0320e+01 1.8412e+00 2.4226e+00 9.9571e+00 1.1570e+01 1.3515e+01 1.8207e+01 1.0304e+01 3.6870e-03 1.3328e-02 2.7473e-03 2.0612e-01
1.0330e+01 1.8363e+00 2.4193e+00 9.9642e+00 1.1581e+01 1.3526e+01 1.8200e+01 1.0304e+01 3.6921e-03 1.3347e-02 2.7491e-03 2.0597e-01
1.0340e+01 1.8339e+00 2.4194e+00 9.9709e+00 1.1592e+01 1.3537e+01 1.8195e+01 1.0304e+01 3.6976e-03 1.3366e-02 2.7510e-03 2.0582e-01
1.0350e+01 1.8341e+00 2.4225e+00 9.9780e+00 1.1603e+01 1.3547e+01 1.8192e+01 1.0304e+01 3.7028e-03 1.3385e-02 2.7529e-03 2.0567e-01
1.0360e+01 1.8413e+00 2.4324e+00 9.9853e+00 1.1614e+01 1.3557e+01 1.8198e+01 1.0304e+01 3.7078e-03 1.3404e-02 2.7548e-03 2.0552e-01
1.0370e+01 1.8528e+00 2.4461e+00 9.9925e+00 1.1624e+01 1.3567e+01 1.8213e+01 1.0304e+01 3.7133e-03 1.3423e-02 2.7567e-03 2.0537e-01
1.0380e+01 1.8698e+00 2.4654e+00 1.0001e+01 1.1635e+01 1.3577e+01 1.8238e+01 1.0304e+01 3.7173e-03 1.3441e-02 2.7586e-03 2.0523e-01
1.0390e+01 1.8875e+00 2.4847e+00 1.0009e+01 1.1646e+01 1.3586e+01 1.8265e+01 1.0304e+01 3.7214e-03 1.3460e-02 2.7605e-03 2.0508e-01
1.0400e+01 1.9066e+00 2.5050e+00 1.0016e+01 1.1656e+01 1.3595e+01 1.8297e+01 1.0304e+01 3.7261e-03 1.3479e-02 2.7624e-03 2.0494e-01
1.0410e+01 1.9277e+00 2.5266e+00 1.0025e+01 1.1668e+01 1.3604e+01 1.8333e+01 1.0430e+01 3.7282e-03 1.3498e-02 2.7644e-03 2.0479e-01
1.0420e+01 1.9404e+00 2.5380e+00 1.0033e+01 1.1677e+01 1.3614e+01 1.8352e+01 1.0430e+01 3.7346e-03 1.3518e-02 2.7663e-03 2.0465e-01
1.0430e+01 1.9508e+00 2.5457e+00 1.0041e+01 1.1688e+01 1.3625e+01 1.8363e+01 1.0430e+01 3.7397e-03 1.3537e-02 2.7683e-03 2.0450e-01
1.0440e+01 1.9576e+00 2.5491e+00 1.0049e+01 1.1698e+01 1.3634e+01 1.8367e+01 1.0430e+01 3.7442e-03 1.3557e-02 2.7703e-03 2.0435e-01
1.0450e+01 1.9609e+00 2.5495e+00 1.0057e+01 1.1708e+01 1.3645e+01 1.8364e+01 1.0430e+01 3.7497e-03 1.3576e-02 2.7723e-03 2.0420e-01
1.0460e+01 1.9618e+00 2.5483e+00 1.0065e+01 1.1719e+01 1.3655e+01 1.8358e+01 1.0430e+01 3.7550e-03 1.3596e-02 2.7743e-03 2.0406e-01
1.0470e+01 1.9606e+00 2.5464e+00 1.0073e+01 1.1730e+01 1.3667e+01 1.8351e+01 1.0430e+01 3.7603e-03 1.3615e-02 2.7763e-03 2.0392e-01
1.0480e+01 1.9603e+00 2.5470e+00 1.0080e+01 1.1741e+01 1.3678e+01 1.8349e+01 1.0430e+01 3.7656e-03 1.3634e-02 2.7784e-03 2.0378e-01
1.0490e+01 1.9620e+00 2.5509e+00 1.0088e+01 1.1752e+01 1.3689e+01 1.8352e+01 1.0430e+01 3.7708e-03 1.3653e-02 2.7804e-03 2.0364e-01
1.0500e+01 1.9691e+00 2.5611e+00 1.0096e+01 1.1762e+01 1.3701e+01 1.8362e+01 1.0430e+01 3.7761e-03 1.3673e-02 2.7825e-03 2.0351e-01
1.0510e+01 1.9789e+00 2.5749e+00 1.0105e+01 1.1773e+01 1.3712e+01 1.8375e+01 1.0430e+01 3.7816e-03 1.3692e-02 2.7846e-03 2.0338e-01
1.0520e+01 1.9942e+00 2.5941e+00 1.0113e+01 1.1784e+01 1.3721e+01 1.8395e+01 1.0430e+01 3.7859e-03 1.3711e-02 2.7867e-03 2.0324e-01
1.0530e+01 2.0112e+00 2.6158e+00 1.0122e+01 1.1794e+01 1.3732e+01 1.8418e+01 1.0556e+01 3.7910e-03 1.3730e-02 2.7888e-03 2.0311e-01
1.0540e+01 2.0282e+00 2.6359e+00 1.0131e+01 1.1805e+01 1.3743e+01 1.8436e+01 1.0556e+01 3.7968e-03 1.3750e-02 2.7910e-03 2.0298e-01
1.0550e+01 2.0418e+00 2.6519e+00 1.0140e+01 1.1815e+01 1.3751e+01 1.8448e+01 1.0556e+01 3.8007e-03 1.3769e-02 2.7931e-03 2.0285e-01
1.0560e+01 2.0571e+00 2.6676e+00 1.0149e+01 1.1825e+01 1.3762e+01 1.8457e+01 1.0556e+01 3.8071e-03 1.3789e-02 2.7953e-03 2.0272e-01
1.0570e+01 2.0721e+00 2.6808e+00 1.0158e+01 1.1835e+01 1.3771e+01 1.8463e+01 1.0556e+01 3.8118e-03 1.3809e-02 2.7975e-03 2.0259e-01
1.0580e+01 2.0870e+00 2.6926e+00 1.0167e+01 1.1845e+01 1.3780e+01 1.8468e+01 1.0556e+01 3.8170e-03 1.3829e-02 2.7997e-03 2.0245e-01
1.0590e+01 2.1078e+00 2.7098e+00 1.0177e+01 1.1855e+01 1.3789e+01 1.8483e+01 1.0556e+01 3.8213e-03 1.3849e-02 2.8020e-03 2.0233e-01
1.0600e+01 2.1202e+00 2.7181e+00 1.0185e+01 1.1865e+01 1.3800e+01 1.8489e+01 1.0556e+01 3.8275e-03 1.3869e-02 2.8042e-03 2.0220e-01
1.0610e+01 2.1345e+00 2.7290e+00 1.0195e+01 1.1875e+01 1.3809e+01 1.8501e+01 1.0556e+01 3.8319e-03 1.3889e-02 2.8065e-03 2.0207e-01
1.0620e+01 2.1501e+00 2.7425e+00 1.0204e+01 1.1885e+01 1.3821e+01 1.8516e+01 1.0556e+01 3.8381e-03 1.3909e-02 2.8088e-03 2.0195e-01
1.0630e+01 2.1605e+00 2.7516e+00 1.0213e+01 1.1896e+01 1.3831e+01 1.8526e+01 1.0556e+01 3.8426e-03 1.3929e-02 2.8111e-03 2.0182e-01
1.0640e+01 2.1689e+00 2.7602e+00 1.0222e+01 1.1906e+01 1.3843e+01 1.8533e+01 1.0556e+01 3.8477e-03 1.3949e-02 2.8134e-03 2.0170e-01
1.0650e+01 2.1770e+00 2.7698e+00 1.0231e+01 1.1916e+01 1.3855e+01 1.8539e+01 1.0556e+01 3.8536e-03 1.3969e-02 2.8158e-03 2.0158e-01
1.0660e+01 2.1809e+00 2.7766e+00 1.0239e+01 1.1927e+01 1.3867e+01 1.8538e+01 1.0681e+01 3.8593e-03 1.3989e-02 2.8182e-03 2.0146e-01
1.0670e+01 2.1848e+00 2.7846e+00 1.0248e+01 1.1938e+01 1.3878e+01 1.8533e+01 1.0681e+01 3.8645e-03 1.4009e-02 2.8206e-03 2.0134e-01
1.0680e+01 2.1896e+00 2.7941e+00 1.0257e+01 1.1948e+01 1.3890e+01 1.8525e+01 1.0681e+01 3.8702e-03 1.4029e-02 2.8230e-03 2.0123e-01
1.0690e+01 2.1975e+00 2.8065e+00 1.0267e+01 1.1959e+01 1.3901e+01 1.8518e+01 1.0681e+01 3.8759e-03 1.4049e-02 2.8255e-03 2.0112e-01
1.0700e+01 2.2075e+00 2.8207e+00 1.0276e+01 1.1969e+01 1.3912e+01 1.8517e+01 1.0681e+01 3.8821e-03 1.4069e-02 2.8279e-03 2.0101e-01
1.0710e+01 2.2263e+00 2.8415e+00 1.0285e+01 1.1979e+01 1.3922e+01 1.8526e+01 1.0681e+01 3.8880e-03 1.4089e-02 2.8304e-03 2.0089e-01
1.0720e+01 2.2488e+00 2.8644e+00 1.0295e+01 1.1989e+01 1.3933e+01 1.8546e+01 1.0681e+01 3.8939e-03 1.4109e-02 2.8329e-03 2.0078e-01
1.0730e+01 2.2764e+00 2.8911e+00 1.0305e+01 1.1998e+01 1.3943e+01 1.8574e+01 1.0681e+01 3.9003e-03 1.4130e-02 2.8355e-03 2.0067e-01
1.0740e+01 2.3071e+00 2.9203e+00 1.0314e+01 1.2006e+01 1.3951e+01 1.8606e+01 1.0681e+01 3.9082e-03 1.4150e-02 2.8381e-03 2.0057e-01
1.0750e+01 2.3365e+00 2.9482e+00 1.0324e+01 1.2016e+01 1.3962e+01 1.8636e+01 1.0681e+01 3.9131e-03 1.4171e-02 2.8407e-03 2.0046e-01
1.0760e+01 2.3643e+00 2.9746e+00 1.0334e+01 1.2026e+01 1.3972e+01 1.8660e+01 1.0681e+01 3.9184e-03 1.4191e-02 2.8433e-03 2.0035e-01
1.0770e+01 2.3912e+00 3.0002e+00 1.0345e+01 1.2037e+01 1.3983e+01 1.8681e+01 1.0681e+01 3.9233e-03 1.4212e-02 2.8459e-03 2.0025e-01
1.0780e+01 2.4116e+00 3.0190e+00 1.0354e+01 1.2046e+01 1.3992e+01 1.8690e+01 1.0807e+01 3.9303e-03 1.4233e-02 2.8486e-03 2.0015e-01
1.0790e+01 2.4332e+00 3.0389e+00 1.0364e+01 1.2056e+01 1.4003e+01 1.8694e+01 1.0807e+01 3.9362e-03 1.4253e-02 2.8513e-03 2.0005e-01
1.0800e+01 2.4468e+00 3.0501e+00 1.0373e+01 1.2066e+01 1.4013e+01 1.8687e+01 1.0807e+01 3.9434e-03 1.4274e-02 2.8541e-03 1.9995e-01
1.0810e+01 2.4591e+00 3.0602e+00 1.0383e+01 1.2076e+01 1.4024e+01 1.8674e+01 1.0807e+01 3.9502e-03 1.4295e-02 2.8569e-03 1.9985e-01
1.0820e+01 2.4706e+00 3.0698e+00 1.0392e+01 1.2086e+01 1.4035e+01 1.8659e+01 1.0807e+01 3.9567e-03 1.4316e-02 2.8597e-03 1.9975e-01
1.0830e+01 2.4813e+00 3.0792e+00 1.0402e+01 1.2096e+01 1.4046e+01 1.8649e+01 1.0807e+01 3.9634e-03 1.4337e-02 2.8625e-03 1.9966e-01
1.0840e+01 2.4940e+00 3.0911e+00 1.0411e+01 1.2106e+01 1.4058e+01 1.8647e+01 1.0807e+01 3.9698e-03 1.4358e-02 2.8654e-03 1.9956e-01
1.0850e+01 2.5086e+00 3.1058e+00 1.0421e+01 1.2116e+01 1.4070e+01 1.8651e+01 1.0807e+01 3.9766e-03 1.4379e-02 2.8683e-03 1.9947e-01
1.0860e+01 2.5251e+00 3.1229e+00 1.0430e+01 1.2126e+01 1.4081e+01 1.8658e+01 1.0807e+01 3.9826e-03 1.4401e-02 2.8712e-03 1.9938e-01
1.0870e+01 2.5443e+00 3.1432e+00 1.0440e+01 1.2136e+01 1.4093e+01 1.8667e+01 1.0807e+01 3.9894e-03 1.4422e-02 2.8742e-03 1.9929e-01
1.0880e+01 2.5673e+00 3.1677e+00 1.0449e+01 1.2146e+01 1.4105e+01 1.8680e+01 1.0807e+01 3.9959e-03 1.4444e-02 2.8772e-03 1.9921e-01
1.0890e+01 2.5932e+00 3.1953e+00 1.0458e+01 1.2155e+01 1.4116e+01 1.8697e+01 1.0807e+01 4.0047e-03 1.4465e-02 2.8803e-03 1.9912e-01
1.0900e+01 2.6137e+00 3.2185e+00 1.0468e+01 1.2166e+01 1.4128e+01 1.8707e+01 1.0807e+01 4.0115e-03 1.4487e-02 2.8834e-03 1.9904e-01
1.0910e+01 2.6368e+00 3.2443e+00 1.0478e+01 1.2176e+01 1.4139e+01 1.8717e+01 1.0933e+01 4.0169e-03 1.4509e-02 2.8866e-03 1.9896e-01
1.0920e+01 2.6611e+00 3.2705e+00 1.0489e+01 1.2188e+01 1.4151e+01 1.8727e+01 1.0933e+01 4.0208e-03 1.4530e-02 2.8898e-03 1.9888e-01
1.0930e+01 2.6853e+00 3.2959e+00 1.0497e+01 1.2197e+01 1.4162e+01 1.8736e+01 1.0933e+01 4.0300e-03 1.4552e-02 2.8930e-03 1.9880e-01
1.0940e+01 2.7123e+00 3.3227e+00 1.0507e+01 1.2208e+01 1.4174e+01 1.8746e+01 1.0933e+01 4.0363e-03 1.4574e-02 2.8963e-03 1.9873e-01
1.0950e+01 2.7394e+00 3.3485e+00 1.0516e+01 1.2218e+01 1.4185e+01 1.8756e+01 1.0933e+01 4.0452e-03 1.4596e-02 2.8997e-03 1.9866e-01
1.0960e+01 2.7730e+00 3.3794e+00 1.0526e+01 1.2228e+01 1.4195e+01 1.8771e+01 1.0933e+01 4.0522e-03 1.4618e-02 2.9031e-03 1.9860e-01
1.0970e+01 2.7991e+00 3.4028e+00 1.0536e+01 1.2238e+01 1.4207e+01 1.8781e+01 1.0933e+01 4.0608e-03 1.4640e-02 2.9065e-03 1.9853e-01
1.0980e+01 2.8297e+00 3.4303e+00 1.0545e+01 1.2247e+01 1.4216e+01 1.8793e+01 1.0933e+01 4.0700e-03 1.4662e-02 2.9100e-03 1.9847e-01
1.0990e+01 2.8570e+00 3.4548e+00 1.0553e+01 1.2257e+01 1.4228e+01 1.8801e+01 1.0933e+01 4.0792e-03 1.4685e-02 2.9136e-03 1.9841e-01
1.1000e+01 2.8848e+00 3.4800e+00 1.0563e+01 1.2267e+01 1.4240e+01 1.8807e+01 1.0933e+01 4.0867e-03 1.4708e-02 2.9172e-03 1.9835e-01
1.1010e+01 2.9105e+00 3.5034e+00 1.0573e+01 1.2278e+01 1.4251e+01 1.8810e+01 1.0933e+01 4.0919e-03 1.4731e-02 2.9209e-03 1.9829e-01
1.1020e+01 2.9369e+00 3.5277e+00 1.0583e+01 1.2288e+01 1.4263e+01 1.8809e+01 1.0933e+01 4.0988e-03 1.4754e-02 2.9246e-03 1.9823e-01
1.1030e+01 2.9650e+00 3.5534e+00 1.0592e+01 1.2299e+01 1.4273e+01 1.8802e+01 1.0933e+01 4.1059e-03 1.4778e-02 2.9285e-03 1.9817e-01
1.1040e+01 2.9853e+00 3.5722e+00 1.0601e+01 1.2309e+01 1.4285e+01 1.8789e+01 1.1058e+01 4.1133e-03 1.4801e-02 2.9323e-03 1.9811e-01
1.1050e+01 3.0029e+00 3.5880e+00 1.0611e+01 1.2320e+01 1.4297e+01 1.8774e+01 1.1058e+01 4.1184e-03 1.4825e-02 2.9363e-03 1.9806e-01
1.1060e+01 3.0221e+00 3.6055e+00 1.0619e+01 1.2331e+01 1.4309e+01 1.8758e+01 1.1058e+01 4.1276e-03 1.4849e-02 2.9403e-03 1.9801e-01
1.1070e+01 3.0447e+00 3.6265e+00 1.0629e+01 1.2342e+01 1.4321e+01 1.8746e+01 1.1058e+01 4.1329e-03 1.4873e-02 2.9444e-03 1.9796e-01
1.1080e+01 3.0628e+00 3.6433e+00 1.0637e+01 1.2353e+01 1.4334e+01 1.8743e+01 1.1058e+01 4.1414e-03 1.4898e-02 2.9485e-03 1.9792e-01
1.1090e+01 3.0893e+00 3.6682e+00 1.0646e+01 1.2365e+01 1.4346e+01 1.8747e+01 1.1058e+01 4.1488e-03 1.4923e-02 2.9527e-03 1.9787e-01
1.1100e+01 3.1080e+00 3.6864e+00 1.0655e+01 1.2376e+01 1.4360e+01 1.8755e+01 1.1058e+01 4.1549e-03 1.4948e-02 2.9570e-03 1.9783e-01
1.1110e+01 3.1284e+00 3.7064e+00 1.0665e+01 1.2388e+01 1.4374e+01 1.8766e+01 1.1058e+01 4.1602e-03 1.4973e-02 2.9614e-03 1.9778e-01
1.1120e+01 3.1505e+00 3.7284e+00 1.0672e+01 1.2399e+01 1.4387e+01 1.8782e+01 1.1058e+01 4.1718e-03 1.4999e-02 2.9659e-03 1.9774e-01
1.1130e+01 3.1748e+00 3.7523e+00 1.0683e+01 1.2411e+01 1.4402e+01 1.8803e+01 1.1058e+01 4.1753e-03 1.5025e-02 2.9704e-03 1.9770e-01
1.1140e+01 3.1950e+00 3.7728e+00 1.0691e+01 1.2421e+01 1.4415e+01 1.8821e+01 1.1058e+01 4.1847e-03 1.5051e-02 2.9750e-03 1.9767e-01
1.1150e+01 3.2150e+00 3.7925e+00 1.0700e+01 1.2432e+01 1.4430e+01 1.8839e+01 1.1058e+01 4.1930e-03 1.5077e-02 2.9797e-03 1.9763e-01
1.1160e+01 3.2358e+00 3.8128e+00 1.0709e+01 1.2444e+01 1.4444e+01 1.8855e+01 1.1184e+01 4.1991e-03 1.5103e-02 2.9845e-03 1.9760e-01
1.1170e+01 3.2547e+00 3.8307e+00 1.0718e+01 1.2455e+01 1.4457e+01 1.8865e+01 1.1184e+01 4.2081e-03 1.5130e-02 2.9893e-03 1.9757e-01
1.1180e+01 3.2733e+00 3.8479e+00 1.0726e+01 1.2466e+01 1.4471e+01 1.8869e+01 1.1184e+01 4.2146e-03 1.5157e-02 2.9942e-03 1.9755e-01
1.1190e+01 3.2892e+00 3.8619e+00 1.0735e+01 1.2478e+01 1.4485e+01 1.8869e+01 1.1184e+01 4.2213e-03 1.5184e-02 2.9993e-03 1.9752e-01
1.1200e+01 3.3071e+00 3.8775e+00 1.0745e+01 1.2489e+01 1.4499e+01 1.8869e+01 1.1184e+01 4.2268e-03 1.5212e-02 3.0044e-03 1.9750e-01
1.1210e+01 3.3253e+00 3.8929e+00 1.0754e+01 1.2501e+01 1.4512e+01 1.8871e+01 1.1184e+01 4.2330e-03 1.5240e-02 3.0096e-03 1.9748e-01
1.1220e+01 3.3428e+00 3.9077e+00 1.0762e+01 1.2512e+01 1.4526e+01 1.8874e+01 1.1184e+01 4.2400e-03 1.5268e-02 3.0148e-03 1.9745e-01
1.1230e+01 3.3593e+00 3.9217e+00 1.0771e+01 1.2524e+01 1.4539e+01 1.8877e+01 1.1184e+01 4.2465e-03 1.5297e-02 3.0202e-03 1.9743e-01
1.1240e+01 3.3713e+00 3.9317e+00 1.0780e+01 1.2535e+01 1.4553e+01 1.8878e+01 1.1184e+01 4.2529e-03 1.5327e-02 3.0256e-03 1.9741e-01
1.1250e+01 3.3840e+00 3.9426e+00 1.0790e+01 1.2546e+01 1.4566e+01 1.8879e+01 1.1184e+01 4.2592e-03 1.5357e-02 3.0312e-03 1.9738e-01
1.1260e+01 3.3947e+00 3.9522e+00 1.0799e+01 1.2557e+01 1.4580e+01 1.8876e+01 1.1184e+01 4.2656e-03 1.5388e-02 3.0368e-03 1.9735e-01
1.1270e+01 3.4048e+00 3.9614e+00 1.0808e+01 1.2569e+01 1.4593e+01 1.8871e+01 1.1184e+01 4.2726e-03 1.5419e-02 3.0425e-03 1.9733e-01
1.1280e+01 3.4138e+00 3.9700e+00 1.0817e+01 1.2580e+01 1.4607e+01 1.8863e+01 1.1184e+01 4.2797e-03 1.5450e-02 3.0484e-03 1.9730e-01
1.1290e+01 3.4225e+00 3.9785e+00 1.0826e+01 1.2592e+01 1.4620e+01 1.8852e+01 1.1310e+01 4.2872e-03 1.5482e-02 3.0542e-03 1.9727e-01
1.1300e+01 3.4297e+00 3.9858e+00 1.0835e+01 1.2603e+01 1.4634e+01 1.8844e+01 1.1310e+01 4.2949e-03 1.5515e-02 3.0602e-03 1.9724e-01
1.1310e+01 3.4360e+00 3.9925e+00 1.0845e+01 1.2614e+01 1.4648e+01 1.8840e+01 1.1310e+01 4.3020e-03 1.5548e-02 3.0663e-03 1.9722e-01
1.1320e+01 3.4426e+00 3.9992e+00 1.0854e+01 1.2625e+01 1.4663e+01 1.8841e+01 1.1310e+01 4.3096e-03 1.5581e-02 3.0725e-03 1.9719e-01
1.1330e+01 3.4488e+00 4.0051e+00 1.0863e+01 1.2636e+01 1.4678e+01 1.8847e+01 1.1310e+01 4.3177e-03 1.5615e-02 3.0787e-03 1.9716e-01
1.1340e+01 3.4555e+00 4.0112e+00 1.0873e+01 1.2647e+01 1.4694e+01 1.8862e+01 1.1310e+01 4.3254e-03 1.5650e-02 3.0850e-03 1.9712e-01
1.1350e+01 3.4615e+00 4.0165e+00 1.0882e+01 1.2657e+01 1.4710e+01 1.8881e+01 1.1310e+01 4.3340e-03 1.5686e-02 3.0914e-03 1.9709e-01
1.1360e+01 3.4677e+00 4.0218e+00 1.0891e+01 1.2668e+01 1.4726e+01 1.8911e+01 1.1310e+01 4.3429e-03 1.5721e-02 3.0979e-03 1.9705e-01
1.1370e+01 3.4738e+00 4.0252e+00 1.0902e+01 1.2678e+01 1.4741e+01 1.8941e+01 1.1310e+01 4.3500e-03 1.5758e-02 3.1045e-03 1.9701e-01
1.1380e+01 3.4786e+00 4.0289e+00 1.0912e+01 1.2688e+01 1.4757e+01 1.8974e+01 1.1310e+01 4.3587e-03 1.5794e-02 3.1112e-03 1.9698e-01
1.1390e+01 3.4836e+00 4.0313e+00 1.0922e+01 1.2697e+01 1.4773e+01 1.9011e+01 1.1310e+01 4.3668e-03 1.5832e-02 3.1179e-03 1.9694e-01
1.1400e+01 3.4873e+00 4.0329e+00 1.0932e+01 1.2707e+01 1.4787e+01 1.9037e+01 1.1310e+01 4.3748e-03 1.5869e-02 3.1247e-03 1.9691e-01
1.1410e+01 3.4898e+00 4.0345e+00 1.0942e+01 1.2717e+01 1.4801e+01 1.9056e+01 1.1310e+01 4.3829e-03 1.5907e-02 3.1316e-03 1.9687e-01
1.1420e+01 3.4915e+00 4.0358e+00 1.0952e+01 1.2727e+01 1.4815e+01 1.9073e+01 1.1435e+01 4.3913e-03 1.5946e-02 3.1386e-03 1.9683e-01
1.1430e+01 3.4928e+00 4.0358e+00 1.0962e+01 1.2736e+01 1.4829e+01 1.9082e+01 1.1435e+01 4.3999e-03 1.5985e-02 3.1457e-03 1.9679e-01
1.1440e+01 3.4927e+00 4.0360e+00 1.0972e+01 1.2746e+01 1.4842e+01 1.9085e+01 1.1435e+01 4.4085e-03 1.6024e-02 3.1528e-03 1.9675e-01
1.1450e+01 3.4923e+00 4.0360e+00 1.0982e+01 1.2756e+01 1.4856e+01 1.9085e+01 1.1435e+01 4.4175e-03 1.6065e-02 3.1601e-03 1.9671e-01
1.1460e+01 3.4908e+00 4.0355e+00 1.0992e+01 1.2765e+01 1.4869e+01 1.9087e+01 1.1435e+01 4.4268e-03 1.6105e-02 3.1674e-03 1.9667e-01
1.1470e+01 3.4885e+00 4.0345e+00 1.1002e+01 1.2775e+01 1.4883e+01 1.9092e+01 1.1435e+01 4.4366e-03 1.6147e-02 3.1748e-03 1.9662e-01
1.1480e+01 3.4864e+00 4.0334e+00 1.1012e+01 1.2784e+01 1.4897e+01 1.9098e+01 1.1435e+01 4.4464e-03 1.6189e-02 3.1822e-03 1.9657e-01
1.1490e+01 3.4844e+00 4.0323e+00 1.1022e+01 1.2793e+01 1.4911e+01 1.9106e+01 1.1435e+01 4.4565e-03 1.6232e-02 3.1897e-03 1.9651e-01
1.1500e+01 3.4827e+00 4.0309e+00 1.1032e+01 1.2802e+01 1.4925e+01 1.9116e+01 1.1435e+01 4.4671e-03 1.6276e-02 3.1973e-03 1.9645e-01
1.1510e+01 3.4816e+00 4.0294e+00 1.1043e+01 1.2811e+01 1.4939e+01 1.9128e+01 1.1435e+01 4.4774e-03 1.6321e-02 3.2050e-03 1.9638e-01
1.1520e+01 3.4805e+00 4.0271e+00 1.1053e+01 1.2819e+01 1.4952e+01 1.9144e+01 1.1435e+01 4.4888e-03 1.6366e-02 3.2127e-03 1.9630e-01
1.1530e+01 3.4794e+00 4.0245e+00 1.1064e+01 1.2828e+01 1.4966e+01 1.9163e+01 1.1435e+01 4.4986e-03 1.6412e-02 3.2205e-03 1.9622e-01
1.1540e+01 3.4784e+00 4.0212e+00 1.1074e+01 1.2836e+01 1.4980e+01 1.9186e+01 1.1561e+01 4.5108e-03 1.6459e-02 3.2283e-03 1.9614e-01
1.1550e+01 3.4770e+00 4.0170e+00 1.1085e+01 1.2844e+01 1.4994e+01 1.9216e+01 1.1561e+01 4.5216e-03 1.6507e-02 3.2362e-03 1.9606e-01
1.1560e+01 3.4746e+00 4.0134e+00 1.1095e+01 1.2853e+01 1.5008e+01 1.9250e+01 1.1561e+01 4.5329e-03 1.6554e-02 3.2442e-03 1.9597e-01
1.1570e+01 3.4726e+00 4.0096e+00 1.1106e+01 1.2861e+01 1.5021e+01 1.9285e+01 1.1561e+01 4.5446e-03 1.6602e-02 3.2522e-03 1.9589e-01
1.1580e+01 3.4684e+00 4.0049e+00 1.1117e+01 1.2869e+01 1.5036e+01 1.9334e+01 1.1561e+01 4.5559e-03 1.6650e-02 3.2603e-03 1.9581e-01
1.1590e+01 3.4652e+00 4.0008e+00 1.1128e+01 1.2877e+01 1.5048e+01 1.9367e+01 1.1561e+01 4.5679e-03 1.6698e-02 3.2685e-03 1.9574e-01
1.1600e+01 3.4602e+00 3.9966e+00 1.1139e+01 1.2886e+01 1.5061e+01 1.9397e+01 1.1561e+01 4.5789e-03 1.6747e-02 3.2767e-03 1.9566e-01
1.1610e+01 3.4546e+00 3.9928e+00 1.1149e+01 1.2894e+01 1.5073e+01 1.9417e+01 1.1561e+01 4.5913e-03 1.6796e-02 3.2850e-03 1.9558e-01
1.1620e+01 3.4495e+00 3.9889e+00 1.1160e+01 1.2902e+01 1.5084e+01 1.9430e+01 1.1561e+01 4.6034e-03 1.6845e-02 3.2933e-03 1.9550e-01
1.1630e+01 3.4433e+00 3.9852e+00 1.1170e+01 1.2909e+01 1.5096e+01 1.9441e+01 1.1561e+01 4.6160e-03 1.6895e-02 3.3017e-03 1.9542e-01
1.1640e+01 3.4371e+00 3.9813e+00 1.1181e+01 1.2917e+01 1.5107e+01 1.9451e+01 1.1561e+01 4.6291e-03 1.6946e-02 3.3101e-03 1.9533e-01
1.1650e+01 3.4312e+00 3.9771e+00 1.1192e+01 1.2924e+01 1.5119e+01 1.9462e+01 1.1561e+01 4.6425e-03 1.6998e-02 3.3186e-03 1.9524e-01
1.1660e+01 3.4254e+00 3.9725e+00 1.1202e+01 1.2932e+01 1.5130e+01 1.9473e+01 1.1561e+01 4.6560e-03 1.7050e-02 3.3271e-03 1.9514e-01
1.1670e+01 3.4207e+00 3.9683e+00 1.1213e+01 1.2939e+01 1.5141e+01 1.9484e+01 1.1687e+01 4.6702e-03 1.7103e-02 3.3357e-03 1.9503e-01
1.1680e+01 3.4164e+00 3.9635e+00 1.1224e+01 1.2946e+01 1.5152e+01 1.9496e+01 1.1687e+01 4.6845e-03 1.7157e-02 3.3443e-03 1.9492e-01
1.1690e+01 3.4119e+00 3.9572e+00 1.1235e+01 1.2953e+01 1.5164e+01 1.9512e+01 1.1687e+01 4.6992e-03 1.7212e-02 3.3530e-03 1.9480e-01
1.1700e+01 3.4073e+00 3.9510e+00 1.1246e+01 1.2960e+01 1.5175e+01 1.9529e+01 1.1687e+01 4.7138e-03 1.7268e-02 3.3617e-03 1.9468e-01
1.1710e+01 3.4034e+00 3.9444e+00 1.1257e+01 1.2967e+01 1.5187e+01 1.9548e+01 1.1687e+01 4.7286e-03 1.7324e-02 3.3705e-03 1.9455e-01
1.1720e+01 3.3979e+00 3.9371e+00 1.1268e+01 1.2974e+01 1.5199e+01 1.9576e+01 1.1687e+01 4.7430e-03 1.7381e-02 3.3793e-03 1.9442e-01
1.1730e+01 3.3931e+00 3.9308e+00 1.1279e+01 1.2981e+01 1.5210e+01 1.9606e+01 1.1687e+01 4.7589e-03 1.7438e-02 3.3881e-03 1.9429e-01
1.1740e+01 3.3875e+00 3.9238e+00 1.1290e+01 1.2989e+01 1.5223e+01 1.9650e+01 1.1687e+01 4.7738e-03 1.7495e-02 3.3970e-03 1.9417e-01
1.1750e+01 3.3805e+00 3.9169e+00 1.1301e+01 1.2997e+01 1.5237e+01 1.9707e+01 1.1687e+01 4.7892e-03 1.7552e-02 3.4059e-03 1.9404e-01
1.1760e+01 3.3753e+00 3.9110e+00 1.1312e+01 1.3004e+01 1.5249e+01 1.9751e+01 1.1687e+01 4.8057e-03 1.7609e-02 3.4148e-03 1.9393e-01
1.1770e+01 3.3677e+00 3.9068e+00 1.1323e+01 1.3012e+01 1.5259e+01 1.9788e+01 1.1687e+01 4.8189e-03 1.7666e-02 3.4238e-03 1.9381e-01
1.1780e+01 3.3604e+00 3.9002e+00 1.1335e+01 1.3019e+01 1.5269e+01 1.9821e+01 1.1687e+01 4.8340e-03 1.7723e-02 3.4328e-03 1.9370e-01
1.1790e+01 3.3516e+00 3.8941e+00 1.1346e+01 1.3026e+01 1.5279e+01 1.9845e+01 1.1812e+01 4.8495e-03 1.7780e-02 3.4419e-03 1.9359e-01
1.1800e+01 3.3450e+00 3.8899e+00 1.1357e+01 1.3032e+01 1.5287e+01 1.9857e+01 1.1812e+01 4.8662e-03 1.7837e-02 3.4510e-03 1.9347e-01
1.1810e+01 3.3381e+00 3.8844e+00 1.1368e+01 1.3039e+01 1.5296e+01 1.9868e+01 1.1812e+01 4.8829e-03 1.7896e-02 3.4602e-03 1.9335e-01
1.1820e+01 3.3309e+00 3.8783e+00 1.1378e+01 1.3045e+01 1.5304e+01 1.9878e+01 1.1812e+01 4.8999e-03 1.7955e-02 3.4694e-03 1.9323e-01
1.1830e+01 3.3259e+00 3.8738e+00 1.1389e+01 1.3051e+01 1.5312e+01 1.9886e+01 1.1812e+01 4.9176e-03 1.8014e-02 3.4786e-03 1.9310e-01
1.1840e+01 3.3213e+00 3.8683e+00 1.1400e+01 1.3057e+01 1.5320e+01 1.9895e+01 1.1812e+01 4.9357e-03 1.8074e-02 3.4878e-03 1.9297e-01
1.1850e+01 3.3161e+00 3.8619e+00 1.1411e+01 1.3063e+01 1.5329e+01 1.9906e+01 1.1812e+01 4.9540e-03 1.8136e-02 3.4971e-03 1.9283e-01
1.1860e+01 3.3113e+00 3.8554e+00 1.1422e+01 1.3069e+01 1.5337e+01 1.9918e+01 1.1812e+01 4.9729e-03 1.8198e-02 3.5064e-03 1.9268e-01
1.1870e+01 3.3057e+00 3.8485e+00 1.1434e+01 1.3075e+01 1.5346e+01 1.9932e+01 1.1812e+01 4.9921e-03 1.8261e-02 3.5157e-03 1.9253e-01
1.1880e+01 3.3009e+00 3.8419e+00 1.1445e+01 1.3081e+01 1.5355e+01 1.9948e+01 1.1812e+01 5.0120e-03 1.8324e-02 3.5251e-03 1.9238e-01
1.1890e+01 3.2947e+00 3.8356e+00 1.1456e+01 1.3087e+01 1.5365e+01 1.9969e+01 1.1812e+01 5.0319e-03 1.8388e-02 3.5345e-03 1.9221e-01
1.1900e+01 3.2875e+00 3.8281e+00 1.1468e+01 1.3093e+01 1.5375e+01 1.9999e+01 1.1812e+01 5.0506e-03 1.8453e-02 3.5439e-03 1.9205e-01
1.1910e+01 3.2805e+00 3.8225e+00 1.1479e+01 1.3099e+01 1.5386e+01 2.0033e+01 1.1812e+01 5.0716e-03 1.8517e-02 3.5533e-03 1.9189e-01
1.1920e+01 3.2716e+00 3.8148e+00 1.1490e+01 1.3107e+01 1.5399e+01 2.0091e+01 1.1938e+01 5.0895e-03 1.8582e-02 3.5628e-03 1.9174e-01
1.1930e+01 3.2630e+00 3.8078e+00 1.1502e+01 1.3115e+01 1.5413e+01 2.0156e+01 1.1938e+01 5.1076e-03 1.8646e-02 3.5723e-03 1.9159e-01
1.1940e+01 3.2517e+00 3.8029e+00 1.1512e+01 1.3123e+01 1.5425e+01 2.0218e+01 1.1938e+01 5.1259e-03 1.8709e-02 3.5818e-03 1.9145e-01
1.1950e+01 3.2411e+00 3.7948e+00 1.1524e+01 1.3131e+01 1.5437e+01 2.0278e+01 1.1938e+01 5.1421e-03 1.8771e-02 3.5913e-03 1.9132e-01
1.1960e+01 3.2333e+00 3.7895e+00 1.1535e+01 1.3137e+01 1.5446e+01 2.0301e+01 1.1938e+01 5.1640e-03 1.8834e-02 3.6008e-03 1.9119e-01
1.1970e+01 3.2258e+00 3.7837e+00 1.1546e+01 1.3142e+01 1.5454e+01 2.0318e+01 1.1938e+01 5.1850e-03 1.8897e-02 3.6104e-03 1.9106e-01
1.1980e+01 3.2200e+00 3.7781e+00 1.1558e+01 1.3147e+01 1.5460e+01 2.0326e+01 1.1938e+01 5.2078e-03 1.8961e-02 3.6200e-03 1.9092e-01
1.1990e+01 3.2158e+00 3.7724e+00 1.1569e+01 1.3152e+01 1.5467e+01 2.0330e+01 1.1938e+01 5.2310e-03 1.9024e-02 3.6297e-03 1.9079e-01
1.2000e+01 3.2119e+00 3.7665e+00 1.1580e+01 1.3157e+01 1.5472e+01 2.0333e+01 1.1938e+01 5.2549e-03 1.9089e-02 3.6393e-03 1.9065e-01
1.2010e+01 3.2093e+00 3.7602e+00 1.1591e+01 1.3161e+01 1.5478e+01 2.0335e+01 1.1938e+01 5.2791e-03 1.9153e-02 3.6490e-03 1.9051e-01
1.2020e+01 3.2057e+00 3.7533e+00 1.1602e+01 1.3166e+01 1.5484e+01 2.0339e+01 1.1938e+01 5.3034e-03 1.9219e-02 3.6587e-03 1.9037e-01
1.2030e+01 3.2022e+00 3.7466e+00 1.1613e+01 1.3171e+01 1.5490e+01 2.0345e+01 1.1938e+01 5.3280e-03 1.9285e-02 3.6684e-03 1.9022e-01
1.2040e+01 3.1979e+00 3.7396e+00 1.1625e+01 1.3175e+01 1.5496e+01 2.0353e+01 1.1938e+01 5.3528e-03 1.9352e-02 3.6782e-03 1.9007e-01
1.2050e+01 3.1939e+00 3.7339e+00 1.1636e+01 1.3180e+01 1.5503e+01 2.0363e+01 1.2064e+01 5.3787e-03 1.9420e-02 3.6879e-03 1.8991e-01
1.2060e+01 3.1900e+00 3.7295e+00 1.1647e+01 1.3184e+01 1.5509e+01 2.0376e+01 1.2064e+01 5.4055e-03 1.9488e-02 3.6977e-03 1.8974e-01
1.2070e+01 3.1843e+00 3.7245e+00 1.1658e+01 1.3189e+01 1.5516e+01 2.0394e+01 1.2064e+01 5.4322e-03 1.9558e-02 3.7075e-03 1.8957e-01
1.2080e+01 3.1791e+00 3.7214e+00 1.1670e+01 1.3193e+01 1.5523e+01 2.0414e+01 1.2064e+01 5.4605e-03 1.9628e-02 3.7173e-03 1.8939e-01
1.2090e+01 3.1723e+00 3.7180e+00 1.1681e+01 1.3198e+01 1.5531e+01 2.0443e+01 1.2064e+01 5.4884e-03 1.9698e-02 3.7271e-03 1.8921e-01
1.2100e+01 3.1605e+00 3.7114e+00 1.1693e+01 1.3206e+01 1.5543e+01 2.0499e+01 1.2064e+01 5.5095e-03 1.9769e-02 3.7369e-03 1.8903e-01
1.2110e+01 3.1483e+00 3.7026e+00 1.1704e+01 1.3217e+01 1.5560e+01 2.0588e+01 1.2064e+01 5.5246e-03 1.9838e-02 3.7468e-03 1.8887e-01
1.2120e+01 3.1374e+00 3.6972e+00 1.1714e+01 1.3226e+01 1.5574e+01 2.0672e+01 1.2064e+01 5.5438e-03 1.9906e-02 3.7566e-03 1.8872e-01
1.2130e+01 3.1233e+00 3.6924e+00 1.1725e+01 1.3236e+01 1.5589e+01 2.0752e+01 1.2064e+01 5.5612e-03 1.9973e-02 3.7665e-03 1.8858e-01
1.2140e+01 3.1139e+00 3.6875e+00 1.1737e+01 1.3242e+01 1.5599e+01 2.0791e+01 1.2064e+01 5.5845e-03 2.0040e-02 3.7764e-03 1.8844e-01
1.2150e+01 3.1073e+00 3.6840e+00 1.1748e+01 1.3246e+01 1.5607e+01 2.0811e+01 1.2064e+01 5.6145e-03 2.0107e-02 3.7863e-03 1.8831e-01
1.2160e+01 3.1035e+00 3.6804e+00 1.1760e+01 1.3250e+01 1.5614e+01 2.0820e+01 1.2064e+01 5.6468e-03 2.0174e-02 3.7962e-03 1.8817e-01
1.2170e+01 3.1009e+00 3.6750e+00 1.1771e+01 1.3252e+01 1.5619e+01 2.0822e+01 1.2189e+01 5.6808e-03 2.0242e-02 3.8061e-03 1.8803e-01
1.2180e+01 3.0983e+00 3.6676e+00 1.1783e+01 1.3255e+01 1.5625e+01 2.0820e+01 1.2189e+01 5.7153e-03 2.0310e-02 3.8161e-03 1.8789e-01
1.2190e+01 3.0971e+00 3.6607e+00 1.1795e+01 1.3257e+01 1.5630e+01 2.0814e+01 1.2189e+01 5.7522e-03 2.0378e-02 3.8261e-03 1.8775e-01
1.2200e+01 3.0949e+00 3.6526e+00 1.1806e+01 1.3259e+01 1.5635e+01 2.0808e+01 1.2189e+01 5.7895e-03 2.0447e-02 3.8361e-03 1.8761e-01
1.2210e+01 3.0941e+00 3.6468e+00 1.1817e+01 1.3261e+01 1.5639e+01 2.0804e+01 1.2189e+01 5.8276e-03 2.0516e-02 3.8461e-03 1.8747e-01
1.2220e+01 3.0931e+00 3.6419e+00 1.1829e+01 1.3263e+01 1.5644e+01 2.0802e+01 1.2189e+01 5.8671e-03 2.0586e-02 3.8561e-03 1.8732e-01
1.2230e+01 3.0926e+00 3.6386e+00 1.1840e+01 1.3264e+01 1.5648e+01 2.0803e+01 1.2189e+01 5.9088e-03 2.0656e-02 3.8662e-03 1.8717e-01
1.2240e+01 3.0918e+00 3.6364e+00 1.1851e+01 1.3266e+01 1.5652e+01 2.0807e+01 1.2189e+01 5.9524e-03 2.0727e-02 3.8762e-03 1.8701e-01
1.2250e+01 3.0894e+00 3.6342e+00 1.1862e+01 1.3268e+01 1.5656e+01 2.0815e+01 1.2189e+01 5.9946e-03 2.0799e-02 3.8863e-03 1.8685e-01
1.2260e+01 3.0871e+00 3.6330e+00 1.1874e+01 1.3268e+01 1.5660e+01 2.0825e+01 1.2189e+01 6.0429e-03 2.0872e-02 3.8964e-03 1.8668e-01
1.2270e+01 3.0828e+00 3.6316e+00 1.1885e+01 1.3269e+01 1.5665e+01 2.0840e+01 1.2189e+01 6.0916e-03 2.0946e-02 3.9065e-03 1.8650e-01
1.2280e+01 3.0760e+00 3.6285e+00 1.1897e+01 1.3271e+01 1.5670e+01 2.0862e+01 1.2189e+01 6.1372e-03 2.1021e-02 3.9166e-03 1.8632e-01
1.2290e+01 3.0661e+00 3.6247e+00 1.1907e+01 1.3275e+01 1.5678e+01 2.0897e+01 1.2189e+01 6.1796e-03 2.1096e-02 3.9268e-03 1.8614e-01
1.2300e+01 3.0520e+00 3.6171e+00 1.1918e+01 1.3287e+01 1.5693e+01 2.0977e+01 1.2315e+01 6.1917e-03 2.1170e-02 3.9369e-03 1.8596e-01
1.2310e+01 3.0385e+00 3.6082e+00 1.1929e+01 1.3303e+01 1.5713e+01 2.1103e+01 1.2315e+01 6.1881e-03 2.1243e-02 3.9471e-03 1.8581e-01
1.2320e+01 3.0223e+00 3.6012e+00 1.1941e+01 1.3321e+01 1.5735e+01 2.1236e+01 1.2315e+01 6.1703e-03 2.1313e-02 3.9572e-03 1.8567e-01
1.2330e+01 3.0162e+00 3.5985e+00 1.1950e+01 1.3327e+01 1.5742e+01 2.1281e+01 1.2315e+01 6.2071e-03 2.1384e-02 3.9674e-03 1.8554e-01
1.2340e+01 3.0129e+00 3.5976e+00 1.1962e+01 1.3330e+01 1.5750e+01 2.1307e+01 1.2315e+01 6.2493e-03 2.1454e-02 3.9776e-03 1.8540e-01
1.2350e+01 3.0121e+00 3.5963e+00 1.1974e+01 1.3331e+01 1.5755e+01 2.1320e+01 1.2315e+01 6.3014e-03 2.1525e-02 3.9878e-03 1.8527e-01
1.2360e+01 3.0110e+00 3.5920e+00 1.1985e+01 1.3331e+01 1.5761e+01 2.1327e+01 1.2315e+01 6.3568e-03 2.1596e-02 3.9981e-03 1.8513e-01
1.2370e+01 3.0084e+00 3.5842e+00 1.1997e+01 1.3331e+01 1.5767e+01 2.1326e+01 1.2315e+01 6.4157e-03 2.1668e-02 4.0084e-03 1.8499e-01
1.2380e+01 3.0069e+00 3.5773e+00 1.2009e+01 1.3329e+01 1.5772e+01 2.1320e+01 1.2315e+01 6.4837e-03 2.1740e-02 4.0186e-03 1.8485e-01
1.2390e+01 3.0059e+00 3.5713e+00 1.2020e+01 1.3327e+01 1.5777e+01 2.1309e+01 1.2315e+01 6.5597e-03 2.1813e-02 4.0290e-03 1.8471e-01
1.2400e+01 3.0057e+00 3.5672e+00 1.2032e+01 1.3322e+01 1.5780e+01 2.1295e+01 1.2315e+01 6.6468e-03 2.1886e-02 4.0393e-03 1.8456e-01
1.2410e+01 3.0071e+00 3.5657e+00 1.2043e+01 1.3316e+01 1.5783e+01 2.1281e+01 1.2315e+01 6.7523e-03 2.1959e-02 4.0497e-03 1.8442e-01
1.2420e+01 3.0101e+00 3.5669e+00 1.2053e+01 1.3307e+01 1.5785e+01 2.1269e+01 1.2441e+01 6.8800e-03 2.2032e-02 4.0601e-03 1.8428e-01
1.2430e+01 3.0146e+00 3.5711e+00 1.2063e+01 1.3292e+01 1.5786e+01 2.1260e+01 1.2441e+01 7.0606e-03 2.2106e-02 4.0705e-03 1.8413e-01
1.2440e+01 3.0185e+00 3.5755e+00 1.2071e+01 1.3271e+01 1.5787e+01 2.1255e+01 1.2441e+01 7.3214e-03 2.2181e-02 4.0809e-03 1.8398e-01
1.2450e+01 3.0240e+00 3.5824e+00 1.2066e+01 1.3193e+01 1.5785e+01 2.1253e+01 1.2441e+01 8.3486e-03 2.2256e-02 4.0914e-03 1.8383e-01
1.2460e+01 3.0146e+00 3.5770e+00 1.2080e+01 1.3116e+01 1.5805e+01 2.1266e+01 1.2441e+01 9.6699e-03 2.2332e-02 4.1019e-03 1.8368e-01
1.2470e+01 3.0091e+00 3.5752e+00 1.2096e+01 1.3121e+01 1.5814e+01 2.1271e+01 1.2441e+01 9.7024e-03 2.2409e-02 4.1124e-03 1.8351e-01
1.2480e+01 3.0024e+00 3.5744e+00 1.2112e+01 1.3131e+01 1.5820e+01 2.1278e+01 1.2441e+01 9.6212e-03 2.2488e-02 4.1230e-03 1.8334e-01
1.2490e+01 2.9908e+00 3.5702e+00 1.2127e+01 1.3144e+01 1.5825e+01 2.1294e+01 1.2441e+01 9.5208e-03 2.2567e-02 4.1335e-03 1.8317e-01
1.2500e+01 2.9736e+00 3.5587e+00 1.2141e+01 1.3157e+01 1.5833e+01 2.1330e+01 1.2441e+01 9.4380e-03 2.2646e-02 4.1441e-03 1.8300e-01
1.2510e+01 2.9545e+00 3.5493e+00 1.2154e+01 1.3162e+01 1.5846e+01 2.1397e+01 1.2441e+01 9.5123e-03 2.2725e-02 4.1547e-03 1.8283e-01
1.2520e+01 2.9472e+00 3.5400e+00 1.2162e+01 1.3155e+01 1.5866e+01 2.1529e+01 1.2441e+01 9.9096e-03 2.2801e-02 4.1653e-03 1.8268e-01
1.2530e+01 2.9422e+00 3.5417e+00 1.2177e+01 1.3162e+01 1.5872e+01 2.1581e+01 1.2441e+01 9.8972e-03 2.2876e-02 4.1760e-03 1.8255e-01
1.2540e+01 2.9477e+00 3.5357e+00 1.2188e+01 1.3171e+01 1.5883e+01 2.1642e+01 1.2441e+01 9.9489e-03 2.2950e-02 4.1866e-03 1.8242e-01
1.2550e+01 2.9478e+00 3.5337e+00 1.2205e+01 1.3182e+01 1.5889e+01 2.1686e+01 1.2566e+01 9.8409e-03 2.3024e-02 4.1973e-03 1.8230e-01
1.2560e+01 2.9487e+00 3.5280e+00 1.2215e+01 1.3187e+01 1.5898e+01 2.1752e+01 1.2566e+01 9.9640e-03 2.3097e-02 4.2081e-03 1.8219e-01
1.2570e+01 2.9513e+00 3.5185e+00 1.2233e+01 1.3197e+01 1.5912e+01 2.1803e+01 1.2566e+01 9.8667e-03 2.3172e-02 4.2188e-03 1.8207e-01
1.2580e+01 2.9478e+00 3.5149e+00 1.2249e+01 1.3205e+01 1.5918e+01 2.1816e+01 1.2566e+01 9.8376e-03 2.3248e-02 4.2296e-03 1.8193e-01
1.2590e+01 2.9475e+00 3.5107e+00 1.2264e+01 1.3215e+01 1.5926e+01 2.1820e+01 1.2566e+01 9.7828e-03 2.3326e-02 4.2404e-03 1.8179e-01
1.2600e+01 2.9457e+00 3.5061e+00 1.2280e+01 1.3227e+01 1.5933e+01 2.1821e+01 1.2566e+01 9.7013e-03 2.3404e-02 4.2512e-03 1.8164e-01
1.2610e+01 2.9395e+00 3.4984e+00 1.2296e+01 1.3241e+01 1.5939e+01 2.1807e+01 1.2566e+01 9.5668e-03 2.3483e-02 4.2621e-03 1.8150e-01
1.2620e+01 2.9374e+00 3.4975e+00 1.2313e+01 1.3259e+01 1.5943e+01 2.1786e+01 1.2566e+01 9.3645e-03 2.3563e-02 4.2730e-03 1.8135e-01
1.2630e+01 2.9387e+00 3.5017e+00 1.2332e+01 1.3275e+01 1.5945e+01 2.1766e+01 1.2566e+01 9.1866e-03 2.3642e-02 4.2840e-03 1.8120e-01
1.2640e+01 2.9429e+00 3.5102e+00 1.2352e+01 1.3294e+01 1.5946e+01 2.1744e+01 1.2566e+01 8.9617e-03 2.3722e-02 4.2950e-03 1.8105e-01
1.2650e+01 2.9462e+00 3.5192e+00 1.2374e+01 1.3310e+01 1.5948e+01 2.1731e+01 1.2566e+01 8.7936e-03 2.3803e-02 4.3060e-03 1.8090e-01
1.2660e+01 2.9466e+00 3.5270e+00 1.2394e+01 1.3323e+01 1.5950e+01 2.1722e+01 1.2566e+01 8.6713e-03 2.3883e-02 4.3170e-03 1.8075e-01
1.2670e+01 2.9391e+00 3.5303e+00 1.2415e+01 1.3333e+01 1.5954e+01 2.1719e+01 1.2566e+01 8.6030e-03 2.3965e-02 4.3281e-03 1.8060e-01
1.2680e+01 2.9148e+00 3.5256e+00 1.2433e+01 1.3344e+01 1.5961e+01 2.1720e+01 1.2692e+01 8.5575e-03 2.4047e-02 4.3391e-03 1.8044e-01
1.2690e+01 2.8589e+00 3.5149e+00 1.2448e+01 1.3350e+01 1.5975e+01 2.1727e+01 1.2692e+01 8.5867e-03 2.4129e-02 4.3503e-03 1.8029e-01
1.2700e+01 2.7854e+00 3.5180e+00 1.2458e+01 1.3355e+01 1.5986e+01 2.1740e+01 1.2692e+01 8.6697e-03 2.4212e-02 4.3614e-03 1.8013e-01
1.2710e+01 2.7790e+00 3.5308e+00 1.2477e+01 1.3363e+01 1.5991e+01 2.1756e+01 1.2692e+01 8.6320e-03 2.4296e-02 4.3726e-03 1.7997e-01
1.2720e+01 2.8148e+00 3.5427e+00 1.2500e+01 1.3374e+01 1.5994e+01 2.1789e+01 1.2692e+01 8.5477e-03 2.4381e-02 4.3837e-03 1.7980e-01
1.2730e+01 2.8564e+00 3.5455e+00 1.2519e+01 1.3384e+01 1.5999e+01 2.1841e+01 1.2692e+01 8.5006e-03 2.4466e-02 4.3949e-03 1.7963e-01
1.2740e+01 2.8990e+00 3.5490e+00 1.2515e+01 1.3390e+01 1.6015e+01 2.2060e+01 1.2692e+01 8.6934e-03 2.4546e-02 4.4062e-03 1.7950e-01
1.2750e+01 2.9043e+00 3.5261e+00 1.2510e+01 1.3387e+01 1.6055e+01 2.2336e+01 1.2692e+01 9.0222e-03 2.4618e-02 4.4174e-03 1.7944e-01
1.2760e+01 2.9024e+00 3.5012e+00 1.2527e+01 1.3396e+01 1.6064e+01 2.2346e+01 1.2692e+01 8.9982e-03 2.4696e-02 4.4287e-03 1.7933e-01
1.2770e+01 2.8885e+00 3.4683e+00 1.2541e+01 1.3408e+01 1.6075e+01 2.2354e+01 1.2692e+01 8.9627e-03 2.4775e-02 4.4400e-03 1.7921e-01
1.2780e+01 2.8856e+00 3.4535e+00 1.2558e+01 1.3417e+01 1.6081e+01 2.2357e+01 1.2692e+01 8.9326e-03 2.4855e-02 4.4513e-03 1.7909e-01
1.2790e+01 2.8782e+00 3.4383e+00 1.2576e+01 1.3429e+01 1.6089e+01 2.2359e+01 1.2692e+01 8.8747e-03 2.4935e-02 4.4626e-03 1.7897e-01
1.2800e+01 2.8792e+00 3.4348e+00 1.2595e+01 1.3439e+01 1.6093e+01 2.2358e+01 1.2818e+01 8.8164e-03 2.5018e-02 4.4739e-03 1.7883e-01
1.2810e+01 2.8841e+00 3.4384e+00 1.2617e+01 1.3451e+01 1.6097e+01 2.2352e+01 1.2818e+01 8.7266e-03 2.5101e-02 4.4853e-03 1.7869e-01
1.2820e+01 2.8947e+00 3.4481e+00 1.2643e+01 1.3462e+01 1.6097e+01 2.2340e+01 1.2818e+01 8.6251e-03 2.5185e-02 4.4967e-03 1.7854e-01
1.2830e+01 2.9132e+00 3.4700e+00 1.2673e+01 1.3472e+01 1.6094e+01 2.2319e+01 1.2818e+01 8.4986e-03 2.5271e-02 4.5081e-03 1.7839e-01
1.2840e+01 2.9281e+00 3.4873e+00 1.2705e+01 1.3483e+01 1.6092e+01 2.2294e+01 1.2818e+01 8.3852e-03 2.5356e-02 4.5196e-03 1.7824e-01
1.2850e+01 2.9792e+00 3.5452e+00 1.2755e+01 1.3495e+01 1.6078e+01 2.2253e+01 1.2818e+01 8.1630e-03 2.5442e-02 4.5310e-03 1.7810e-01
1.2860e+01 3.0002e+00 3.5755e+00 1.2790e+01 1.3506e+01 1.6073e+01 2.2226e+01 1.2818e+01 8.0700e-03 2.5527e-02 4.5425e-03 1.7795e-01
1.2870e+01 3.0204e+00 3.5980e+00 1.2823e+01 1.3517e+01 1.6072e+01 2.2203e+01 1.2818e+01 7.9870e-03 2.5612e-02 4.5540e-03 1.7781e-01
1.2880e+01 3.0319e+00 3.6156e+00 1.2850e+01 1.3528e+01 1.6072e+01 2.2188e+01 1.2818e+01 7.9362e-03 2.5697e-02 4.5655e-03 1.7767e-01
1.2890e+01 3.0259e+00 3.6209e+00 1.2871e+01 1.3539e+01 1.6078e+01 2.2180e+01 1.2818e+01 7.9182e-03 2.5783e-02 4.5771e-03 1.7752e-01
1.2900e+01 2.7412e+00 3.5893e+00 1.2859e+01 1.3548e+01 1.6128e+01 2.2176e+01 1.2818e+01 8.0416e-03 2.5867e-02 4.5886e-03 1.7739e-01
1.2910e+01 2.6417e+00 3.5980e+00 1.2872e+01 1.3541e+01 1.6130e+01 2.2180e+01 1.2818e+01 8.1674e-03 2.5949e-02 4.6002e-03 1.7728e-01
1.2920e+01 2.6448e+00 3.6259e+00 1.2894e+01 1.3553e+01 1.6136e+01 2.2184e+01 1.2818e+01 8.1293e-03 2.6034e-02 4.6117e-03 1.7714e-01
1.2930e+01 2.6587e+00 3.6505e+00 1.2914e+01 1.3566e+01 1.6140e+01 2.2191e+01 1.2943e+01 8.0907e-03 2.6121e-02 4.6233e-03 1.7699e-01
1.2940e+01 2.6805e+00 3.6718e+00 1.2933e+01 1.3580e+01 1.6145e+01 2.2203e+01 1.2943e+01 8.0564e-03 2.6211e-02 4.6349e-03 1.7683e-01
1.2950e+01 2.7134e+00 3.6942e+00 1.2950e+01 1.3594e+01 1.6149e+01 2.2226e+01 1.2943e+01 8.0269e-03 2.6303e-02 4.6464e-03 1.7665e-01
1.2960e+01 2.6832e+00 3.6706e+00 1.2940e+01 1.3582e+01 1.6228e+01 2.2655e+01 1.2943e+01 8.2832e-03 2.6393e-02 4.6580e-03 1.7649e-01
1.2970e+01 2.8198e+00 3.7272e+00 1.2942e+01 1.3586e+01 1.6218e+01 2.2899e+01 1.2943e+01 8.3805e-03 2.6468e-02 4.6696e-03 1.7642e-01
1.2980e+01 2.8924e+00 3.7691e+00 1.2970e+01 1.3604e+01 1.6214e+01 2.2900e+01 1.2943e+01 8.2611e-03 2.6551e-02 4.6811e-03 1.7631e-01
1.2990e+01 2.9655e+00 3.8766e+00 1.2998e+01 1.3625e+01 1.6202e+01 2.2895e+01 1.2943e+01 8.1391e-03 2.6633e-02 4.6927e-03 1.7620e-01
1.3000e+01 3.0189e+00 4.0244e+00 1.3020e+01 1.3649e+01 1.6187e+01 2.2892e+01 1.2943e+01 8.0353e-03 2.6713e-02 4.7042e-03 1.7610e-01
1.3010e+01 3.0584e+00 4.1385e+00 1.3038e+01 1.3668e+01 1.6173e+01 2.2891e+01 1.2943e+01 7.9765e-03 2.6792e-02 4.7158e-03 1.7601e-01
1.3020e+01 3.0880e+00 4.1970e+00 1.3053e+01 1.3686e+01 1.6168e+01 2.2890e+01 1.2943e+01 7.9426e-03 2.6872e-02 4.7273e-03 1.7592e-01
1.3030e+01 3.1133e+00 4.2380e+00 1.3067e+01 1.3704e+01 1.6164e+01 2.2888e+01 1.2943e+01 7.9136e-03 2.6954e-02 4.7389e-03 1.7581e-01
1.3040e+01 3.1371e+00 4.2698e+00 1.3081e+01 1.3721e+01 1.6159e+01 2.2883e+01 1.2943e+01 7.8913e-03 2.7039e-02 4.7504e-03 1.7569e-01
1.3050e+01 3.1610e+00 4.2960e+00 1.3094e+01 1.3739e+01 1.6154e+01 2.2874e+01 1.3069e+01 7.8706e-03 2.7127e-02 4.7620e-03 1.7554e-01
1.3060e+01 3.1876e+00 4.3203e+00 1.3106e+01 1.3756e+01 1.6145e+01 2.2859e+01 1.3069e+01 7.8517e-03 2.7218e-02 4.7735e-03 1.7538e-01
1.3070e+01 3.2196e+00 4.3444e+00 1.3118e+01 1.3775e+01 1.6134e+01 2.2834e+01 1.3069e+01 7.8328e-03 2.7310e-02 4.7850e-03 1.7521e-01
1.3080e+01 3.2618e+00 4.3713e+00 1.3130e+01 1.3794e+01 1.6117e+01 2.2799e+01 1.3069e+01 7.8141e-03 2.7404e-02 4.7965e-03 1.7503e-01
1.3090e+01 3.3241e+00 4.4069e+00 1.3140e+01 1.3814e+01 1.6093e+01 2.2756e+01 1.3069e+01 7.7940e-03 2.7498e-02 4.8081e-03 1.7485e-01
1.3100e+01 3.4178e+00 4.4623e+00 1.3151e+01 1.3834e+01 1.6062e+01 2.2716e+01 1.3069e+01 7.7751e-03 2.7591e-02 4.8196e-03 1.7468e-01
1.3110e+01 3.5450e+00 4.5668e+00 1.3160e+01 1.3853e+01 1.6019e+01 2.2684e+01 1.3069e+01 7.7652e-03 2.7679e-02 4.8311e-03 1.7454e-01
1.3120e+01 3.6353e+00 4.6724e+00 1.3170e+01 1.3872e+01 1.5985e+01 2.2663e+01 1.3069e+01 7.7556e-03 2.7764e-02 4.8425e-03 1.7442e-01
1.3130e+01 3.9933e+00 5.0651e+00 1.3222e+01 1.2243e+01 1.5706e+01 2.2456e+01 1.3069e+01 6.1196e-03 2.7712e-02 4.8540e-03 1.7516e-01
1.3140e+01 4.0489e+00 4.9202e+00 1.3361e+01 1.2105e+01 1.5784e+01 2.2410e+01 1.3069e+01 6.1035e-03 2.7769e-02 4.8655e-03 1.7521e-01
1.3150e+01 3.9991e+00 4.9440e+00 1.3379e+01 1.2122e+01 1.5786e+01 2.2388e+01 1.3069e+01 6.1534e-03 2.7842e-02 4.8769e-03 1.7516e-01
1.3160e+01 3.9990e+00 4.9650e+00 1.3397e+01 1.2146e+01 1.5783e+01 2.2355e+01 1.3069e+01 6.2265e-03 2.7916e-02 4.8883e-03 1.7510e-01
1.3170e+01 4.0266e+00 4.9848e+00 1.3421e+01 1.2175e+01 1.5774e+01 2.2306e+01 1.3069e+01 6.3380e-03 2.7991e-02 4.8996e-03 1.7504e-01
1.3180e+01 4.0882e+00 5.0046e+00 1.3449e+01 1.2207e+01 1.5760e+01 2.2240e+01 1.3195e+01 6.4997e-03 2.8066e-02 4.9110e-03 1.7498e-01
1.3190e+01 4.5444e+00 5.1296e+00 1.3513e+01 1.2266e+01 1.5688e+01 2.2079e+01 1.3195e+01 7.0638e-03 2.8128e-02 4.9223e-03 1.7499e-01
1.3200e+01 4.6934e+00 5.2556e+00 1.3527e+01 1.2289e+01 1.5665e+01 2.2108e+01 1.3195e+01 7.1792e-03 2.8197e-02 4.9336e-03 1.7497e-01
1.3210e+01 4.7072e+00 5.2794e+00 1.3546e+01 1.2304e+01 1.5667e+01 2.2095e+01 1.3195e+01 7.2989e-03 2.8269e-02 4.9448e-03 1.7492e-01
1.3220e+01 4.7110e+00 5.2934e+00 1.3564e+01 1.2316e+01 1.5671e+01 2.2085e+01 1.3195e+01 7.3963e-03 2.8341e-02 4.9560e-03 1.7487e-01
1.3230e+01 4.7024e+00 5.3019e+00 1.3581e+01 1.2327e+01 1.5678e+01 2.2079e+01 1.3195e+01 7.4827e-03 2.8414e-02 4.9672e-03 1.7482e-01
1.3240e+01 4.6795e+00 5.3094e+00 1.3598e+01 1.2337e+01 1.5686e+01 2.2072e+01 1.3195e+01 7.5660e-03 2.8486e-02 4.9783e-03 1.7477e-01
1.3250e+01 4.6320e+00 5.3382e+00 1.3614e+01 1.2348e+01 1.5693e+01 2.2062e+01 1.3195e+01 7.6459e-03 2.8558e-02 4.9895e-03 1.7472e-01
1.3260e+01 4.5867e+00 5.3960e+00 1.3631e+01 1.2359e+01 1.5695e+01 2.2047e+01 1.3195e+01 7.7397e-03 2.8628e-02 5.0005e-03 1.7467e-01
1.3270e+01 4.5764e+00 5.4385e+00 1.3649e+01 1.2371e+01 1.5696e+01 2.2026e+01 1.3195e+01 7.8482e-03 2.8699e-02 5.0116e-03 1.7462e-01
1.3280e+01 4.5800e+00 5.4672e+00 1.3667e+01 1.2383e+01 1.5696e+01 2.1997e+01 1.3195e+01 7.9688e-03 2.8771e-02 5.0226e-03 1.7457e-01
1.3290e+01 4.5923e+00 5.4844e+00 1.3686e+01 1.2395e+01 1.5696e+01 2.1960e+01 1.3195e+01 8.1113e-03 2.8843e-02 5.0335e-03 1.7452e-01
1.3300e+01 4.6128e+00 5.4916e+00 1.3705e+01 1.2407e+01 1.5697e+01 2.1915e+01 1.3195e+01 8.2557e-03 2.8915e-02 5.0445e-03 1.7446e-01
1.3310e+01 4.6416e+00 5.4864e+00 1.3723e+01 1.2419e+01 1.5699e+01 2.1872e+01 1.3320e+01 8.4089e-03 2.8988e-02 5.0554e-03 1.7440e-01
1.3320e+01 4.6854e+00 5.4605e+00 1.3742e+01 1.2431e+01 1.5704e+01 2.1834e+01 1.3320e+01 8.5682e-03 2.9060e-02 5.0662e-03 1.7434e-01
1.3330e+01 4.7368e+00 5.4064e+00 1.3759e+01 1.2444e+01 1.5715e+01 2.1809e+01 1.3320e+01 8.7052e-03 2.9131e-02 5.0771e-03 1.7429e-01
1.3340e+01 4.7529e+00 5.3687e+00 1.3774e+01 1.2457e+01 1.5727e+01 2.1791e+01 1.3320e+01 8.8299e-03 2.9200e-02 5.0878e-03 1.7424e-01
1.3350e+01 4.7618e+00 5.3540e+00 1.3788e+01 1.2468e+01 1.5737e+01 2.1778e+01 1.3320e+01 8.9184e-03 2.9269e-02 5.0986e-03 1.7420e-01
1.3360e+01 4.7710e+00 5.3485e+00 1.3802e+01 1.2480e+01 1.5745e+01 2.1768e+01 1.3320e+01 9.0140e-03 2.9338e-02 5.1093e-03 1.7415e-01
1.3370e+01 4.7823e+00 5.3495e+00 1.3816e+01 1.2491e+01 1.5753e+01 2.1758e+01 1.3320e+01 9.1087e-03 2.9408e-02 5.1200e-03 1.7410e-01
1.3380e+01 4.7940e+00 5.3542e+00 1.3830e+01 1.2502e+01 1.5760e+01 2.1748e+01 1.3320e+01 9.2015e-03 2.9478e-02 5.1306e-03 1.7405e-01
1.3390e+01 4.8054e+00 5.3600e+00 1.3845e+01 1.2512e+01 1.5767e+01 2.1735e+01 1.3320e+01 9.2977e-03 2.9548e-02 5.1412e-03 1.7399e-01
1.3400e+01 4.8159e+00 5.3665e+00 1.3860e+01 1.2522e+01 1.5773e+01 2.1719e+01 1.3320e+01 9.4031e-03 2.9620e-02 5.1517e-03 1.7393e-01
1.3410e+01 4.8263e+00 5.3752e+00 1.3876e+01 1.2532e+01 1.5778e+01 2.1697e+01 1.3320e+01 9.5162e-03 2.9692e-02 5.1622e-03 1.7386e-01
1.3420e+01 4.8352e+00 5.3836e+00 1.3892e+01 1.2541e+01 1.5783e+01 2.1668e+01 1.3320e+01 9.6425e-03 2.9763e-02 5.1726e-03 1.7379e-01
1.3430e+01 4.8423e+00 5.3918e+00 1.3909e+01 1.2549e+01 1.5787e+01 2.1634e+01 1.3446e+01 9.7760e-03 2.9835e-02 5.1830e-03 1.7372e-01
1.3440e+01 4.8485e+00 5.4003e+00 1.3926e+01 1.2557e+01 1.5789e+01 2.1594e+01 1.3446e+01 9.8982e-03 2.9906e-02 5.1933e-03 1.7365e-01
1.3450e+01 4.8517e+00 5.4078e+00 1.3943e+01 1.2564e+01 1.5794e+01 2.1560e+01 1.3446e+01 1.0013e-02 2.9977e-02 5.2036e-03 1.7359e-01
1.3460e+01 4.8516e+00 5.4142e+00 1.3959e+01 1.2572e+01 1.5799e+01 2.1535e+01 1.3446e+01 1.0123e-02 3.0047e-02 5.2138e-03 1.7352e-01
1.3470e+01 4.8484e+00 5.4200e+00 1.3975e+01 1.2580e+01 1.5805e+01 2.1516e+01 1.3446e+01 1.0236e-02 3.0117e-02 5.2239e-03 1.7346e-01
1.3480e+01 4.8406e+00 5.4256e+00 1.3990e+01 1.2589e+01 1.5812e+01 2.1501e+01 1.3446e+01 1.0330e-02 3.0187e-02 5.2340e-03 1.7339e-01
1.3490e+01 4.8236e+00 5.4301e+00 1.4004e+01 1.2598e+01 1.5821e+01 2.1490e+01 1.3446e+01 1.0421e-02 3.0256e-02 5.2440e-03 1.7332e-01
1.3500e+01 4.7941e+00 5.4432e+00 1.4019e+01 1.2607e+01 1.5829e+01 2.1483e+01 1.3446e+01 1.0520e-02 3.0326e-02 5.2540e-03 1.7325e-01
1.3510e+01 4.7389e+00 5.4756e+00 1.4032e+01 1.2618e+01 1.5838e+01 2.1477e+01 1.3446e+01 1.0598e-02 3.0394e-02 5.2639e-03 1.7319e-01
1.3520e+01 4.6874e+00 5.5228e+00 1.4046e+01 1.2626e+01 1.5845e+01 2.1473e+01 1.3446e+01 1.0668e-02 3.0461e-02 5.2738e-03 1.7313e-01
1.3530e+01 4.6637e+00 5.5666e+00 1.4060e+01 1.2633e+01 1.5849e+01 2.1469e+01 1.3446e+01 1.0723e-02 3.0529e-02 5.2836e-03 1.7307e-01
1.3540e+01 4.6631e+00 5.5887e+00 1.4075e+01 1.2640e+01 1.5854e+01 2.1466e+01 1.3446e+01 1.0805e-02 3.0598e-02 5.2934e-03 1.7300e-01
1.3550e+01 4.6715e+00 5.6101e+00 1.4089e+01 1.2647e+01 1.5860e+01 2.1459e+01 1.3446e+01 1.0867e-02 3.0669e-02 5.3031e-03 1.7291e-01
1.3560e+01 4.6839e+00 5.6158e+00 1.4105e+01 1.2654e+01 1.5867e+01 2.1451e+01 1.3572e+01 1.0967e-02 3.0742e-02 5.3127e-03 1.7282e-01
1.3570e+01 4.7059e+00 5.6119e+00 1.4120e+01 1.2661e+01 1.5877e+01 2.1436e+01 1.3572e+01 1.1066e-02 3.0815e-02 5.3223e-03 1.7272e-01
1.3580e+01 4.7365e+00 5.5904e+00 1.4135e+01 1.2670e+01 1.5887e+01 2.1414e+01 1.3572e+01 1.1179e-02 3.0889e-02 5.3319e-03 1.7261e-01
1.3590e+01 4.7878e+00 5.5130e+00 1.4152e+01 1.2680e+01 1.5903e+01 2.1370e+01 1.3572e+01 1.1367e-02 3.0961e-02 5.3414e-03 1.7252e-01
1.3600e+01 4.8142e+00 5.4242e+00 1.4167e+01 1.2694e+01 1.5924e+01 2.1334e+01 1.3572e+01 1.1577e-02 3.1028e-02 5.3508e-03 1.7245e-01
1.3610e+01 4.8152e+00 5.4047e+00 1.4180e+01 1.2705e+01 1.5934e+01 2.1322e+01 1.3572e+01 1.1665e-02 3.1095e-02 5.3602e-03 1.7239e-01
1.3620e+01 4.8143e+00 5.3887e+00 1.4193e+01 1.2716e+01 1.5950e+01 2.1310e+01 1.3572e+01 1.1794e-02 3.1160e-02 5.3696e-03 1.7232e-01
1.3630e+01 4.8156e+00 5.3811e+00 1.4205e+01 1.2727e+01 1.5962e+01 2.1307e+01 1.3572e+01 1.1858e-02 3.1226e-02 5.3789e-03 1.7226e-01
1.3640e+01 4.8215e+00 5.3805e+00 1.4216e+01 1.2739e+01 1.5981e+01 2.1319e+01 1.3572e+01 1.1935e-02 3.1292e-02 5.3881e-03 1.7219e-01
1.3650e+01 4.8320e+00 5.3868e+00 1.4227e+01 1.2751e+01 1.5994e+01 2.1350e+01 1.3572e+01 1.2003e-02 3.1357e-02 5.3973e-03 1.7212e-01
1.3660e+01 4.8454e+00 5.4078e+00 1.4234e+01 1.2768e+01 1.6011e+01 2.1433e+01 1.3572e+01 1.2036e-02 3.1420e-02 5.4064e-03 1.7207e-01
1.3670e+01 4.8585e+00 5.4078e+00 1.4247e+01 1.2779e+01 1.6021e+01 2.1479e+01 1.3572e+01 1.2143e-02 3.1480e-02 5.4154e-03 1.7203e-01
1.3680e+01 4.9224e+00 5.4741e+00 1.4201e+01 1.2835e+01 1.6052e+01 2.2099e+01 1.3697e+01 1.1368e-02 3.1482e-02 5.4244e-03 1.7230e-01
1.3690e+01 4.9408e+00 5.4888e+00 1.4225e+01 1.2840e+01 1.6081e+01 2.2080e+01 1.3697e+01 1.1699e-02 3.1542e-02 5.4333e-03 1.7226e-01
1.3700e+01 4.9552e+00 5.5045e+00 1.4240e+01 1.2847e+01 1.6093e+01 2.2044e+01 1.3697e+01 1.1797e-02 3.1603e-02 5.4422e-03 1.7221e-01
1.3710e+01 4.9611e+00 5.5132e+00 1.4255e+01 1.2855e+01 1.6099e+01 2.2018e+01 1.3697e+01 1.1904e-02 3.1663e-02 5.4510e-03 1.7216e-01
1.3720e+01 4.9646e+00 5.5218e+00 1.4270e+01 1.2861e+01 1.6108e+01 2.1988e+01 1.3697e+01 1.1963e-02 3.1723e-02 5.4597e-03 1.7211e-01
1.3730e+01 4.9650e+00 5.5294e+00 1.4286e+01 1.2869e+01 1.6118e+01 2.1963e+01 1.3697e+01 1.2094e-02 3.1783e-02 5.4683e-03 1.7205e-01
1.3740e+01 4.9609e+00 5.5357e+00 1.4301e+01 1.2878e+01 1.6125e+01 2.1953e+01 1.3697e+01 1.2225e-02 3.1843e-02 5.4769e-03 1.7200e-01
1.3750e+01 4.9525e+00 5.5430e+00 1.4314e+01 1.2887e+01 1.6136e+01 2.1936e+01 1.3697e+01 1.2295e-02 3.1902e-02 5.4855e-03 1.7194e-01
1.3760e+01 4.9391e+00 5.5526e+00 1.4328e+01 1.2896e+01 1.6146e+01 2.1928e+01 1.3697e+01 1.2382e-02 3.1962e-02 5.4939e-03 1.7189e-01
1.3770e+01 4.9205e+00 5.5652e+00 1.4342e+01 1.2905e+01 1.6156e+01 2.1921e+01 1.3697e+01 1.2474e-02 3.2022e-02 5.5023e-03 1.7183e-01
1.3780e+01 4.8673e+00 5.6007e+00 1.4357e+01 1.2918e+01 1.6174e+01 2.1905e+01 1.3697e+01 1.2695e-02 3.2079e-02 5.5107e-03 1.7178e-01
1.3790e+01 4.8495e+00 5.6138e+00 1.4369e+01 1.2926e+01 1.6178e+01 2.1902e+01 1.3697e+01 1.2691e-02 3.2136e-02 5.5190e-03 1.7174e-01
1.3800e+01 4.8299e+00 5.6315e+00 1.4382e+01 1.2933e+01 1.6187e+01 2.1896e+01 1.3697e+01 1.2704e-02 3.2193e-02 5.5272e-03 1.7169e-01
1.3810e+01 4.7717e+00 5.6953e+00 1.4395e+01 1.2942e+01 1.6204e+01 2.1873e+01 1.3823e+01 1.2785e-02 3.2247e-02 5.5354e-03 1.7166e-01
1.3820e+01 4.7670e+00 5.7049e+00 1.4411e+01 1.2949e+01 1.6211e+01 2.1869e+01 1.3823e+01 1.2915e-02 3.2306e-02 5.5436e-03 1.7159e-01
1.3830e+01 4.7655e+00 5.7141e+00 1.4426e+01 1.2954e+01 1.6222e+01 2.1861e+01 1.3823e+01 1.2986e-02 3.2367e-02 5.5516e-03 1.7152e-01
1.3840e+01 4.7684e+00 5.7212e+00 1.4443e+01 1.2960e+01 1.6236e+01 2.1847e+01 1.3823e+01 1.3126e-02 3.2429e-02 5.5597e-03 1.7144e-01
1.3850e+01 4.7736e+00 5.7225e+00 1.4458e+01 1.2968e+01 1.6247e+01 2.1835e+01 1.3823e+01 1.3256e-02 3.2492e-02 5.5677e-03 1.7136e-01
1.3860e+01 4.7836e+00 5.7183e+00 1.4474e+01 1.2975e+01 1.6262e+01 2.1820e+01 1.3823e+01 1.3375e-02 3.2555e-02 5.5756e-03 1.7127e-01
1.3870e+01 4.8007e+00 5.7045e+00 1.4488e+01 1.2984e+01 1.6278e+01 2.1797e+01 1.3823e+01 1.3528e-02 3.2616e-02 5.5835e-03 1.7119e-01
1.3880e+01 4.8298e+00 5.6714e+00 1.4502e+01 1.2996e+01 1.6298e+01 2.1767e+01 1.3823e+01 1.3714e-02 3.2675e-02 5.5913e-03 1.7112e-01
1.3890e+01 4.8512e+00 5.6425e+00 1.4514e+01 1.3003e+01 1.6312e+01 2.1751e+01 1.3823e+01 1.3742e-02 3.2732e-02 5.5991e-03 1.7106e-01
1.3900e+01 4.8794e+00 5.6031e+00 1.4525e+01 1.3014e+01 1.6325e+01 2.1736e+01 1.3823e+01 1.3806e-02 3.2784e-02 5.6068e-03 1.7102e-01
1.3910e+01 4.9080e+00 5.5638e+00 1.4536e+01 1.3024e+01 1.6337e+01 2.1726e+01 1.3823e+01 1.3808e-02 3.2835e-02 5.6144e-03 1.7099e-01
1.3920e+01 4.9220e+00 5.5458e+00 1.4552e+01 1.3032e+01 1.6347e+01 2.1724e+01 1.3823e+01 1.3991e-02 3.2888e-02 5.6220e-03 1.7094e-01
1.3930e+01 4.9285e+00 5.5383e+00 1.4566e+01 1.3040e+01 1.6353e+01 2.1724e+01 1.3823e+01 1.4062e-02 3.2944e-02 5.6296e-03 1.7088e-01
1.3940e+01 4.9366e+00 5.5293e+00 1.4581e+01 1.3045e+01 1.6364e+01 2.1725e+01 1.3949e+01 1.4130e-02 3.3001e-02 5.6370e-03 1.7082e-01
1.3950e+01 4.9417e+00 5.5244e+00 1.4596e+01 1.3051e+01 1.6371e+01 2.1727e+01 1.3949e+01 1.4208e-02 3.3058e-02 5.6445e-03 1.7074e-01
1.3960e+01 4.9468e+00 5.5210e+00 1.4610e+01 1.3057e+01 1.6379e+01 2.1729e+01 1.3949e+01 1.4237e-02 3.3118e-02 5.6518e-03 1.7066e-01
1.3970e+01 4.9517e+00 5.5194e+00 1.4621e+01 1.3065e+01 1.6385e+01 2.1732e+01 1.3949e+01 1.4190e-02 3.3183e-02 5.6591e-03 1.7054e-01
1.3980e+01 4.9582e+00 5.5192e+00 1.4630e+01 1.3074e+01 1.6394e+01 2.1738e+01 1.3949e+01 1.4119e-02 3.3246e-02 5.6663e-03 1.7043e-01
1.3990e+01 4.9838e+00 5.5324e+00 1.4629e+01 1.3097e+01 1.6429e+01 2.1773e+01 1.3949e+01 1.4091e-02 3.3301e-02 5.6735e-03 1.7037e-01
1.4000e+01 4.9875e+00 5.5405e+00 1.4637e+01 1.3109e+01 1.6438e+01 2.1788e+01 1.3949e+01 1.4014e-02 3.3363e-02 5.6806e-03 1.7027e-01
1.4010e+01 4.9893e+00 5.5471e+00 1.4646e+01 1.3120e+01 1.6446e+01 2.1802e+01 1.3949e+01 1.3989e-02 3.3423e-02 5.6876e-03 1.7017e-01
1.4020e+01 5.0173e+00 5.6202e+00 1.4623e+01 1.3174e+01 1.6512e+01 2.1993e+01 1.3949e+01 1.4043e-02 3.3431e-02 5.6946e-03 1.7034e-01
1.4030e+01 5.0215e+00 5.6218e+00 1.4631e+01 1.3185e+01 1.6511e+01 2.2010e+01 1.3949e+01 1.3913e-02 3.3481e-02 5.7016e-03 1.7029e-01
1.4040e+01 5.0239e+00 5.6274e+00 1.4641e+01 1.3194e+01 1.6515e+01 2.2039e+01 1.3949e+01 1.3873e-02 3.3529e-02 5.7085e-03 1.7025e-01
1.4050e+01 5.0233e+00 5.6345e+00 1.4652e+01 1.3204e+01 1.6518e+01 2.2063e+01 1.3949e+01 1.3840e-02 3.3578e-02 5.7153e-03 1.7021e-01
1.4060e+01 5.0155e+00 5.6698e+00 1.4656e+01 1.3222e+01 1.6527e+01 2.2150e+01 1.4074e+01 1.3798e-02 3.3606e-02 5.7221e-03 1.7027e-01
1.4070e+01 4.9956e+00 5.7309e+00 1.4657e+01 1.3243e+01 1.6541e+01 2.2255e+01 1.4074e+01 1.3794e-02 3.3633e-02 5.7288e-03 1.7033e-01
1.4080e+01 4.9690e+00 5.7921e+00 1.4662e+01 1.3257e+01 1.6551e+01 2.2307e+01 1.4074e+01 1.3677e-02 3.3674e-02 5.7355e-03 1.7033e-01
1.4090e+01 4.9569e+00 5.8150e+00 1.4674e+01 1.3265e+01 1.6559e+01 2.2317e+01 1.4074e+01 1.3663e-02 3.3724e-02 5.7421e-03 1.7027e-01
1.4100e+01 4.9089e+00 5.9155e+00 1.4682e+01 1.3276e+01 1.6580e+01 2.2338e+01 1.4074e+01 1.3645e-02 3.3767e-02 5.7487e-03 1.7025e-01
1.4110e+01 4.9036e+00 5.9274e+00 1.4695e+01 1.3280e+01 1.6586e+01 2.2337e+01 1.4074e+01 1.3584e-02 3.3823e-02 5.7553e-03 1.7016e-01
1.4120e+01 4.9011e+00 5.9447e+00 1.4707e+01 1.3285e+01 1.6594e+01 2.2331e+01 1.4074e+01 1.3523e-02 3.3882e-02 5.7618e-03 1.7006e-01
1.4130e+01 4.9048e+00 5.9609e+00 1.4718e+01 1.3290e+01 1.6604e+01 2.2317e+01 1.4074e+01 1.3436e-02 3.3942e-02 5.7683e-03 1.6994e-01
1.4140e+01 4.9114e+00 5.9685e+00 1.4729e+01 1.3295e+01 1.6611e+01 2.2304e+01 1.4074e+01 1.3332e-02 3.4005e-02 5.7747e-03 1.6982e-01
1.4150e+01 4.9340e+00 5.9790e+00 1.4742e+01 1.3301e+01 1.6623e+01 2.2270e+01 1.4074e+01 1.3351e-02 3.4067e-02 5.7811e-03 1.6970e-01
1.4160e+01 4.9751e+00 5.9809e+00 1.4755e+01 1.3304e+01 1.6638e+01 2.2221e+01 1.4074e+01 1.3332e-02 3.4127e-02 5.7874e-03 1.6958e-01
1.4170e+01 5.0226e+00 5.9686e+00 1.4766e+01 1.3308e+01 1.6646e+01 2.2183e+01 1.4074e+01 1.3213e-02 3.4187e-02 5.7937e-03 1.6947e-01
1.4180e+01 5.0458e+00 5.9570e+00 1.4777e+01 1.3314e+01 1.6650e+01 2.2171e+01 1.4074e+01 1.3160e-02 3.4247e-02 5.7999e-03 1.6935e-01
1.4190e+01 5.1832e+00 5.8617e+00 1.4783e+01 1.3328e+01 1.6658e+01 2.2133e+01 1.4200e+01 1.3091e-02 3.4290e-02 5.8061e-03 1.6932e-01
1.4200e+01 5.2216e+00 5.8118e+00 1.4794e+01 1.3333e+01 1.6667e+01 2.2130e+01 1.4200e+01 1.3034e-02 3.4337e-02 5.8122e-03 1.6927e-01
1.4210e+01 5.2314e+00 5.7860e+00 1.4804e+01 1.3343e+01 1.6675e+01 2.2128e+01 1.4200e+01 1.3022e-02 3.4387e-02 5.8183e-03 1.6920e-01
1.4220e+01 5.2256e+00 5.7719e+00 1.4813e+01 1.3353e+01 1.6687e+01 2.2129e+01 1.4200e+01 1.2983e-02 3.4439e-02 5.8243e-03 1.6912e-01
1.4230e+01 5.2238e+00 5.7645e+00 1.4822e+01 1.3363e+01 1.6697e+01 2.2133e+01 1.4200e+01 1.2959e-02 3.4492e-02 5.8302e-03 1.6903e-01
1.4240e+01 5.2251e+00 5.7622e+00 1.4833e+01 1.3371e+01 1.6706e+01 2.2138e+01 1.4200e+01 1.2910e-02 3.4547e-02 5.8361e-03 1.6893e-01
1.4250e+01 5.2299e+00 5.7653e+00 1.4842e+01 1.3382e+01 1.6718e+01 2.2153e+01 1.4200e+01 1.2894e-02 3.4603e-02 5.8420e-03 1.6883e-01
1.4260e+01 5.2337e+00 5.7682e+00 1.4853e+01 1.3389e+01 1.6725e+01 2.2162e+01 1.4200e+01 1.2854e-02 3.4661e-02 5.8477e-03 1.6871e-01
1.4270e+01 5.2408e+00 5.7762e+00 1.4863e+01 1.3398e+01 1.6735e+01 2.2182e+01 1.4200e+01 1.2817e-02 3.4718e-02 5.8535e-03 1.6860e-01
1.4280e+01 5.2995e+00 5.8374e+00 1.4872e+01 1.3426e+01 1.6785e+01 2.2370e+01 1.4200e+01 1.3259e-02 3.4765e-02 5.8592e-03 1.6854e-01
1.4290e+01 5.3077e+00 5.8488e+00 1.4857e+01 1.3424e+01 1.6765e+01 2.2561e+01 1.4200e+01 1.2222e-02 3.4785e-02 5.8648e-03 1.6860e-01
1.4300e+01 5.3310e+00 5.8733e+00 1.4868e+01 1.3464e+01 1.6770e+01 2.2783e+01 1.4200e+01 1.2763e-02 3.4778e-02 5.8703e-03 1.6880e-01
1.4310e+01 5.3436e+00 5.8972e+00 1.4880e+01 1.3473e+01 1.6787e+01 2.2861e+01 1.4326e+01 1.2785e-02 3.4813e-02 5.8759e-03 1.6878e-01
1.4320e+01 5.3728e+00 5.9327e+00 1.4887e+01 1.3487e+01 1.6798e+01 2.2912e+01 1.4326e+01 1.2788e-02 3.4856e-02 5.8813e-03 1.6873e-01
1.4330e+01 5.3845e+00 5.9542e+00 1.4899e+01 1.3492e+01 1.6805e+01 2.2914e+01 1.4326e+01 1.2707e-02 3.4904e-02 5.8868e-03 1.6866e-01
1.4340e+01 5.4031e+00 5.9840e+00 1.4911e+01 1.3499e+01 1.6814e+01 2.2913e+01 1.4326e+01 1.2714e-02 3.4952e-02 5.8922e-03 1.6858e-01
1.4350e+01 5.4099e+00 6.0057e+00 1.4922e+01 1.3504e+01 1.6821e+01 2.2910e+01 1.4326e+01 1.2644e-02 3.5002e-02 5.8975e-03 1.6849e-01
1.4360e+01 5.4363e+00 6.0473e+00 1.4938e+01 1.3506e+01 1.6833e+01 2.2903e+01 1.4326e+01 1.2661e-02 3.5052e-02 5.9028e-03 1.6840e-01
1.4370e+01 5.4369e+00 6.0707e+00 1.4946e+01 1.3515e+01 1.6837e+01 2.2896e+01 1.4326e+01 1.2566e-02 3.5104e-02 5.9081e-03 1.6830e-01
1.4380e+01 5.4201e+00 6.0878e+00 1.4956e+01 1.3524e+01 1.6843e+01 2.2886e+01 1.4326e+01 1.2536e-02 3.5155e-02 5.9133e-03 1.6820e-01
1.4390e+01 5.3874e+00 6.1024e+00 1.4965e+01 1.3532e+01 1.6849e+01 2.2873e+01 1.4326e+01 1.2440e-02 3.5205e-02 5.9185e-03 1.6812e-01
1.4400e+01 5.0894e+00 6.1444e+00 1.4964e+01 1.3550e+01 1.6850e+01 2.2811e+01 1.4326e+01 1.2233e-02 3.5216e-02 5.9237e-03 1.6821e-01
1.4410e+01 4.9838e+00 6.1587e+00 1.4970e+01 1.3562e+01 1.6862e+01 2.2774e+01 1.4326e+01 1.2161e-02 3.5256e-02 5.9288e-03 1.6816e-01
1.4420e+01 4.9941e+00 6.1692e+00 1.4980e+01 1.3567e+01 1.6872e+01 2.2735e+01 1.4326e+01 1.2079e-02 3.5305e-02 5.9339e-03 1.6808e-01
1.4430e+01 5.0146e+00 6.1765e+00 1.4992e+01 1.3571e+01 1.6880e+01 2.2694e+01 1.4326e+01 1.2044e-02 3.5355e-02 5.9389e-03 1.6798e-01
1.4440e+01 5.0447e+00 6.1809e+00 1.5005e+01 1.3574e+01 1.6888e+01 2.2653e+01 1.4451e+01 1.2009e-02 3.5406e-02 5.9439e-03 1.6788e-01
1.4450e+01 5.0779e+00 6.1815e+00 1.5015e+01 1.3581e+01 1.6896e+01 2.2629e+01 1.4451e+01 1.1968e-02 3.5459e-02 5.9489e-03 1.6777e-01
1.4460e+01 5.1211e+00 6.1766e+00 1.5026e+01 1.3588e+01 1.6904e+01 2.2613e+01 1.4451e+01 1.1965e-02 3.5513e-02 5.9538e-03 1.6765e-01
1.4470e+01 5.1639e+00 6.1666e+00 1.5035e+01 1.3593e+01 1.6913e+01 2.2603e+01 1.4451e+01 1.1869e-02 3.5567e-02 5.9587e-03 1.6753e-01
1.4480e+01 5.2942e+00 6.1140e+00 1.5049e+01 1.3607e+01 1.6927e+01 2.2588e+01 1.4451e+01 1.2039e-02 3.5617e-02 5.9635e-03 1.6743e-01
1.4490e+01 5.3788e+00 6.0096e+00 1.5053e+01 1.3616e+01 1.6932e+01 2.2586e+01 1.4451e+01 1.1856e-02 3.5658e-02 5.9683e-03 1.6738e-01
1.4500e+01 5.3627e+00 5.9306e+00 1.5055e+01 1.3631e+01 1.6947e+01 2.2577e+01 1.4451e+01 1.1745e-02 3.5698e-02 5.9730e-03 1.6732e-01
1.4510e+01 5.3461e+00 5.9010e+00 1.5063e+01 1.3640e+01 1.6959e+01 2.2573e+01 1.4451e+01 1.1684e-02 3.5740e-02 5.9777e-03 1.6726e-01
1.4520e+01 5.3408e+00 5.8865e+00 1.5072e+01 1.3650e+01 1.6969e+01 2.2569e+01 1.4451e+01 1.1644e-02 3.5783e-02 5.9823e-03 1.6718e-01
1.4530e+01 5.3442e+00 5.8835e+00 1.5083e+01 1.3657e+01 1.6979e+01 2.2565e+01 1.4451e+01 1.1625e-02 3.5829e-02 5.9869e-03 1.6710e-01
1.4540e+01 5.3505e+00 5.8857e+00 1.5094e+01 1.3663e+01 1.6988e+01 2.2560e+01 1.4451e+01 1.1595e-02 3.5876e-02 5.9914e-03 1.6700e-01
1.4550e+01 5.3608e+00 5.8935e+00 1.5105e+01 1.3669e+01 1.6998e+01 2.2549e+01 1.4451e+01 1.1573e-02 3.5924e-02 5.9959e-03 1.6690e-01
1.4560e+01 5.3714e+00 5.9030e+00 1.5117e+01 1.3675e+01 1.7006e+01 2.2533e+01 1.4451e+01 1.1539e-02 3.5974e-02 6.0003e-03 1.6680e-01
1.4570e+01 5.3848e+00 5.9167e+00 1.5129e+01 1.3679e+01 1.7012e+01 2.2503e+01 1.4577e+01 1.1498e-02 3.6024e-02 6.0046e-03 1.6668e-01
1.4580e+01 5.3947e+00 5.9280e+00 1.5141e+01 1.3682e+01 1.7016e+01 2.2468e+01 1.4577e+01 1.1452e-02 3.6074e-02 6.0089e-03 1.6657e-01
1.4590e+01 5.4113e+00 5.9475e+00 1.5155e+01 1.3684e+01 1.7015e+01 2.2392e+01 1.4577e+01 1.1429e-02 3.6121e-02 6.0132e-03 1.6647e-01
1.4600e+01 5.4234e+00 5.9637e+00 1.5169e+01 1.3685e+01 1.7012e+01 2.2333e+01 1.4577e+01 1.1390e-02 3.6168e-02 6.0174e-03 1.6637e-01
1.4610e+01 5.4301e+00 5.9764e+00 1.5181e+01 1.3688e+01 1.7014e+01 2.2311e+01 1.4577e+01 1.1360e-02 3.6215e-02 6.0216e-03 1.6627e-01
1.4620e+01 5.4389e+00 5.9933e+00 1.5193e+01 1.3693e+01 1.7016e+01 2.2293e+01 1.4577e+01 1.1333e-02 3.6263e-02 6.0257e-03 1.6617e-01
1.4630e+01 5.4665e+00 6.0291e+00 1.5207e+01 1.3695e+01 1.7012e+01 2.2280e+01 1.4577e+01 1.1303e-02 3.6311e-02 6.0298e-03 1.6606e-01
1.4640e+01 5.4773e+00 6.0569e+00 1.5217e+01 1.3701e+01 1.7017e+01 2.2279e+01 1.4577e+01 1.1267e-02 3.6360e-02 6.0338e-03 1.6595e-01
1.4650e+01 5.4816e+00 6.0834e+00 1.5227e+01 1.3708e+01 1.7020e+01 2.2285e+01 1.4577e+01 1.1231e-02 3.6409e-02 6.0378e-03 1.6583e-01
1.4660e+01 5.4365e+00 6.1173e+00 1.5235e+01 1.3718e+01 1.7027e+01 2.2300e+01 1.4577e+01 1.1182e-02 3.6458e-02 6.0418e-03 1.6572e-01
1.4670e+01 5.1016e+00 6.1792e+00 1.5232e+01 1.3738e+01 1.7047e+01 2.2317e+01 1.4577e+01 1.0997e-02 3.6477e-02 6.0458e-03 1.6574e-01
1.4680e+01 5.0190e+00 6.2176e+00 1.5239e+01 1.3754e+01 1.7061e+01 2.2342e+01 1.4577e+01 1.1002e-02 3.6507e-02 6.0497e-03 1.6571e-01
1.4690e+01 5.0236e+00 6.2507e+00 1.5247e+01 1.3767e+01 1.7076e+01 2.2420e+01 1.4703e+01 1.0993e-02 3.6540e-02 6.0536e-03 1.6567e-01
1.4700e+01 5.0417e+00 6.2881e+00 1.5256e+01 1.3801e+01 1.7176e+01 2.3182e+01 1.4703e+01 1.1289e-02 3.6447e-02 6.0574e-03 1.6620e-01
1.4710e+01 5.0594e+00 6.3149e+00 1.5235e+01 1.3836e+01 1.7164e+01 2.3288e+01 1.4703e+01 1.0932e-02 3.6465e-02 6.0613e-03 1.6622e-01
1.4720e+01 5.0750e+00 6.3303e+00 1.5244e+01 1.3844e+01 1.7172e+01 2.3262e+01 1.4703e+01 1.0893e-02 3.6501e-02 6.0651e-03 1.6616e-01
1.4730e+01 5.0921e+00 6.3428e+00 1.5254e+01 1.3850e+01 1.7179e+01 2.3219e+01 1.4703e+01 1.0856e-02 3.6538e-02 6.0689e-03 1.6610e-01
1.4740e+01 5.1115e+00 6.3535e+00 1.5263e+01 1.3857e+01 1.7187e+01 2.3182e+01 1.4703e+01 1.0807e-02 3.6578e-02 6.0726e-03 1.6602e-01
1.4750e+01 5.1398e+00 6.3638e+00 1.5273e+01 1.3864e+01 1.7194e+01 2.3147e+01 1.4703e+01 1.0781e-02 3.6619e-02 6.0764e-03 1.6593e-01
1.4760e+01 5.1677e+00 6.3715e+00 1.5282e+01 1.3872e+01 1.7203e+01 2.3129e+01 1.4703e+01 1.0745e-02 3.6664e-02 6.0800e-03 1.6583e-01
1.4770e+01 5.2089e+00 6.3778e+00 1.5291e+01 1.3879e+01 1.7211e+01 2.3114e+01 1.4703e+01 1.0724e-02 3.6710e-02 6.0837e-03 1.6572e-01
1.4780e+01 5.2836e+00 6.3804e+00 1.5301e+01 1.3886e+01 1.7218e+01 2.3105e+01 1.4703e+01 1.0702e-02 3.6758e-02 6.0873e-03 1.6561e-01
1.4790e+01 5.3742e+00 6.3718e+00 1.5311e+01 1.3894e+01 1.7226e+01 2.3099e+01 1.4703e+01 1.0683e-02 3.6805e-02 6.0908e-03 1.6549e-01
1.4800e+01 5.4606e+00 6.3470e+00 1.5321e+01 1.3902e+01 1.7236e+01 2.3093e+01 1.4703e+01 1.0670e-02 3.6849e-02 6.0944e-03 1.6539e-01
1.4810e+01 5.5438e+00 6.2760e+00 1.5327e+01 1.3909e+01 1.7246e+01 2.3088e+01 1.4703e+01 1.0590e-02 3.6888e-02 6.0978e-03 1.6531e-01
1.4820e+01 5.5393e+00 6.1112e+00 1.5331e+01 1.3926e+01 1.7265e+01 2.3076e+01 1.4828e+01 1.0525e-02 3.6915e-02 6.1013e-03 1.6528e-01
1.4830e+01 5.4998e+00 6.0517e+00 1.5337e+01 1.3938e+01 1.7281e+01 2.3065e+01 1.4828e+01 1.0464e-02 3.6946e-02 6.1046e-03 1.6523e-01
1.4840e+01 5.4766e+00 6.0185e+00 1.5346e+01 1.3947e+01 1.7295e+01 2.3051e+01 1.4828e+01 1.0435e-02 3.6981e-02 6.1080e-03 1.6516e-01
1.4850e+01 5.4833e+00 6.0193e+00 1.5356e+01 1.3953e+01 1.7304e+01 2.3035e+01 1.4828e+01 1.0394e-02 3.7018e-02 6.1112e-03 1.6509e-01
1.4860e+01 5.4947e+00 6.0268e+00 1.5367e+01 1.3957e+01 1.7312e+01 2.3011e+01 1.4828e+01 1.0365e-02 3.7056e-02 6.1144e-03 1.6501e-01
1.4870e+01 5.5088e+00 6.0380e+00 1.5379e+01 1.3961e+01 1.7318e+01 2.2975e+01 1.4828e+01 1.0336e-02 3.7095e-02 6.1176e-03 1.6492e-01
1.4880e+01 5.5228e+00 6.0512e+00 1.5390e+01 1.3963e+01 1.7321e+01 2.2925e+01 1.4828e+01 1.0308e-02 3.7133e-02 6.1207e-03 1.6483e-01
1.4890e+01 5.5353e+00 6.0630e+00 1.5402e+01 1.3966e+01 1.7325e+01 2.2877e+01 1.4828e+01 1.0282e-02 3.7170e-02 6.1238e-03 1.6475e-01
1.4900e+01 5.5491e+00 6.0802e+00 1.5415e+01 1.3969e+01 1.7326e+01 2.2827e+01 1.4828e+01 1.0264e-02 3.7206e-02 6.1269e-03 1.6467e-01
1.4910e+01 5.5646e+00 6.0985e+00 1.5428e+01 1.3971e+01 1.7327e+01 2.2790e+01 1.4828e+01 1.0246e-02 3.7241e-02 6.1299e-03 1.6460e-01
1.4920e+01 5.5816e+00 6.1195e+00 1.5440e+01 1.3975e+01 1.7328e+01 2.2765e+01 1.4828e+01 1.0229e-02 3.7277e-02 6.1328e-03 1.6452e-01
1.4930e+01 5.6083e+00 6.1521e+00 1.5453e+01 1.3977e+01 1.7328e+01 2.2748e+01 1.4828e+01 1.0221e-02 3.7314e-02 6.1357e-03 1.6443e-01
1.4940e+01 5.6347e+00 6.1859e+00 1.5464e+01 1.3981e+01 1.7329e+01 2.2738e+01 1.4828e+01 1.0208e-02 3.7352e-02 6.1386e-03 1.6434e-01
1.4950e+01 5.6613e+00 6.2231e+00 1.5476e+01 1.3985e+01 1.7331e+01 2.2731e+01 1.4954e+01 1.0192e-02 3.7391e-02 6.1415e-03 1.6425e-01
1.4960e+01 5.6914e+00 6.2612e+00 1.5485e+01 1.3989e+01 1.7333e+01 2.2728e+01 1.4954e+01 1.0149e-02 3.7432e-02 6.1443e-03 1.6415e-01
1.4970e+01 5.7319e+00 6.3112e+00 1.5497e+01 1.3995e+01 1.7333e+01 2.2728e+01 1.4954e+01 1.0169e-02 3.7472e-02 6.1472e-03 1.6405e-01
1.4980e+01 5.7815e+00 6.3638e+00 1.5505e+01 1.3998e+01 1.7333e+01 2.2729e+01 1.4954e+01 1.0111e-02 3.7514e-02 6.1500e-03 1.6394e-01
1.4990e+01 5.8181e+00 6.4028e+00 1.5512e+01 1.4004e+01 1.7338e+01 2.2731e+01 1.4954e+01 1.0051e-02 3.7556e-02 6.1528e-03 1.6383e-01
1.5000e+01 5.9045e+00 6.4723e+00 1.5523e+01 1.4012e+01 1.7336e+01 2.2738e+01 1.4954e+01 1.0079e-02 3.7597e-02 6.1556e-03 1.6373e-01
1.5010e+01 5.9871e+00 6.5402e+00 1.5527e+01 1.4014e+01 1.7336e+01 2.2746e+01 1.4954e+01 9.9766e-03 3.7638e-02 6.1583e-03 1.6362e-01
1.5020e+01 6.0549e+00 6.5974e+00 1.5534e+01 1.4026e+01 1.7339e+01 2.2757e+01 1.4954e+01 9.9758e-03 3.7681e-02 6.1611e-03 1.6351e-01
1.5030e+01 6.0744e+00 6.6144e+00 1.5538e+01 1.4038e+01 1.7351e+01 2.2764e+01 1.4954e+01 9.9175e-03 3.7726e-02 6.1639e-03 1.6339e-01
1.5040e+01 6.3863e+00 6.8851e+00 1.5524e+01 1.3954e+01 1.7268e+01 2.3442e+01 1.4954e+01 9.2470e-03 3.7743e-02 6.1666e-03 1.6339e-01
1.5050e+01 6.2183e+00 6.7526e+00 1.5554e+01 1.4081e+01 1.7428e+01 2.3751e+01 1.4954e+01 9.9104e-03 3.7650e-02 6.1694e-03 1.6386e-01
1.5060e+01 6.1767e+00 6.7109e+00 1.5553e+01 1.4107e+01 1.7470e+01 2.3754e+01 1.4954e+01 9.8649e-03 3.7677e-02 6.1721e-03 1.6382e-01
1.5070e+01 6.1749e+00 6.7132e+00 1.5557e+01 1.4120e+01 1.7483e+01 2.3720e+01 1.5080e+01 9.8099e-03 3.7706e-02 6.1748e-03 1.6376e-01
1.5080e+01 6.1706e+00 6.7146e+00 1.5561e+01 1.4132e+01 1.7497e+01 2.3695e+01 1.5080e+01 9.7544e-03 3.7737e-02 6.1775e-03 1.6370e-01
1.5090e+01 6.1560e+00 6.7098e+00 1.5565e+01 1.4145e+01 1.7512e+01 2.3677e+01 1.5080e+01 9.6945e-03 3.7768e-02 6.1802e-03 1.6364e-01
1.5100e+01 6.1259e+00 6.6956e+00 1.5570e+01 1.4159e+01 1.7528e+01 2.3663e+01 1.5080e+01 9.6431e-03 3.7799e-02 6.1828e-03 1.6357e-01
1.5110e+01 5.6992e+00 6.4690e+00 1.5532e+01 1.4164e+01 1.7581e+01 2.3637e+01 1.5080e+01 9.0123e-03 3.7820e-02 6.1855e-03 1.6355e-01
1.5120e+01 5.4932e+00 6.6429e+00 1.5572e+01 1.4193e+01 1.7590e+01 2.3633e+01 1.5080e+01 9.4489e-03 3.7825e-02 6.1881e-03 1.6360e-01
1.5130e+01 5.5848e+00 6.7083e+00 1.5583e+01 1.4201e+01 1.7595e+01 2.3629e+01 1.5080e+01 9.4747e-03 3.7862e-02 6.1906e-03 1.6350e-01
1.5140e+01 5.6866e+00 6.8267e+00 1.5594e+01 1.4207e+01 1.7597e+01 2.3625e+01 1.5080e+01 9.4779e-03 3.7893e-02 6.1931e-03 1.6344e-01
1.5150e+01 5.7476e+00 6.9925e+00 1.5600e+01 1.4210e+01 1.7593e+01 2.3622e+01 1.5080e+01 9.4093e-03 3.7917e-02 6.1956e-03 1.6340e-01
1.5160e+01 5.7857e+00 7.0769e+00 1.5608e+01 1.4215e+01 1.7597e+01 2.3613e+01 1.5080e+01 9.3696e-03 3.7936e-02 6.1981e-03 1.6338e-01
1.5170e+01 5.8157e+00 7.1394e+00 1.5616e+01 1.4220e+01 1.7602e+01 2.3599e+01 1.5080e+01 9.3221e-03 3.7955e-02 6.2005e-03 1.6337e-01
1.5180e+01 5.8382e+00 7.1767e+00 1.5624e+01 1.4224e+01 1.7608e+01 2.3577e+01 1.5080e+01 9.2886e-03 3.7975e-02 6.2029e-03 1.6334e-01
1.5190e+01 5.8577e+00 7.2055e+00 1.5633e+01 1.4228e+01 1.7614e+01 2.3545e+01 1.5080e+01 9.2529e-03 3.7997e-02 6.2053e-03 1.6331e-01
1.5200e+01 5.8750e+00 7.2272e+00 1.5642e+01 1.4232e+01 1.7620e+01 2.3503e+01 1.5205e+01 9.2222e-03 3.8021e-02 6.2076e-03 1.6327e-01
1.5210e+01 5.8910e+00 7.2446e+00 1.5652e+01 1.4235e+01 1.7624e+01 2.3450e+01 1.5205e+01 9.1921e-03 3.8047e-02 6.2099e-03 1.6322e-01
1.5220e+01 5.9069e+00 7.2588e+00 1.5662e+01 1.4238e+01 1.7628e+01 2.3398e+01 1.5205e+01 9.1688e-03 3.8073e-02 6.2121e-03 1.6316e-01
1.5230e+01 5.9232e+00 7.2703e+00 1.5672e+01 1.4241e+01 1.7632e+01 2.3353e+01 1.5205e+01 9.1479e-03 3.8101e-02 6.2144e-03 1.6310e-01
1.5240e+01 5.9406e+00 7.2792e+00 1.5682e+01 1.4245e+01 1.7636e+01 2.3318e+01 1.5205e+01 9.1315e-03 3.8131e-02 6.2166e-03 1.6303e-01
1.5250e+01 5.9597e+00 7.2849e+00 1.5692e+01 1.4249e+01 1.7641e+01 2.3294e+01 1.5205e+01 9.1149e-03 3.8164e-02 6.2188e-03 1.6295e-01
1.5260e+01 5.9829e+00 7.2864e+00 1.5702e+01 1.4253e+01 1.7647e+01 2.3276e+01 1.5205e+01 9.0987e-03 3.8201e-02 6.2210e-03 1.6285e-01
1.5270e+01 6.0130e+00 7.2799e+00 1.5711e+01 1.4258e+01 1.7654e+01 2.3263e+01 1.5205e+01 9.0797e-03 3.8243e-02 6.2232e-03 1.6273e-01
1.5280e+01 6.0549e+00 7.2555e+00 1.5720e+01 1.4264e+01 1.7663e+01 2.3254e+01 1.5205e+01 9.0498e-03 3.8287e-02 6.2253e-03 1.6260e-01
1.5290e+01 6.1692e+00 6.7793e+00 1.5741e+01 1.4299e+01 1.7666e+01 2.3259e+01 1.5205e+01 9.2101e-03 3.8317e-02 6.2275e-03 1.6253e-01
1.5300e+01 6.0439e+00 6.6141e+00 1.5745e+01 1.4290e+01 1.7722e+01 2.3229e+01 1.5205e+01 9.0642e-03 3.8328e-02 6.2297e-03 1.6254e-01
1.5310e+01 6.0889e+00 6.6560e+00 1.5752e+01 1.4298e+01 1.7729e+01 2.3224e+01 1.5205e+01 9.0420e-03 3.8356e-02 6.2320e-03 1.6248e-01
1.5320e+01 6.1650e+00 6.7231e+00 1.5757e+01 1.4307e+01 1.7735e+01 2.3219e+01 1.5331e+01 8.9998e-03 3.8385e-02 6.2342e-03 1.6241e-01
1.5330e+01 6.2263e+00 6.7756e+00 1.5762e+01 1.4317e+01 1.7743e+01 2.3212e+01 1.5331e+01 8.9566e-03 3.8414e-02 6.2365e-03 1.6235e-01
1.5340e+01 6.2614e+00 6.8032e+00 1.5765e+01 1.4329e+01 1.7755e+01 2.3200e+01 1.5331e+01 8.9108e-03 3.8443e-02 6.2388e-03 1.6229e-01
1.5350e+01 6.2955e+00 6.8316e+00 1.5768e+01 1.4341e+01 1.7768e+01 2.3181e+01 1.5331e+01 8.8591e-03 3.8474e-02 6.2412e-03 1.6222e-01
1.5360e+01 6.3334e+00 6.8645e+00 1.5769e+01 1.4355e+01 1.7779e+01 2.3150e+01 1.5331e+01 8.7991e-03 3.8505e-02 6.2435e-03 1.6215e-01
1.5370e+01 6.3552e+00 6.8845e+00 1.5769e+01 1.4369e+01 1.7795e+01 2.3108e+01 1.5331e+01 8.7401e-03 3.8536e-02 6.2460e-03 1.6208e-01
1.5380e+01 6.3722e+00 6.8998e+00 1.5770e+01 1.4384e+01 1.7809e+01 2.3060e+01 1.5331e+01 8.6811e-03 3.8567e-02 6.2484e-03 1.6201e-01
1.5390e+01 6.3888e+00 6.9154e+00 1.5770e+01 1.4398e+01 1.7823e+01 2.3002e+01 1.5331e+01 8.6225e-03 3.8595e-02 6.2509e-03 1.6196e-01
1.5400e+01 6.4035e+00 6.9306e+00 1.5771e+01 1.4413e+01 1.7836e+01 2.2951e+01 1.5331e+01 8.5683e-03 3.8623e-02 6.2534e-03 1.6191e-01
1.5410e+01 6.4134e+00 6.9431e+00 1.5772e+01 1.4428e+01 1.7852e+01 2.2917e+01 1.5331e+01 8.5232e-03 3.8650e-02 6.2559e-03 1.6186e-01
1.5420e+01 6.4257e+00 6.9591e+00 1.5774e+01 1.4442e+01 1.7867e+01 2.2889e+01 1.5331e+01 8.4799e-03 3.8678e-02 6.2584e-03 1.6181e-01
1.5430e+01 6.4330e+00 6.9710e+00 1.5777e+01 1.4455e+01 1.7883e+01 2.2873e+01 1.5331e+01 8.4391e-03 3.8707e-02 6.2610e-03 1.6175e-01
1.5440e+01 6.4437e+00 6.9880e+00 1.5780e+01 1.4468e+01 1.7900e+01 2.2860e+01 1.5331e+01 8.4033e-03 3.8739e-02 6.2636e-03 1.6169e-01
1.5450e+01 6.4533e+00 7.0070e+00 1.5783e+01 1.4480e+01 1.7916e+01 2.2853e+01 1.5457e+01 8.3679e-03 3.8772e-02 6.2662e-03 1.6162e-01
1.5460e+01 6.4572e+00 7.0259e+00 1.5788e+01 1.4491e+01 1.7932e+01 2.2848e+01 1.5457e+01 8.3346e-03 3.8806e-02 6.2688e-03 1.6154e-01
1.5470e+01 6.4469e+00 7.0420e+00 1.5792e+01 1.4500e+01 1.7948e+01 2.2845e+01 1.5457e+01 8.3018e-03 3.8842e-02 6.2714e-03 1.6146e-01
1.5480e+01 5.9508e+00 7.0815e+00 1.5761e+01 1.4453e+01 1.7988e+01 2.2838e+01 1.5457e+01 7.8925e-03 3.8860e-02 6.2740e-03 1.6145e-01
1.5490e+01 5.8631e+00 7.2310e+00 1.5809e+01 1.4519e+01 1.7985e+01 2.2839e+01 1.5457e+01 8.2439e-03 3.8858e-02 6.2766e-03 1.6153e-01
1.5500e+01 5.9172e+00 7.3250e+00 1.5814e+01 1.4525e+01 1.7994e+01 2.2840e+01 1.5457e+01 8.2148e-03 3.8870e-02 6.2792e-03 1.6154e-01
1.5510e+01 5.9558e+00 7.3759e+00 1.5821e+01 1.4531e+01 1.8005e+01 2.2839e+01 1.5457e+01 8.1903e-03 3.8882e-02 6.2818e-03 1.6156e-01
1.5520e+01 5.9830e+00 7.4103e+00 1.5829e+01 1.4536e+01 1.8016e+01 2.2838e+01 1.5457e+01 8.1702e-03 3.8895e-02 6.2844e-03 1.6157e-01
1.5530e+01 6.0050e+00 7.4367e+00 1.5838e+01 1.4541e+01 1.8026e+01 2.2832e+01 1.5457e+01 8.1511e-03 3.8912e-02 6.2870e-03 1.6157e-01
1.5540e+01 6.0236e+00 7.4577e+00 1.5847e+01 1.4545e+01 1.8035e+01 2.2817e+01 1.5457e+01 8.1338e-03 3.8932e-02 6.2896e-03 1.6155e-01
1.5550e+01 6.0406e+00 7.4755e+00 1.5855e+01 1.4549e+01 1.8041e+01 2.2778e+01 1.5457e+01 8.1140e-03 3.8956e-02 6.2922e-03 1.6152e-01
1.5560e+01 6.0571e+00 7.4915e+00 1.5863e+01 1.4552e+01 1.8044e+01 2.2714e+01 1.5457e+01 8.0892e-03 3.8983e-02 6.2948e-03 1.6148e-01
1.5570e+01 6.0738e+00 7.5064e+00 1.5871e+01 1.4556e+01 1.8044e+01 2.2643e+01 1.5457e+01 8.0711e-03 3.9012e-02 6.2975e-03 1.6143e-01
1.5580e+01 6.0913e+00 7.5206e+00 1.5880e+01 1.4560e+01 1.8044e+01 2.2584e+01 1.5582e+01 8.0553e-03 3.9042e-02 6.3001e-03 1.6137e-01
1.5590e+01 6.1104e+00 7.5345e+00 1.5890e+01 1.4564e+01 1.8046e+01 2.2543e+01 1.5582e+01 8.0467e-03 3.9075e-02 6.3028e-03 1.6130e-01
1.5600e+01 6.1321e+00 7.5485e+00 1.5900e+01 1.4569e+01 1.8049e+01 2.2516e+01 1.5582e+01 8.0385e-03 3.9112e-02 6.3056e-03 1.6122e-01
1.5610e+01 6.1582e+00 7.5632e+00 1.5909e+01 1.4574e+01 1.8054e+01 2.2499e+01 1.5582e+01 8.0319e-03 3.9153e-02 6.3083e-03 1.6112e-01
1.5620e+01 6.1916e+00 7.5796e+00 1.5917e+01 1.4580e+01 1.8060e+01 2.2489e+01 1.5582e+01 8.0260e-03 3.9198e-02 6.3112e-03 1.6101e-01
1.5630e+01 6.2386e+00 7.5996e+00 1.5926e+01 1.4588e+01 1.8067e+01 2.2485e+01 1.5582e+01 8.0223e-03 3.9247e-02 6.3141e-03 1.6088e-01
1.5640e+01 6.3112e+00 7.6273e+00 1.5933e+01 1.4596e+01 1.8075e+01 2.2487e+01 1.5582e+01 8.0199e-03 3.9298e-02 6.3171e-03 1.6075e-01
1.5650e+01 6.4315e+00 7.6749e+00 1.5939e+01 1.4605e+01 1.8083e+01 2.2494e+01 1.5582e+01 8.0192e-03 3.9348e-02 6.3201e-03 1.6062e-01
1.5660e+01 6.5829e+00 7.7657e+00 1.5943e+01 1.4616e+01 1.8090e+01 2.2508e+01 1.5582e+01 8.0173e-03 3.9389e-02 6.3233e-03 1.6053e-01
1.5670e+01 6.7044e+00 7.9553e+00 1.5946e+01 1.4631e+01 1.8095e+01 2.2534e+01 1.5582e+01 8.0214e-03 3.9417e-02 6.3265e-03 1.6050e-01
1.5680e+01 6.7632e+00 8.0839e+00 1.5949e+01 1.4642e+01 1.8109e+01 2.2593e+01 1.5582e+01 8.0009e-03 3.9435e-02 6.3299e-03 1.6051e-01
1.5690e+01 6.8005e+00 8.1503e+00 1.5961e+01 1.4652e+01 1.8311e+01 2.4323e+01 1.5582e+01 7.9327e-03 3.9346e-02 6.3333e-03 1.6097e-01
1.5700e+01 6.8219e+00 8.1840e+00 1.5972e+01 1.4666e+01 1.8235e+01 2.3706e+01 1.5708e+01 7.9508e-03 3.9193e-02 6.3369e-03 1.6169e-01
1.5710e+01 6.8405e+00 8.2148e+00 1.5974e+01 1.4679e+01 1.8252e+01 2.3669e+01 1.5708e+01 7.9287e-03 3.9208e-02 6.3406e-03 1.6172e-01
1.5720e+01 6.8572e+00 8.2383e+00 1.5976e+01 1.4693e+01 1.8269e+01 2.3625e+01 1.5708e+01 7.9108e-03 3.9224e-02 6.3444e-03 1.6175e-01
1.5730e+01 6.8725e+00 8.2564e+00 1.5978e+01 1.4706e+01 1.8288e+01 2.3575e+01 1.5708e+01 7.8958e-03 3.9242e-02 6.3483e-03 1.6177e-01
1.5740e+01 6.8871e+00 8.2707e+00 1.5981e+01 1.4720e+01 1.8306e+01 2.3527e+01 1.5708e+01 7.8842e-03 3.9261e-02 6.3523e-03 1.6180e-01
1.5750e+01 6.9018e+00 8.2819e+00 1.5984e+01 1.4733e+01 1.8325e+01 2.3485e+01 1.5708e+01 7.8754e-03 3.9281e-02 6.3564e-03 1.6182e-01
1.5760e+01 6.9169e+00 8.2902e+00 1.5987e+01 1.4745e+01 1.8344e+01 2.3453e+01 1.5708e+01 7.8688e-03 3.9305e-02 6.3606e-03 1.6183e-01
1.5770e+01 6.9333e+00 8.2957e+00 1.5991e+01 1.4757e+01 1.8365e+01 2.3429e+01 1.5708e+01 7.8633e-03 3.9332e-02 6.3649e-03 1.6182e-01
1.5780e+01 6.9517e+00 8.2980e+00 1.5995e+01 1.4768e+01 1.8385e+01 2.3411e+01 1.5708e+01 7.8589e-03 3.9364e-02 6.3693e-03 1.6181e-01
1.5790e+01 6.9739e+00 8.2960e+00 1.5999e+01 1.4777e+01 1.8407e+01 2.3398e+01 1.5708e+01 7.8553e-03 3.9400e-02 6.3738e-03 1.6177e-01
1.5800e+01 7.0014e+00 8.2874e+00 1.6003e+01 1.4786e+01 1.8428e+01 2.3389e+01 1.5708e+01 7.8520e-03 3.9441e-02 6.3784e-03 1.6172e-01
1.5810e+01 7.0397e+00 8.2661e+00 1.6008e+01 1.4794e+01 1.8450e+01 2.3382e+01 1.5708e+01 7.8489e-03 3.9486e-02 6.3830e-03 1.6165e-01
1.5820e+01 7.0988e+00 8.2116e+00 1.6012e+01 1.4799e+01 1.8473e+01 2.3377e+01 1.5708e+01 7.8437e-03 3.9532e-02 6.3878e-03 1.6159e-01
1.5830e+01 7.2030e+00 7.9048e+00 1.6031e+01 1.4814e+01 1.8500e+01 2.3371e+01 1.5834e+01 7.8737e-03 3.9567e-02 6.3926e-03 1.6156e-01
1.5840e+01 7.1780e+00 7.7570e+00 1.6030e+01 1.4811e+01 1.8526e+01 2.3368e+01 1.5834e+01 7.8342e-03 3.9584e-02 6.3974e-03 1.6162e-01
1.5850e+01 7.2256e+00 7.7903e+00 1.6036e+01 1.4815e+01 1.8541e+01 2.3363e+01 1.5834e+01 7.8304e-03 3.9608e-02 6.4024e-03 1.6164e-01
1.5860e+01 7.2886e+00 7.8407e+00 1.6041e+01 1.4820e+01 1.8555e+01 2.3356e+01 1.5834e+01 7.8293e-03 3.9633e-02 6.4073e-03 1.6167e-01
1.5870e+01 7.3355e+00 7.8773e+00 1.6047e+01 1.4824e+01 1.8569e+01 2.3348e+01 1.5834e+01 7.8269e-03 3.9659e-02 6.4124e-03 1.6169e-01
1.5880e+01 7.3636e+00 7.8981e+00 1.6054e+01 1.4827e+01 1.8582e+01 2.3335e+01 1.5834e+01 7.8253e-03 3.9687e-02 6.4175e-03 1.6171e-01
1.5890e+01 7.3943e+00 7.9235e+00 1.6060e+01 1.4831e+01 1.8594e+01 2.3316e+01 1.5834e+01 7.8226e-03 3.9716e-02 6.4227e-03 1.6171e-01
1.5900e+01 7.4141e+00 7.9383e+00 1.6067e+01 1.4834e+01 1.8605e+01 2.3290e+01 1.5834e+01 7.8211e-03 3.9748e-02 6.4280e-03 1.6172e-01
1.5910e+01 7.4335e+00 7.9548e+00 1.6073e+01 1.4837e+01 1.8615e+01 2.3253e+01 1.5834e+01 7.8191e-03 3.9782e-02 6.4333e-03 1.6171e-01
1.5920e+01 7.4503e+00 7.9694e+00 1.6080e+01 1.4840e+01 1.8622e+01 2.3209e+01 1.5834e+01 7.8170e-03 3.9816e-02 6.4387e-03 1.6171e-01
1.5930e+01 7.4646e+00 7.9824e+00 1.6087e+01 1.4844e+01 1.8628e+01 2.3166e+01 1.5834e+01 7.8153e-03 3.9852e-02 6.4442e-03 1.6171e-01
1.5940e+01 7.4811e+00 7.9991e+00 1.6094e+01 1.4848e+01 1.8632e+01 2.3118e+01 1.5834e+01 7.8151e-03 3.9888e-02 6.4498e-03 1.6170e-01
1.5950e+01 7.4957e+00 8.0140e+00 1.6102e+01 1.4853e+01 1.8636e+01 2.3083e+01 1.5959e+01 7.8166e-03 3.9925e-02 6.4555e-03 1.6169e-01
1.5960e+01 7.5090e+00 8.0282e+00 1.6109e+01 1.4858e+01 1.8642e+01 2.3058e+01 1.5959e+01 7.8198e-03 3.9965e-02 6.4614e-03 1.6167e-01
1.5970e+01 7.5221e+00 8.0450e+00 1.6117e+01 1.4864e+01 1.8648e+01 2.3038e+01 1.5959e+01 7.8249e-03 4.0008e-02 6.4673e-03 1.6165e-01
1.5980e+01 7.5398e+00 8.0665e+00 1.6125e+01 1.4870e+01 1.8655e+01 2.3024e+01 1.5959e+01 7.8326e-03 4.0055e-02 6.4734e-03 1.6161e-01
1.5990e+01 7.5619e+00 8.0940e+00 1.6133e+01 1.4877e+01 1.8663e+01 2.3014e+01 1.5959e+01 7.8431e-03 4.0106e-02 6.4797e-03 1.6156e-01
1.6000e+01 7.5905e+00 8.1284e+00 1.6140e+01 1.4884e+01 1.8672e+01 2.3010e+01 1.5959e+01 7.8560e-03 4.0160e-02 6.4861e-03 1.6151e-01
1.6010e+01 7.6255e+00 8.1725e+00 1.6146e+01 1.4893e+01 1.8680e+01 2.3008e+01 1.5959e+01 7.8713e-03 4.0218e-02 6.4927e-03 1.6144e-01
1.6020e+01 7.6667e+00 8.2236e+00 1.6154e+01 1.4901e+01 1.8692e+01 2.3010e+01 1.5959e+01 7.8905e-03 4.0278e-02 6.4995e-03 1.6137e-01
1.6030e+01 7.7235e+00 8.2895e+00 1.6160e+01 1.4911e+01 1.8702e+01 2.3014e+01 1.5959e+01 7.9119e-03 4.0338e-02 6.5064e-03 1.6130e-01
1.6040e+01 7.8246e+00 8.3921e+00 1.6165e+01 1.4922e+01 1.8709e+01 2.3021e+01 1.5959e+01 7.9378e-03 4.0398e-02 6.5136e-03 1.6124e-01
1.6050e+01 7.9115e+00 8.4714e+00 1.6171e+01 1.4933e+01 1.8719e+01 2.3034e+01 1.5959e+01 7.9624e-03 4.0456e-02 6.5210e-03 1.6119e-01
1.6060e+01 7.9938e+00 8.5443e+00 1.6177e+01 1.4944e+01 1.8732e+01 2.3054e+01 1.5959e+01 7.9864e-03 4.0513e-02 6.5286e-03 1.6115e-01
1.6070e+01 8.0542e+00 8.5926e+00 1.6184e+01 1.4954e+01 1.8750e+01 2.3094e+01 1.5959e+01 8.0110e-03 4.0569e-02 6.5364e-03 1.6112e-01
1.6080e+01 8.2933e+00 8.8095e+00 1.6206e+01 1.4960e+01 1.8808e+01 2.3932e+01 1.6085e+01 8.0132e-03 4.0468e-02 6.5444e-03 1.6172e-01
1.6090e+01 8.1323e+00 8.6585e+00 1.6210e+01 1.4963e+01 1.8881e+01 2.4204e+01 1.6085e+01 8.0173e-03 4.0416e-02 6.5526e-03 1.6213e-01
1.6100e+01 8.1408e+00 8.6641e+00 1.6217e+01 1.4969e+01 1.8904e+01 2.4164e+01 1.6085e+01 8.0398e-03 4.0456e-02 6.5611e-03 1.6218e-01
1.6110e+01 8.1580e+00 8.6786e+00 1.6223e+01 1.4975e+01 1.8925e+01 2.4121e+01 1.6085e+01 8.0623e-03 4.0495e-02 6.5697e-03 1.6223e-01
1.6120e+01 8.1726e+00 8.6928e+00 1.6229e+01 1.4980e+01 1.8946e+01 2.4081e+01 1.6085e+01 8.0849e-03 4.0534e-02 6.5785e-03 1.6230e-01
1.6130e+01 8.1820e+00 8.7020e+00 1.6235e+01 1.4985e+01 1.8968e+01 2.4049e+01 1.6085e+01 8.1074e-03 4.0573e-02 6.5876e-03 1.6236e-01
1.6140e+01 8.1880e+00 8.7083e+00 1.6241e+01 1.4989e+01 1.8990e+01 2.4024e+01 1.6085e+01 8.1301e-03 4.0614e-02 6.5968e-03 1.6243e-01
1.6150e+01 8.1895e+00 8.7115e+00 1.6247e+01 1.4992e+01 1.9013e+01 2.4005e+01 1.6085e+01 8.1530e-03 4.0657e-02 6.6062e-03 1.6249e-01
1.6160e+01 8.1849e+00 8.7107e+00 1.6254e+01 1.4993e+01 1.9036e+01 2.3990e+01 1.6085e+01 8.1754e-03 4.0702e-02 6.6158e-03 1.6254e-01
1.6170e+01 8.1755e+00 8.7061e+00 1.6260e+01 1.4994e+01 1.9060e+01 2.3979e+01 1.6085e+01 8.1990e-03 4.0751e-02 6.6255e-03 1.6258e-01
1.6180e+01 8.1485e+00 8.6889e+00 1.6267e+01 1.4993e+01 1.9087e+01 2.3970e+01 1.6085e+01 8.2217e-03 4.0803e-02 6.6354e-03 1.6262e-01
1.6190e+01 7.2947e+00 8.5422e+00 1.6290e+01 1.4987e+01 1.9123e+01 2.3964e+01 1.6085e+01 8.1914e-03 4.0801e-02 6.6454e-03 1.6287e-01
1.6200e+01 7.3459e+00 8.5109e+00 1.6293e+01 1.4986e+01 1.9148e+01 2.3958e+01 1.6085e+01 8.2232e-03 4.0872e-02 6.6556e-03 1.6284e-01
1.6210e+01 7.4559e+00 8.4731e+00 1.6297e+01 1.4986e+01 1.9171e+01 2.3952e+01 1.6211e+01 8.2550e-03 4.0942e-02 6.6659e-03 1.6281e-01
1.6220e+01 7.6354e+00 8.3549e+00 1.6301e+01 1.4983e+01 1.9195e+01 2.3947e+01 1.6211e+01 8.2817e-03 4.1004e-02 6.6764e-03 1.6282e-01
1.6230e+01 7.6552e+00 8.2438e+00 1.6308e+01 1.4982e+01 1.9217e+01 2.3941e+01 1.6211e+01 8.3001e-03 4.1053e-02 6.6869e-03 1.6289e-01
1.6240e+01 7.6369e+00 8.1996e+00 1.6315e+01 1.4984e+01 1.9235e+01 2.3933e+01 1.6211e+01 8.3198e-03 4.1102e-02 6.6976e-03 1.6295e-01
1.6250e+01 7.6374e+00 8.1855e+00 1.6322e+01 1.4987e+01 1.9252e+01 2.3924e+01 1.6211e+01 8.3429e-03 4.1154e-02 6.7084e-03 1.6301e-01
1.6260e+01 7.6430e+00 8.1806e+00 1.6327e+01 1.4990e+01 1.9268e+01 2.3912e+01 1.6211e+01 8.3673e-03 4.1210e-02 6.7193e-03 1.6305e-01
1.6270e+01 7.6511e+00 8.1812e+00 1.6333e+01 1.4993e+01 1.9284e+01 2.3896e+01 1.6211e+01 8.3921e-03 4.1268e-02 6.7303e-03 1.6309e-01
1.6280e+01 7.6612e+00 8.1859e+00 1.6339e+01 1.4995e+01 1.9299e+01 2.3874e+01 1.6211e+01 8.4172e-03 4.1330e-02 6.7414e-03 1.6311e-01
1.6290e+01 7.6716e+00 8.1913e+00 1.6345e+01 1.4998e+01 1.9313e+01 2.3847e+01 1.6211e+01 8.4435e-03 4.1396e-02 6.7527e-03 1.6313e-01
1.6300e+01 7.6823e+00 8.1993e+00 1.6351e+01 1.5000e+01 1.9327e+01 2.3814e+01 1.6211e+01 8.4696e-03 4.1463e-02 6.7641e-03 1.6313e-01
1.6310e+01 7.6927e+00 8.2086e+00 1.6358e+01 1.5002e+01 1.9339e+01 2.3777e+01 1.6211e+01 8.4957e-03 4.1533e-02 6.7756e-03 1.6314e-01
1.6320e+01 7.7039e+00 8.2184e+00 1.6364e+01 1.5005e+01 1.9351e+01 2.3739e+01 1.6211e+01 8.5219e-03 4.1606e-02 6.7873e-03 1.6313e-01
1.6330e+01 7.7164e+00 8.2305e+00 1.6372e+01 1.5009e+01 1.9362e+01 2.3702e+01 1.6336e+01 8.5467e-03 4.1680e-02 6.7991e-03 1.6313e-01
1.6340e+01 7.7287e+00 8.2430e+00 1.6380e+01 1.5012e+01 1.9373e+01 2.3672e+01 1.6336e+01 8.5728e-03 4.1757e-02 6.8112e-03 1.6311e-01
1.6350e+01 7.7442e+00 8.2589e+00 1.6389e+01 1.5016e+01 1.9385e+01 2.3647e+01 1.6336e+01 8.5970e-03 4.1838e-02 6.8234e-03 1.6309e-01
1.6360e+01 7.7576e+00 8.2750e+00 1.6397e+01 1.5019e+01 1.9398e+01 2.3629e+01 1.6336e+01 8.6256e-03 4.1922e-02 6.8357e-03 1.6306e-01
1.6370e+01 7.7748e+00 8.2944e+00 1.6407e+01 1.5022e+01 1.9412e+01 2.3616e+01 1.6336e+01 8.6538e-03 4.2011e-02 6.8483e-03 1.6301e-01
1.6380e+01 7.7947e+00 8.3185e+00 1.6417e+01 1.5024e+01 1.9427e+01 2.3607e+01 1.6336e+01 8.6827e-03 4.2104e-02 6.8612e-03 1.6296e-01
1.6390e+01 7.8191e+00 8.3493e+00 1.6428e+01 1.5025e+01 1.9443e+01 2.3602e+01 1.6336e+01 8.7131e-03 4.2200e-02 6.8742e-03 1.6289e-01
1.6400e+01 7.8465e+00 8.3826e+00 1.6437e+01 1.5024e+01 1.9461e+01 2.3600e+01 1.6336e+01 8.7484e-03 4.2300e-02 6.8875e-03 1.6282e-01
1.6410e+01 7.8889e+00 8.4332e+00 1.6448e+01 1.5024e+01 1.9478e+01 2.3601e+01 1.6336e+01 8.7832e-03 4.2401e-02 6.9010e-03 1.6275e-01
1.6420e+01 7.9392e+00 8.4915e+00 1.6459e+01 1.5023e+01 1.9496e+01 2.3603e+01 1.6336e+01 8.8228e-03 4.2504e-02 6.9148e-03 1.6269e-01
1.6430e+01 7.9953e+00 8.5550e+00 1.6468e+01 1.5020e+01 1.9515e+01 2.3609e+01 1.6336e+01 8.8651e-03 4.2605e-02 6.9288e-03 1.6263e-01
1.6440e+01 8.0701e+00 8.6305e+00 1.6478e+01 1.5018e+01 1.9532e+01 2.3618e+01 1.6336e+01 8.9075e-03 4.2704e-02 6.9430e-03 1.6258e-01
1.6450e+01 8.1540e+00 8.7043e+00 1.6488e+01 1.5016e+01 1.9549e+01 2.3631e+01 1.6336e+01 8.9507e-03 4.2801e-02 6.9576e-03 1.6256e-01
1.6460e+01 8.2270e+00 8.7680e+00 1.6498e+01 1.5012e+01 1.9568e+01 2.3654e+01 1.6462e+01 8.9943e-03 4.2896e-02 6.9724e-03 1.6254e-01
1.6470e+01 8.2743e+00 8.8079e+00 1.6509e+01 1.5005e+01 1.9594e+01 2.3695e+01 1.6462e+01 9.0372e-03 4.2988e-02 6.9874e-03 1.6254e-01
1.6480e+01 8.8350e+00 8.3357e+00 1.6535e+01 1.5079e+01 1.9650e+01 2.4902e+01 1.6462e+01 8.9518e-03 4.2778e-02 7.0027e-03 1.6370e-01
1.6490e+01 8.8580e+00 8.3347e+00 1.6539e+01 1.4997e+01 1.9717e+01 2.4814e+01 1.6462e+01 9.0495e-03 4.2833e-02 7.0182e-03 1.6385e-01
1.6500e+01 8.8752e+00 8.3554e+00 1.6547e+01 1.4992e+01 1.9739e+01 2.4778e+01 1.6462e+01 9.0908e-03 4.2903e-02 7.0339e-03 1.6395e-01
1.6510e+01 8.8908e+00 8.3736e+00 1.6553e+01 1.4988e+01 1.9759e+01 2.4745e+01 1.6462e+01 9.1373e-03 4.2973e-02 7.0499e-03 1.6406e-01
1.6520e+01 8.9039e+00 8.3880e+00 1.6559e+01 1.4985e+01 1.9778e+01 2.4714e+01 1.6462e+01 9.1838e-03 4.3043e-02 7.0661e-03 1.6416e-01
1.6530e+01 8.9149e+00 8.3997e+00 1.6565e+01 1.4984e+01 1.9796e+01 2.4686e+01 1.6462e+01 9.2294e-03 4.3116e-02 7.0824e-03 1.6427e-01
1.6540e+01 8.9244e+00 8.4094e+00 1.6571e+01 1.4984e+01 1.9814e+01 2.4661e+01 1.6462e+01 9.2737e-03 4.3191e-02 7.0990e-03 1.6436e-01
1.6550e+01 8.9317e+00 8.4155e+00 1.6576e+01 1.4985e+01 1.9832e+01 2.4641e+01 1.6462e+01 9.3189e-03 4.3270e-02 7.1157e-03 1.6445e-01
1.6560e+01 8.9372e+00 8.4187e+00 1.6581e+01 1.4987e+01 1.9850e+01 2.4624e+01 1.6462e+01 9.3629e-03 4.3353e-02 7.1325e-03 1.6452e-01
1.6570e+01 8.9395e+00 8.4182e+00 1.6586e+01 1.4990e+01 1.9868e+01 2.4611e+01 1.6462e+01 9.4083e-03 4.3441e-02 7.1495e-03 1.6458e-01
1.6580e+01 8.9374e+00 8.4112e+00 1.6592e+01 1.4993e+01 1.9887e+01 2.4600e+01 1.6588e+01 9.4507e-03 4.3534e-02 7.1666e-03 1.6462e-01
1.6590e+01 8.9290e+00 8.3960e+00 1.6597e+01 1.4996e+01 1.9906e+01 2.4591e+01 1.6588e+01 9.4945e-03 4.3632e-02 7.1838e-03 1.6465e-01
1.6600e+01 8.9108e+00 8.3667e+00 1.6602e+01 1.4999e+01 1.9926e+01 2.4583e+01 1.6588e+01 9.5377e-03 4.3734e-02 7.2011e-03 1.6466e-01
1.6610e+01 8.8619e+00 8.2975e+00 1.6609e+01 1.5002e+01 1.9949e+01 2.4576e+01 1.6588e+01 9.5720e-03 4.3838e-02 7.2185e-03 1.6466e-01
1.6620e+01 8.8068e+00 8.2102e+00 1.6614e+01 1.5007e+01 1.9970e+01 2.4570e+01 1.6588e+01 9.6089e-03 4.3940e-02 7.2359e-03 1.6468e-01
1.6630e+01 8.6417e+00 7.9725e+00 1.6624e+01 1.5017e+01 1.9997e+01 2.4563e+01 1.6588e+01 9.6141e-03 4.4034e-02 7.2534e-03 1.6472e-01
1.6640e+01 8.4844e+00 7.8973e+00 1.6631e+01 1.5023e+01 2.0009e+01 2.4554e+01 1.6588e+01 9.6348e-03 4.4129e-02 7.2710e-03 1.6477e-01
1.6650e+01 8.4350e+00 7.8736e+00 1.6638e+01 1.5031e+01 2.0026e+01 2.4548e+01 1.6588e+01 9.6661e-03 4.4222e-02 7.2886e-03 1.6482e-01
1.6660e+01 8.4081e+00 7.8630e+00 1.6645e+01 1.5038e+01 2.0042e+01 2.4538e+01 1.6588e+01 9.6989e-03 4.4316e-02 7.3062e-03 1.6487e-01
1.6670e+01 8.3972e+00 7.8627e+00 1.6652e+01 1.5044e+01 2.0060e+01 2.4525e+01 1.6588e+01 9.7366e-03 4.4412e-02 7.3239e-03 1.6491e-01
1.6680e+01 8.3932e+00 7.8663e+00 1.6658e+01 1.5048e+01 2.0079e+01 2.4509e+01 1.6588e+01 9.7764e-03 4.4511e-02 7.3416e-03 1.6494e-01
1.6690e+01 8.3934e+00 7.8726e+00 1.6664e+01 1.5051e+01 2.0097e+01 2.4489e+01 1.6588e+01 9.8179e-03 4.4613e-02 7.3594e-03 1.6496e-01
1.6700e+01 8.3966e+00 7.8801e+00 1.6672e+01 1.5052e+01 2.0116e+01 2.4465e+01 1.6588e+01 9.8595e-03 4.4716e-02 7.3772e-03 1.6498e-01
1.6710e+01 8.4021e+00 7.8883e+00 1.6679e+01 1.5052e+01 2.0135e+01 2.4435e+01 1.6713e+01 9.9015e-03 4.4821e-02 7.3951e-03 1.6499e-01
1.6720e+01 8.4082e+00 7.8969e+00 1.6687e+01 1.5051e+01 2.0154e+01 2.4404e+01 1.6713e+01 9.9455e-03 4.4927e-02 7.4131e-03 1.6500e-01
1.6730e+01 8.4150e+00 7.9057e+00 1.6694e+01 1.5049e+01 2.0173e+01 2.4372e+01 1.6713e+01 9.9912e-03 4.5033e-02 7.4312e-03 1.6501e-01
1.6740e+01 8.4243e+00 7.9156e+00 1.6703e+01 1.5046e+01 2.0192e+01 2.4338e+01 1.6713e+01 1.0034e-02 4.5141e-02 7.4493e-03 1.6502e-01
1.6750e+01 8.4352e+00 7.9265e+00 1.6712e+01 1.5043e+01 2.0210e+01 2.4308e+01 1.6713e+01 1.0079e-02 4.5250e-02 7.4675e-03 1.6503e-01
1.6760e+01 8.4468e+00 7.9375e+00 1.6721e+01 1.5040e+01 2.0230e+01 2.4283e+01 1.6713e+01 1.0128e-02 4.5361e-02 7.4859e-03 1.6503e-01
1.6770e+01 8.4592e+00 7.9490e+00 1.6729e+01 1.5036e+01 2.0251e+01 2.4264e+01 1.6713e+01 1.0181e-02 4.5473e-02 7.5043e-03 1.6503e-01
1.6780e+01 8.4733e+00 7.9608e+00 1.6737e+01 1.5030e+01 2.0273e+01 2.4249e+01 1.6713e+01 1.0239e-02 4.5588e-02 7.5229e-03 1.6502e-01
1.6790e+01 8.4892e+00 7.9738e+00 1.6744e+01 1.5024e+01 2.0295e+01 2.4237e+01 1.6713e+01 1.0300e-02 4.5705e-02 7.5417e-03 1.6501e-01
1.6800e+01 8.5080e+00 7.9887e+00 1.6752e+01 1.5017e+01 2.0318e+01 2.4228e+01 1.6713e+01 1.0366e-02 4.5825e-02 7.5605e-03 1.6499e-01
1.6810e+01 8.5341e+00 8.0105e+00 1.6759e+01 1.5010e+01 2.0340e+01 2.4222e+01 1.6713e+01 1.0432e-02 4.5946e-02 7.5796e-03 1.6497e-01
1.6820e+01 8.5620e+00 8.0327e+00 1.6765e+01 1.5003e+01 2.0363e+01 2.4218e+01 1.6713e+01 1.0506e-02 4.6069e-02 7.5988e-03 1.6494e-01
1.6830e+01 8.5963e+00 8.0603e+00 1.6771e+01 1.4997e+01 2.0386e+01 2.4215e+01 1.6713e+01 1.0581e-02 4.6193e-02 7.6181e-03 1.6492e-01
1.6840e+01 8.6542e+00 8.1107e+00 1.6778e+01 1.4990e+01 2.0407e+01 2.4215e+01 1.6839e+01 1.0655e-02 4.6317e-02 7.6377e-03 1.6490e-01
1.6850e+01 8.6971e+00 8.1467e+00 1.6784e+01 1.4983e+01 2.0429e+01 2.4216e+01 1.6839e+01 1.0733e-02 4.6441e-02 7.6573e-03 1.6488e-01
1.6860e+01 8.7495e+00 8.1946e+00 1.6790e+01 1.4977e+01 2.0449e+01 2.4219e+01 1.6839e+01 1.0808e-02 4.6563e-02 7.6772e-03 1.6488e-01
1.6870e+01 8.8529e+00 8.3032e+00 1.6798e+01 1.4976e+01 2.0463e+01 2.4228e+01 1.6839e+01 1.0876e-02 4.6680e-02 7.6972e-03 1.6489e-01
1.6880e+01 8.8898e+00 8.3435e+00 1.6804e+01 1.4971e+01 2.0486e+01 2.4235e+01 1.6839e+01 1.0947e-02 4.6797e-02 7.7173e-03 1.6491e-01
1.6890e+01 8.9495e+00 8.4126e+00 1.6811e+01 1.4967e+01 2.0501e+01 2.4251e+01 1.6839e+01 1.1009e-02 4.6911e-02 7.7376e-03 1.6494e-01
1.6900e+01 9.0041e+00 8.4758e+00 1.6820e+01 1.4967e+01 2.0518e+01 2.4276e+01 1.6839e+01 1.1066e-02 4.7024e-02 7.7580e-03 1.6498e-01
1.6910e+01 9.0524e+00 8.5315e+00 1.6828e+01 1.4968e+01 2.0535e+01 2.4324e+01 1.6839e+01 1.1117e-02 4.7138e-02 7.7784e-03 1.6502e-01
1.6920e+01 9.0979e+00 8.5837e+00 1.6840e+01 1.4979e+01 2.0550e+01 2.4463e+01 1.6839e+01 1.1150e-02 4.7239e-02 7.7990e-03 1.6510e-01
1.6930e+01 9.1221e+00 8.6154e+00 1.6853e+01 1.5030e+01 2.0589e+01 2.5030e+01 1.6839e+01 1.1088e-02 4.7062e-02 7.8197e-03 1.6616e-01
1.6940e+01 9.1454e+00 8.6345e+00 1.6864e+01 1.5039e+01 2.0608e+01 2.5379e+01 1.6839e+01 1.1061e-02 4.7017e-02 7.8404e-03 1.6675e-01
1.6950e+01 9.1622e+00 8.6530e+00 1.6873e+01 1.5041e+01 2.0623e+01 2.5364e+01 1.6839e+01 1.1101e-02 4.7121e-02 7.8611e-03 1.6683e-01
1.6960e+01 9.1752e+00 8.6666e+00 1.6882e+01 1.5044e+01 2.0638e+01 2.5339e+01 1.6965e+01 1.1144e-02 4.7229e-02 7.8818e-03 1.6689e-01
1.6970e+01 9.1881e+00 8.6793e+00 1.6891e+01 1.5047e+01 2.0654e+01 2.5314e+01 1.6965e+01 1.1184e-02 4.7340e-02 7.9026e-03 1.6693e-01
1.6980e+01 9.2018e+00 8.6923e+00 1.6901e+01 1.5051e+01 2.0669e+01 2.5290e+01 1.6965e+01 1.1219e-02 4.7457e-02 7.9233e-03 1.6696e-01
1.6990e+01 9.2108e+00 8.6995e+00 1.6909e+01 1.5054e+01 2.0685e+01 2.5274e+01 1.6965e+01 1.1262e-02 4.7578e-02 7.9439e-03 1.6697e-01
1.7000e+01 9.2203e+00 8.7065e+00 1.6919e+01 1.5058e+01 2.0702e+01 2.5258e+01 1.6965e+01 1.1298e-02 4.7705e-02 7.9645e-03 1.6695e-01
1.7010e+01 9.2280e+00 8.7102e+00 1.6929e+01 1.5060e+01 2.0720e+01 2.5247e+01 1.6965e+01 1.1338e-02 4.7837e-02 7.9849e-03 1.6692e-01
1.7020e+01 9.2324e+00 8.7094e+00 1.6938e+01 1.5061e+01 2.0738e+01 2.5238e+01 1.6965e+01 1.1380e-02 4.7973e-02 8.0053e-03 1.6687e-01
1.7030e+01 9.2349e+00 8.7047e+00 1.6946e+01 1.5061e+01 2.0758e+01 2.5232e+01 1.6965e+01 1.1430e-02 4.8115e-02 8.0256e-03 1.6680e-01
1.7040e+01 9.2370e+00 8.6975e+00 1.6952e+01 1.5059e+01 2.0777e+01 2.5228e+01 1.6965e+01 1.1485e-02 4.8260e-02 8.0457e-03 1.6671e-01
1.7050e+01 9.2370e+00 8.6840e+00 1.6961e+01 1.5056e+01 2.0796e+01 2.5224e+01 1.6965e+01 1.1532e-02 4.8408e-02 8.0657e-03 1.6662e-01
1.7060e+01 9.2362e+00 8.6656e+00 1.6969e+01 1.5053e+01 2.0816e+01 2.5220e+01 1.6965e+01 1.1583e-02 4.8557e-02 8.0855e-03 1.6652e-01
1.7070e+01 9.2367e+00 8.6428e+00 1.6977e+01 1.5047e+01 2.0834e+01 2.5218e+01 1.6965e+01 1.1637e-02 4.8705e-02 8.1052e-03 1.6641e-01
1.7080e+01 9.2389e+00 8.6263e+00 1.6984e+01 1.5042e+01 2.0851e+01 2.5217e+01 1.6965e+01 1.1698e-02 4.8851e-02 8.1247e-03 1.6632e-01
1.7090e+01 9.2498e+00 8.6046e+00 1.6997e+01 1.5042e+01 2.0865e+01 2.5226e+01 1.7090e+01 1.1721e-02 4.9001e-02 8.1441e-03 1.6620e-01
1.7100e+01 9.2792e+00 8.5428e+00 1.7025e+01 1.5059e+01 2.0867e+01 2.5247e+01 1.7090e+01 1.1650e-02 4.9148e-02 8.1633e-03 1.6610e-01
1.7110e+01 9.3244e+00 8.4596e+00 1.7054e+01 1.5077e+01 2.0875e+01 2.5267e+01 1.7090e+01 1.1578e-02 4.9274e-02 8.1824e-03 1.6606e-01
1.7120e+01 9.3719e+00 8.4048e+00 1.7072e+01 1.5098e+01 2.0875e+01 2.5279e+01 1.7090e+01 1.1551e-02 4.9417e-02 8.2014e-03 1.6596e-01
1.7130e+01 9.5292e+00 8.3292e+00 1.7105e+01 1.5120e+01 2.0881e+01 2.5299e+01 1.7090e+01 1.1453e-02 4.9518e-02 8.2202e-03 1.6600e-01
1.7140e+01 9.5981e+00 8.3305e+00 1.7112e+01 1.5133e+01 2.0876e+01 2.5303e+01 1.7090e+01 1.1483e-02 4.9671e-02 8.2389e-03 1.6587e-01
1.7150e+01 9.7428e+00 8.3486e+00 1.7128e+01 1.5142e+01 2.0872e+01 2.5297e+01 1.7090e+01 1.1471e-02 4.9800e-02 8.2575e-03 1.6581e-01
1.7160e+01 9.7920e+00 8.3635e+00 1.7137e+01 1.5161e+01 2.0872e+01 2.5284e+01 1.7090e+01 1.1485e-02 4.9971e-02 8.2761e-03 1.6562e-01
1.7170e+01 9.8466e+00 8.3893e+00 1.7151e+01 1.5177e+01 2.0869e+01 2.5239e+01 1.7090e+01 1.1475e-02 5.0140e-02 8.2945e-03 1.6543e-01
1.7180e+01 9.8792e+00 8.4137e+00 1.7165e+01 1.5190e+01 2.0861e+01 2.5145e+01 1.7090e+01 1.1469e-02 5.0292e-02 8.3129e-03 1.6529e-01
1.7190e+01 9.9039e+00 8.4411e+00 1.7183e+01 1.5195e+01 2.0859e+01 2.4903e+01 1.7090e+01 1.1455e-02 5.0392e-02 8.3312e-03 1.6533e-01
1.7200e+01 9.9160e+00 8.4630e+00 1.7193e+01 1.5207e+01 2.0855e+01 2.4851e+01 1.7090e+01 1.1480e-02 5.0548e-02 8.3495e-03 1.6518e-01
1.7210e+01 9.9264e+00 8.4865e+00 1.7203e+01 1.5224e+01 2.0857e+01 2.4837e+01 1.7216e+01 1.1505e-02 5.0716e-02 8.3678e-03 1.6499e-01
1.7220e+01 9.9359e+00 8.5175e+00 1.7214e+01 1.5239e+01 2.0859e+01 2.4833e+01 1.7216e+01 1.1522e-02 5.0894e-02 8.3860e-03 1.6477e-01
1.7230e+01 9.9404e+00 8.5500e+00 1.7225e+01 1.5255e+01 2.0860e+01 2.4835e+01 1.7216e+01 1.1543e-02 5.1082e-02 8.4043e-03 1.6453e-01
1.7240e+01 9.9380e+00 8.5893e+00 1.7237e+01 1.5270e+01 2.0862e+01 2.4841e+01 1.7216e+01 1.1564e-02 5.1277e-02 8.4225e-03 1.6425e-01
1.7250e+01 9.9259e+00 8.6311e+00 1.7247e+01 1.5284e+01 2.0864e+01 2.4848e+01 1.7216e+01 1.1589e-02 5.1479e-02 8.4407e-03 1.6396e-01
1.7260e+01 9.8787e+00 8.6952e+00 1.7260e+01 1.5296e+01 2.0866e+01 2.4859e+01 1.7216e+01 1.1604e-02 5.1681e-02 8.4590e-03 1.6368e-01
1.7270e+01 9.7746e+00 8.7577e+00 1.7272e+01 1.5308e+01 2.0873e+01 2.4869e+01 1.7216e+01 1.1618e-02 5.1868e-02 8.4772e-03 1.6344e-01
1.7280e+01 9.2745e+00 8.7288e+00 1.7289e+01 1.5305e+01 2.0898e+01 2.4886e+01 1.7216e+01 1.1632e-02 5.1831e-02 8.4955e-03 1.6391e-01
1.7290e+01 9.2137e+00 8.6911e+00 1.7299e+01 1.5327e+01 2.0907e+01 2.4904e+01 1.7216e+01 1.1649e-02 5.1968e-02 8.5137e-03 1.6383e-01
1.7300e+01 9.2517e+00 8.7322e+00 1.7310e+01 1.5340e+01 2.0910e+01 2.4926e+01 1.7216e+01 1.1667e-02 5.2127e-02 8.5319e-03 1.6367e-01
1.7310e+01 9.3106e+00 8.7964e+00 1.7321e+01 1.5351e+01 2.0911e+01 2.4955e+01 1.7216e+01 1.1686e-02 5.2285e-02 8.5501e-03 1.6353e-01
1.7320e+01 9.3564e+00 8.8493e+00 1.7332e+01 1.5363e+01 2.0914e+01 2.4995e+01 1.7216e+01 1.1704e-02 5.2441e-02 8.5683e-03 1.6339e-01
1.7330e+01 9.3939e+00 8.8892e+00 1.7343e+01 1.5377e+01 2.0917e+01 2.5046e+01 1.7216e+01 1.1722e-02 5.2596e-02 8.5864e-03 1.6325e-01
1.7340e+01 9.4237e+00 8.9244e+00 1.7354e+01 1.5393e+01 2.0924e+01 2.5127e+01 1.7342e+01 1.1744e-02 5.2747e-02 8.6044e-03 1.6312e-01
1.7350e+01 9.4630e+00 8.9545e+00 1.7365e+01 1.5411e+01 2.0941e+01 2.5356e+01 1.7342e+01 1.1760e-02 5.2853e-02 8.6223e-03 1.6314e-01
1.7360e+01 9.4999e+00 8.9834e+00 1.7381e+01 1.5457e+01 2.0948e+01 2.5999e+01 1.7342e+01 1.1661e-02 5.2743e-02 8.6401e-03 1.6382e-01
1.7370e+01 9.5076e+00 9.0154e+00 1.7391e+01 1.5482e+01 2.0939e+01 2.6067e+01 1.7342e+01 1.1653e-02 5.2859e-02 8.6578e-03 1.6379e-01
1.7380e+01 9.5277e+00 9.0363e+00 1.7402e+01 1.5496e+01 2.0937e+01 2.6012e+01 1.7342e+01 1.1664e-02 5.2994e-02 8.6753e-03 1.6370e-01
1.7390e+01 9.5451e+00 9.0551e+00 1.7412e+01 1.5514e+01 2.0937e+01 2.5977e+01 1.7342e+01 1.1675e-02 5.3130e-02 8.6927e-03 1.6361e-01
1.7400e+01 9.5659e+00 9.0757e+00 1.7423e+01 1.5533e+01 2.0936e+01 2.5949e+01 1.7342e+01 1.1683e-02 5.3271e-02 8.7098e-03 1.6350e-01
1.7410e+01 9.5823e+00 9.0907e+00 1.7433e+01 1.5555e+01 2.0934e+01 2.5940e+01 1.7342e+01 1.1694e-02 5.3419e-02 8.7267e-03 1.6336e-01
1.7420e+01 9.6022e+00 9.1098e+00 1.7444e+01 1.5577e+01 2.0932e+01 2.5935e+01 1.7342e+01 1.1698e-02 5.3575e-02 8.7434e-03 1.6320e-01
1.7430e+01 9.6205e+00 9.1255e+00 1.7454e+01 1.5601e+01 2.0929e+01 2.5936e+01 1.7342e+01 1.1705e-02 5.3740e-02 8.7598e-03 1.6300e-01
1.7440e+01 9.6414e+00 9.1443e+00 1.7465e+01 1.5625e+01 2.0926e+01 2.5939e+01 1.7342e+01 1.1709e-02 5.3913e-02 8.7759e-03 1.6278e-01
1.7450e+01 9.6621e+00 9.1615e+00 1.7475e+01 1.5650e+01 2.0922e+01 2.5943e+01 1.7342e+01 1.1715e-02 5.4094e-02 8.7918e-03 1.6253e-01
1.7460e+01 9.6819e+00 9.1769e+00 1.7484e+01 1.5676e+01 2.0917e+01 2.5949e+01 1.7342e+01 1.1723e-02 5.4282e-02 8.8073e-03 1.6225e-01
1.7470e+01 9.7070e+00 9.1970e+00 1.7494e+01 1.5702e+01 2.0912e+01 2.5955e+01 1.7467e+01 1.1732e-02 5.4475e-02 8.8225e-03 1.6195e-01
1.7480e+01 9.7373e+00 9.2199e+00 1.7503e+01 1.5728e+01 2.0907e+01 2.5961e+01 1.7467e+01 1.1742e-02 5.4672e-02 8.8373e-03 1.6164e-01
1.7490e+01 9.7750e+00 9.2494e+00 1.7512e+01 1.5753e+01 2.0900e+01 2.5967e+01 1.7467e+01 1.1757e-02 5.4870e-02 8.8519e-03 1.6132e-01
1.7500e+01 9.8132e+00 9.2794e+00 1.7520e+01 1.5780e+01 2.0894e+01 2.5972e+01 1.7467e+01 1.1771e-02 5.5070e-02 8.8661e-03 1.6100e-01
1.7510e+01 9.8596e+00 9.3198e+00 1.7528e+01 1.5805e+01 2.0886e+01 2.5976e+01 1.7467e+01 1.1788e-02 5.5267e-02 8.8800e-03 1.6067e-01
1.7520e+01 9.9328e+00 9.3865e+00 1.7535e+01 1.5830e+01 2.0877e+01 2.5977e+01 1.7467e+01 1.1808e-02 5.5460e-02 8.8935e-03 1.6036e-01
1.7530e+01 1.0014e+01 9.4718e+00 1.7541e+01 1.5855e+01 2.0866e+01 2.5974e+01 1.7467e+01 1.1828e-02 5.5644e-02 8.9067e-03 1.6007e-01
1.7540e+01 1.0092e+01 9.5562e+00 1.7548e+01 1.5880e+01 2.0853e+01 2.5965e+01 1.7467e+01 1.1842e-02 5.5817e-02 8.9197e-03 1.5980e-01
1.7550e+01 1.0156e+01 9.6343e+00 1.7555e+01 1.5904e+01 2.0839e+01 2.5948e+01 1.7467e+01 1.1850e-02 5.5979e-02 8.9323e-03 1.5957e-01
1.7560e+01 1.0218e+01 9.6999e+00 1.7562e+01 1.5929e+01 2.0824e+01 2.5917e+01 1.7467e+01 1.1851e-02 5.6130e-02 8.9447e-03 1.5936e-01
1.7570e+01 1.0266e+01 9.7522e+00 1.7569e+01 1.5952e+01 2.0810e+01 2.5869e+01 1.7467e+01 1.1846e-02 5.6271e-02 8.9568e-03 1.5917e-01
1.7580e+01 1.0307e+01 9.8014e+00 1.7578e+01 1.5975e+01 2.0794e+01 2.5786e+01 1.7467e+01 1.1836e-02 5.6399e-02 8.9686e-03 1.5902e-01
1.7590e+01 1.0335e+01 9.8365e+00 1.7587e+01 1.5994e+01 2.0783e+01 2.5691e+01 1.7593e+01 1.1825e-02 5.6511e-02 8.9802e-03 1.5891e-01
1.7600e+01 1.0362e+01 9.8629e+00 1.7596e+01 1.6010e+01 2.0776e+01 2.5605e+01 1.7593e+01 1.1819e-02 5.6610e-02 8.9916e-03 1.5883e-01
1.7610e+01 1.0384e+01 9.8851e+00 1.7606e+01 1.6026e+01 2.0775e+01 2.5549e+01 1.7593e+01 1.1818e-02 5.6704e-02 9.0028e-03 1.5877e-01
1.7620e+01 1.0400e+01 9.9019e+00 1.7617e+01 1.6041e+01 2.0776e+01 2.5522e+01 1.7593e+01 1.1813e-02 5.6799e-02 9.0138e-03 1.5870e-01
1.7630e+01 1.0412e+01 9.9127e+00 1.7628e+01 1.6054e+01 2.0779e+01 2.5507e+01 1.7593e+01 1.1810e-02 5.6899e-02 9.0247e-03 1.5861e-01
1.7640e+01 1.0422e+01 9.9211e+00 1.7640e+01 1.6068e+01 2.0783e+01 2.5499e+01 1.7593e+01 1.1805e-02 5.7006e-02 9.0354e-03 1.5850e-01
1.7650e+01 1.0429e+01 9.9268e+00 1.7654e+01 1.6082e+01 2.0787e+01 2.5495e+01 1.7593e+01 1.1794e-02 5.7121e-02 9.0459e-03 1.5836e-01
1.7660e+01 1.0433e+01 9.9262e+00 1.7666e+01 1.6094e+01 2.0793e+01 2.5496e+01 1.7593e+01 1.1791e-02 5.7245e-02 9.0564e-03 1.5820e-01
1.7670e+01 1.0432e+01 9.9194e+00 1.7681e+01 1.6107e+01 2.0799e+01 2.5499e+01 1.7593e+01 1.1778e-02 5.7377e-02 9.0667e-03 1.5802e-01
1.7680e+01 1.0277e+01 8.8004e+00 1.7709e+01 1.6075e+01 2.0905e+01 2.5508e+01 1.7593e+01 1.1809e-02 5.7009e-02 9.0770e-03 1.5922e-01
1.7690e+01 1.0276e+01 8.8321e+00 1.7722e+01 1.6086e+01 2.0909e+01 2.5515e+01 1.7593e+01 1.1810e-02 5.7175e-02 9.0871e-03 1.5894e-01
1.7700e+01 1.0268e+01 8.8719e+00 1.7736e+01 1.6097e+01 2.0914e+01 2.5524e+01 1.7593e+01 1.1811e-02 5.7351e-02 9.0972e-03 1.5862e-01
1.7710e+01 1.0245e+01 8.9220e+00 1.7750e+01 1.6107e+01 2.0919e+01 2.5533e+01 1.7593e+01 1.1810e-02 5.7533e-02 9.1072e-03 1.5830e-01
1.7720e+01 9.7743e+00 8.9704e+00 1.7742e+01 1.6059e+01 2.0991e+01 2.5442e+01 1.7719e+01 1.1977e-02 5.7701e-02 9.1171e-03 1.5801e-01
1.7730e+01 9.3948e+00 8.8674e+00 1.7787e+01 1.6075e+01 2.1008e+01 2.5558e+01 1.7719e+01 1.1872e-02 5.7627e-02 9.1269e-03 1.5838e-01
1.7740e+01 9.4282e+00 8.9012e+00 1.7800e+01 1.6086e+01 2.1007e+01 2.5569e+01 1.7719e+01 1.1868e-02 5.7758e-02 9.1366e-03 1.5819e-01
1.7750e+01 9.4981e+00 8.9724e+00 1.7813e+01 1.6100e+01 2.1005e+01 2.5580e+01 1.7719e+01 1.1862e-02 5.7885e-02 9.1462e-03 1.5801e-01
1.7760e+01 9.5518e+00 9.0327e+00 1.7826e+01 1.6116e+01 2.1002e+01 2.5589e+01 1.7719e+01 1.1854e-02 5.8008e-02 9.1557e-03 1.5784e-01
1.7770e+01 9.6114e+00 9.0972e+00 1.7840e+01 1.6135e+01 2.0997e+01 2.5598e+01 1.7719e+01 1.1839e-02 5.8127e-02 9.1651e-03 1.5767e-01
1.7780e+01 9.6560e+00 9.1467e+00 1.7853e+01 1.6156e+01 2.0992e+01 2.5605e+01 1.7719e+01 1.1825e-02 5.8246e-02 9.1743e-03 1.5751e-01
1.7790e+01 9.6888e+00 9.1842e+00 1.7866e+01 1.6178e+01 2.0986e+01 2.5609e+01 1.7719e+01 1.1810e-02 5.8364e-02 9.1833e-03 1.5735e-01
1.7800e+01 9.7159e+00 9.2151e+00 1.7877e+01 1.6200e+01 2.0979e+01 2.5609e+01 1.7719e+01 1.1797e-02 5.8483e-02 9.1922e-03 1.5718e-01
1.7810e+01 9.7485e+00 9.2490e+00 1.7890e+01 1.6229e+01 2.0968e+01 2.5596e+01 1.7719e+01 1.1772e-02 5.8603e-02 9.2008e-03 1.5700e-01
1.7820e+01 9.7696e+00 9.2767e+00 1.7903e+01 1.6258e+01 2.0953e+01 2.5555e+01 1.7719e+01 1.1741e-02 5.8721e-02 9.2092e-03 1.5683e-01
1.7830e+01 9.7919e+00 9.2961e+00 1.7915e+01 1.6290e+01 2.0933e+01 2.5477e+01 1.7719e+01 1.1699e-02 5.8828e-02 9.2174e-03 1.5668e-01
1.7840e+01 9.8243e+00 9.3321e+00 1.7935e+01 1.6350e+01 2.0880e+01 2.5233e+01 1.7719e+01 1.1573e-02 5.8897e-02 9.2253e-03 1.5663e-01
1.7850e+01 9.8310e+00 9.3395e+00 1.7935e+01 1.6374e+01 2.0865e+01 2.5171e+01 1.7844e+01 1.1575e-02 5.8969e-02 9.2328e-03 1.5657e-01
1.7860e+01 9.8481e+00 9.3565e+00 1.7943e+01 1.6403e+01 2.0852e+01 2.5135e+01 1.7844e+01 1.1558e-02 5.9040e-02 9.2401e-03 1.5650e-01
1.7870e+01 9.8634e+00 9.3713e+00 1.7952e+01 1.6428e+01 2.0843e+01 2.5116e+01 1.7844e+01 1.1547e-02 5.9113e-02 9.2470e-03 1.5643e-01
1.7880e+01 9.8790e+00 9.3858e+00 1.7960e+01 1.6453e+01 2.0835e+01 2.5103e+01 1.7844e+01 1.1537e-02 5.9189e-02 9.2536e-03 1.5634e-01
1.7890e+01 9.8961e+00 9.4012e+00 1.7967e+01 1.6480e+01 2.0825e+01 2.5096e+01 1.7844e+01 1.1528e-02 5.9269e-02 9.2598e-03 1.5623e-01
1.7900e+01 9.9105e+00 9.4141e+00 1.7973e+01 1.6502e+01 2.0819e+01 2.5093e+01 1.7844e+01 1.1525e-02 5.9356e-02 9.2656e-03 1.5610e-01
1.7910e+01 9.9276e+00 9.4276e+00 1.7980e+01 1.6525e+01 2.0812e+01 2.5093e+01 1.7844e+01 1.1518e-02 5.9450e-02 9.2710e-03 1.5595e-01
1.7920e+01 9.9451e+00 9.4423e+00 1.7986e+01 1.6547e+01 2.0806e+01 2.5096e+01 1.7844e+01 1.1513e-02 5.9550e-02 9.2761e-03 1.5577e-01
1.7930e+01 9.9644e+00 9.4559e+00 1.7993e+01 1.6567e+01 2.0800e+01 2.5100e+01 1.7844e+01 1.1508e-02 5.9657e-02 9.2808e-03 1.5557e-01
1.7940e+01 9.9871e+00 9.4747e+00 1.7999e+01 1.6587e+01 2.0794e+01 2.5105e+01 1.7844e+01 1.1500e-02 5.9770e-02 9.2850e-03 1.5535e-01
1.7950e+01 1.0015e+01 9.4949e+00 1.8006e+01 1.6606e+01 2.0789e+01 2.5113e+01 1.7844e+01 1.1491e-02 5.9889e-02 9.2889e-03 1.5510e-01
1.7960e+01 1.0046e+01 9.5191e+00 1.8014e+01 1.6624e+01 2.0783e+01 2.5121e+01 1.7844e+01 1.1479e-02 6.0013e-02 9.2924e-03 1.5484e-01
1.7970e+01 1.0088e+01 9.5489e+00 1.8023e+01 1.6642e+01 2.0777e+01 2.5131e+01 1.7970e+01 1.1464e-02 6.0139e-02 9.2955e-03 1.5457e-01
1.7980e+01 1.0144e+01 9.5959e+00 1.8032e+01 1.6661e+01 2.0769e+01 2.5142e+01 1.7970e+01 1.1445e-02 6.0267e-02 9.2982e-03 1.5429e-01
1.7990e+01 1.0217e+01 9.6646e+00 1.8041e+01 1.6680e+01 2.0758e+01 2.5156e+01 1.7970e+01 1.1422e-02 6.0391e-02 9.3006e-03 1.5401e-01
1.8000e+01 1.0335e+01 9.7830e+00 1.8050e+01 1.6701e+01 2.0739e+01 2.5171e+01 1.7970e+01 1.1387e-02 6.0505e-02 9.3027e-03 1.5375e-01
1.8010e+01 1.0444e+01 9.9048e+00 1.8061e+01 1.6724e+01 2.0721e+01 2.5188e+01 1.7970e+01 1.1347e-02 6.0605e-02 9.3044e-03 1.5352e-01
1.8020e+01 1.0521e+01 9.9928e+00 1.8073e+01 1.6745e+01 2.0708e+01 2.5217e+01 1.7970e+01 1.1304e-02 6.0693e-02 9.3059e-03 1.5333e-01
1.8030e+01 1.0579e+01 1.0060e+01 1.8085e+01 1.6764e+01 2.0700e+01 2.5262e+01 1.7970e+01 1.1269e-02 6.0771e-02 9.3070e-03 1.5315e-01
1.8040e+01 1.0534e+01 1.0023e+01 1.8104e+01 1.6718e+01 2.0792e+01 2.6270e+01 1.7970e+01 1.1320e-02 6.0444e-02 9.3079e-03 1.5399e-01
1.8050e+01 1.0620e+01 1.0116e+01 1.8117e+01 1.6754e+01 2.0809e+01 2.6449e+01 1.7970e+01 1.1307e-02 6.0390e-02 9.3086e-03 1.5414e-01
1.8060e+01 1.0677e+01 1.0173e+01 1.8131e+01 1.6779e+01 2.0792e+01 2.6434e+01 1.7970e+01 1.1240e-02 6.0417e-02 9.3090e-03 1.5408e-01
1.8070e+01 1.0704e+01 1.0203e+01 1.8145e+01 1.6802e+01 2.0780e+01 2.6372e+01 1.7970e+01 1.1188e-02 6.0438e-02 9.3092e-03 1.5403e-01
1.8080e+01 1.0727e+01 1.0229e+01 1.8158e+01 1.6825e+01 2.0770e+01 2.6321e+01 1.7970e+01 1.1138e-02 6.0453e-02 9.3093e-03 1.5399e-01
1.8090e+01 1.0746e+01 1.0249e+01 1.8172e+01 1.6849e+01 2.0762e+01 2.6289e+01 1.7970e+01 1.1094e-02 6.0469e-02 9.3092e-03 1.5395e-01
1.8100e+01 1.0765e+01 1.0269e+01 1.8186e+01 1.6876e+01 2.0751e+01 2.6267e+01 1.8096e+01 1.1048e-02 6.0487e-02 9.3090e-03 1.5390e-01
1.8110e+01 1.0780e+01 1.0284e+01 1.8200e+01 1.6901e+01 2.0744e+01 2.6254e+01 1.8096e+01 1.1007e-02 6.0511e-02 9.3086e-03 1.5383e-01
1.8120e+01 1.0794e+01 1.0296e+01 1.8214e+01 1.6926e+01 2.0735e+01 2.6248e+01 1.8096e+01 1.0969e-02 6.0541e-02 9.3081e-03 1.5375e-01
1.8130e+01 1.0810e+01 1.0310e+01 1.8230e+01 1.6959e+01 2.0722e+01 2.6243e+01 1.8096e+01 1.0922e-02 6.0580e-02 9.3076e-03 1.5364e-01
1.8140e+01 1.0820e+01 1.0319e+01 1.8245e+01 1.6986e+01 2.0714e+01 2.6241e+01 1.8096e+01 1.0886e-02 6.0626e-02 9.3070e-03 1.5351e-01
1.8150e+01 1.0830e+01 1.0325e+01 1.8260e+01 1.7014e+01 2.0706e+01 2.6240e+01 1.8096e+01 1.0851e-02 6.0680e-02 9.3063e-03 1.5337e-01
1.8160e+01 1.0839e+01 1.0330e+01 1.8276e+01 1.7045e+01 2.0695e+01 2.6240e+01 1.8096e+01 1.0815e-02 6.0741e-02 9.3055e-03 1.5320e-01
1.8170e+01 1.0844e+01 1.0330e+01 1.8292e+01 1.7075e+01 2.0687e+01 2.6240e+01 1.8096e+01 1.0782e-02 6.0810e-02 9.3047e-03 1.5301e-01
1.8180e+01 1.0845e+01 1.0324e+01 1.8307e+01 1.7101e+01 2.0681e+01 2.6241e+01 1.8096e+01 1.0754e-02 6.0884e-02 9.3039e-03 1.5281e-01
1.8190e+01 1.0671e+01 9.2706e+00 1.8237e+01 1.7062e+01 2.0749e+01 2.6273e+01 1.8096e+01 1.0936e-02 6.0620e-02 9.3029e-03 1.5346e-01
1.8200e+01 1.0652e+01 9.1580e+00 1.8324e+01 1.7084e+01 2.0815e+01 2.6253e+01 1.8096e+01 1.0837e-02 6.0688e-02 9.3019e-03 1.5328e-01
1.8210e+01 1.0642e+01 9.2199e+00 1.8339e+01 1.7111e+01 2.0810e+01 2.6253e+01 1.8096e+01 1.0813e-02 6.0806e-02 9.3009e-03 1.5296e-01
1.8220e+01 1.0575e+01 9.3077e+00 1.8355e+01 1.7133e+01 2.0814e+01 2.6252e+01 1.8221e+01 1.0792e-02 6.0919e-02 9.2997e-03 1.5266e-01
1.8230e+01 9.8537e+00 9.2998e+00 1.8362e+01 1.7100e+01 2.0924e+01 2.6260e+01 1.8221e+01 1.0879e-02 6.0807e-02 9.2985e-03 1.5292e-01
1.8240e+01 9.8006e+00 9.2625e+00 1.8380e+01 1.7104e+01 2.0944e+01 2.6260e+01 1.8221e+01 1.0882e-02 6.0831e-02 9.2972e-03 1.5284e-01
1.8250e+01 9.8667e+00 9.3356e+00 1.8396e+01 1.7129e+01 2.0935e+01 2.6251e+01 1.8221e+01 1.0844e-02 6.0864e-02 9.2957e-03 1.5273e-01
1.8260e+01 9.9171e+00 9.3937e+00 1.8412e+01 1.7153e+01 2.0928e+01 2.6237e+01 1.8221e+01 1.0808e-02 6.0888e-02 9.2940e-03 1.5264e-01
1.8270e+01 9.9646e+00 9.4468e+00 1.8428e+01 1.7177e+01 2.0920e+01 2.6215e+01 1.8221e+01 1.0769e-02 6.0905e-02 9.2922e-03 1.5257e-01
1.8280e+01 1.0007e+01 9.4951e+00 1.8444e+01 1.7202e+01 2.0907e+01 2.6177e+01 1.8221e+01 1.0722e-02 6.0915e-02 9.2902e-03 1.5251e-01
1.8290e+01 1.0034e+01 9.5259e+00 1.8462e+01 1.7222e+01 2.0902e+01 2.6129e+01 1.8221e+01 1.0685e-02 6.0919e-02 9.2880e-03 1.5246e-01
1.8300e+01 1.0056e+01 9.5529e+00 1.8479e+01 1.7239e+01 2.0895e+01 2.6067e+01 1.8221e+01 1.0645e-02 6.0914e-02 9.2856e-03 1.5244e-01
1.8310e+01 1.0075e+01 9.5755e+00 1.8497e+01 1.7255e+01 2.0887e+01 2.5996e+01 1.8221e+01 1.0605e-02 6.0898e-02 9.2829e-03 1.5243e-01
1.8320e+01 1.0095e+01 9.5972e+00 1.8516e+01 1.7270e+01 2.0875e+01 2.5914e+01 1.8221e+01 1.0558e-02 6.0873e-02 9.2799e-03 1.5245e-01
1.8330e+01 1.0109e+01 9.6141e+00 1.8531e+01 1.7280e+01 2.0878e+01 2.5870e+01 1.8221e+01 1.0539e-02 6.0844e-02 9.2766e-03 1.5247e-01
1.8340e+01 1.0124e+01 9.6292e+00 1.8546e+01 1.7287e+01 2.0880e+01 2.5835e+01 1.8221e+01 1.0517e-02 6.0813e-02 9.2730e-03 1.5248e-01
1.8350e+01 1.0137e+01 9.6430e+00 1.8560e+01 1.7293e+01 2.0884e+01 2.5812e+01 1.8347e+01 1.0501e-02 6.0785e-02 9.2691e-03 1.5249e-01
1.8360e+01 1.0151e+01 9.6577e+00 1.8577e+01 1.7299e+01 2.0889e+01 2.5796e+01 1.8347e+01 1.0490e-02 6.0762e-02 9.2649e-03 1.5248e-01
1.8370e+01 1.0164e+01 9.6701e+00 1.8591e+01 1.7305e+01 2.0895e+01 2.5787e+01 1.8347e+01 1.0481e-02 6.0746e-02 9.2603e-03 1.5244e-01
1.8380e+01 1.0175e+01 9.6808e+00 1.8604e+01 1.7310e+01 2.0901e+01 2.5781e+01 1.8347e+01 1.0471e-02 6.0737e-02 9.2554e-03 1.5238e-01
1.8390e+01 1.0190e+01 9.6949e+00 1.8621e+01 1.7316e+01 2.0908e+01 2.5777e+01 1.8347e+01 1.0472e-02 6.0736e-02 9.2501e-03 1.5230e-01
1.8400e+01 1.0205e+01 9.7073e+00 1.8638e+01 1.7322e+01 2.0914e+01 2.5776e+01 1.8347e+01 1.0472e-02 6.0744e-02 9.2445e-03 1.5219e-01
1.8410e+01 1.0221e+01 9.7198e+00 1.8654e+01 1.7330e+01 2.0920e+01 2.5776e+01 1.8347e+01 1.0476e-02 6.0761e-02 9.2385e-03 1.5205e-01
1.8420e+01 1.0237e+01 9.7330e+00 1.8671e+01 1.7337e+01 2.0923e+01 2.5777e+01 1.8347e+01 1.0478e-02 6.0786e-02 9.2322e-03 1.5188e-01
1.8430e+01 1.0254e+01 9.7457e+00 1.8688e+01 1.7347e+01 2.0927e+01 2.5780e+01 1.8347e+01 1.0483e-02 6.0818e-02 9.2256e-03 1.5169e-01
1.8440e+01 1.0271e+01 9.7571e+00 1.8703e+01 1.7357e+01 2.0929e+01 2.5782e+01 1.8347e+01 1.0485e-02 6.0858e-02 9.2186e-03 1.5148e-01
1.8450e+01 1.0299e+01 9.7781e+00 1.8722e+01 1.7370e+01 2.0926e+01 2.5784e+01 1.8347e+01 1.0496e-02 6.0904e-02 9.2113e-03 1.5124e-01
1.8460e+01 1.0330e+01 9.8008e+00 1.8740e+01 1.7385e+01 2.0923e+01 2.5785e+01 1.8347e+01 1.0509e-02 6.0954e-02 9.2038e-03 1.5100e-01
1.8470e+01 1.0369e+01 9.8316e+00 1.8760e+01 1.7402e+01 2.0916e+01 2.5785e+01 1.8347e+01 1.0528e-02 6.1006e-02 9.1959e-03 1.5074e-01
1.8480e+01 1.0455e+01 9.9055e+00 1.8784e+01 1.7424e+01 2.0898e+01 2.5780e+01 1.8473e+01 1.0567e-02 6.1055e-02 9.1878e-03 1.5049e-01
1.8490e+01 1.0571e+01 1.0011e+01 1.8811e+01 1.7449e+01 2.0871e+01 2.5772e+01 1.8473e+01 1.0624e-02 6.1094e-02 9.1795e-03 1.5025e-01
1.8500e+01 1.0728e+01 1.0172e+01 1.8846e+01 1.7481e+01 2.0827e+01 2.5755e+01 1.8473e+01 1.0728e-02 6.1108e-02 9.1709e-03 1.5008e-01
1.8510e+01 1.0875e+01 1.0338e+01 1.8889e+01 1.7519e+01 2.0771e+01 2.5728e+01 1.8473e+01 1.0895e-02 6.1093e-02 9.1622e-03 1.4997e-01
1.8520e+01 1.0953e+01 1.0424e+01 1.8920e+01 1.7552e+01 2.0741e+01 2.5696e+01 1.8473e+01 1.1030e-02 6.1057e-02 9.1532e-03 1.4991e-01
1.8530e+01 1.1009e+01 1.0492e+01 1.8951e+01 1.7585e+01 2.0714e+01 2.5651e+01 1.8473e+01 1.1189e-02 6.1007e-02 9.1442e-03 1.4989e-01
1.8540e+01 1.1050e+01 1.0536e+01 1.8979e+01 1.7616e+01 2.0693e+01 2.5596e+01 1.8473e+01 1.1342e-02 6.0946e-02 9.1349e-03 1.4989e-01
1.8550e+01 1.1081e+01 1.0574e+01 1.9005e+01 1.7648e+01 2.0675e+01 2.5529e+01 1.8473e+01 1.1494e-02 6.0873e-02 9.1256e-03 1.4991e-01
1.8560e+01 1.1109e+01 1.0605e+01 1.9027e+01 1.7679e+01 2.0655e+01 2.5455e+01 1.8473e+01 1.1618e-02 6.0788e-02 9.1162e-03 1.4997e-01
1.8570e+01 1.1131e+01 1.0629e+01 1.9044e+01 1.7706e+01 2.0643e+01 2.5395e+01 1.8473e+01 1.1697e-02 6.0697e-02 9.1068e-03 1.5004e-01
1.8580e+01 1.1146e+01 1.0645e+01 1.9057e+01 1.7727e+01 2.0640e+01 2.5356e+01 1.8473e+01 1.1730e-02 6.0603e-02 9.0973e-03 1.5011e-01
1.8590e+01 1.1162e+01 1.0665e+01 1.9067e+01 1.7751e+01 2.0637e+01 2.5318e+01 1.8473e+01 1.1762e-02 6.0509e-02 9.0878e-03 1.5019e-01
1.8600e+01 1.1177e+01 1.0681e+01 1.9075e+01 1.7772e+01 2.0636e+01 2.5294e+01 1.8598e+01 1.1761e-02 6.0420e-02 9.0783e-03 1.5025e-01
1.8610e+01 1.1188e+01 1.0694e+01 1.9084e+01 1.7790e+01 2.0638e+01 2.5279e+01 1.8598e+01 1.1763e-02 6.0338e-02 9.0688e-03 1.5030e-01
1.8620e+01 1.1203e+01 1.0708e+01 1.9091e+01 1.7810e+01 2.0642e+01 2.5267e+01 1.8598e+01 1.1765e-02 6.0265e-02 9.0593e-03 1.5033e-01
1.8630e+01 1.1213e+01 1.0718e+01 1.9100e+01 1.7826e+01 2.0645e+01 2.5259e+01 1.8598e+01 1.1770e-02 6.0201e-02 9.0499e-03 1.5033e-01
1.8640e+01 1.1225e+01 1.0729e+01 1.9108e+01 1.7843e+01 2.0650e+01 2.5254e+01 1.8598e+01 1.1781e-02 6.0148e-02 9.0406e-03 1.5030e-01
1.8650e+01 1.1238e+01 1.0741e+01 1.9116e+01 1.7861e+01 2.0655e+01 2.5251e+01 1.8598e+01 1.1800e-02 6.0106e-02 9.0313e-03 1.5026e-01
1.8660e+01 1.1251e+01 1.0752e+01 1.9125e+01 1.7877e+01 2.0661e+01 2.5250e+01 1.8598e+01 1.1820e-02 6.0075e-02 9.0221e-03 1.5018e-01
1.8670e+01 1.1264e+01 1.0762e+01 1.9135e+01 1.7893e+01 2.0666e+01 2.5250e+01 1.8598e+01 1.1850e-02 6.0055e-02 9.0129e-03 1.5008e-01
1.8680e+01 1.1276e+01 1.0771e+01 1.9146e+01 1.7907e+01 2.0671e+01 2.5251e+01 1.8598e+01 1.1887e-02 6.0047e-02 9.0038e-03 1.4995e-01
1.8690e+01 1.1292e+01 1.0783e+01 1.9157e+01 1.7922e+01 2.0677e+01 2.5253e+01 1.8598e+01 1.1933e-02 6.0049e-02 8.9947e-03 1.4979e-01
1.8700e+01 1.1309e+01 1.0794e+01 1.9170e+01 1.7936e+01 2.0682e+01 2.5255e+01 1.8598e+01 1.1984e-02 6.0061e-02 8.9857e-03 1.4961e-01
1.8710e+01 1.1330e+01 1.0809e+01 1.9183e+01 1.7949e+01 2.0687e+01 2.5256e+01 1.8598e+01 1.2046e-02 6.0082e-02 8.9767e-03 1.4941e-01
1.8720e+01 1.1352e+01 1.0824e+01 1.9198e+01 1.7961e+01 2.0691e+01 2.5258e+01 1.8598e+01 1.2118e-02 6.0111e-02 8.9677e-03 1.4919e-01
1.8730e+01 1.1386e+01 1.0848e+01 1.9213e+01 1.7973e+01 2.0692e+01 2.5258e+01 1.8724e+01 1.2199e-02 6.0146e-02 8.9587e-03 1.4895e-01
1.8740e+01 1.1434e+01 1.0883e+01 1.9231e+01 1.7985e+01 2.0691e+01 2.5256e+01 1.8724e+01 1.2303e-02 6.0185e-02 8.9497e-03 1.4870e-01
1.8750e+01 1.1527e+01 1.0960e+01 1.9251e+01 1.7997e+01 2.0680e+01 2.5253e+01 1.8724e+01 1.2450e-02 6.0222e-02 8.9407e-03 1.4846e-01
1.8760e+01 1.1706e+01 1.1131e+01 1.9275e+01 1.8014e+01 2.0643e+01 2.5246e+01 1.8724e+01 1.2660e-02 6.0245e-02 8.9316e-03 1.4826e-01
1.8770e+01 1.1871e+01 1.1318e+01 1.9300e+01 1.8027e+01 2.0605e+01 2.5230e+01 1.8724e+01 1.2838e-02 6.0240e-02 8.9223e-03 1.4811e-01
1.8780e+01 1.1965e+01 1.1429e+01 1.9322e+01 1.8037e+01 2.0587e+01 2.5211e+01 1.8724e+01 1.2968e-02 6.0215e-02 8.9130e-03 1.4802e-01
1.8790e+01 1.2032e+01 1.1506e+01 1.9345e+01 1.8045e+01 2.0573e+01 2.5182e+01 1.8724e+01 1.3080e-02 6.0176e-02 8.9036e-03 1.4796e-01
1.8800e+01 1.2081e+01 1.1564e+01 1.9367e+01 1.8051e+01 2.0559e+01 2.5142e+01 1.8724e+01 1.3164e-02 6.0128e-02 8.8940e-03 1.4792e-01
1.8810e+01 1.2110e+01 1.1601e+01 1.9388e+01 1.8055e+01 2.0548e+01 2.5096e+01 1.8724e+01 1.3226e-02 6.0072e-02 8.8842e-03 1.4789e-01
1.8820e+01 1.2142e+01 1.1636e+01 1.9409e+01 1.8059e+01 2.0529e+01 2.5025e+01 1.8724e+01 1.3276e-02 6.0007e-02 8.8743e-03 1.4789e-01
1.8830e+01 1.2164e+01 1.1662e+01 1.9428e+01 1.8053e+01 2.0499e+01 2.4956e+01 1.8724e+01 1.3251e-02 5.9933e-02 8.8641e-03 1.4790e-01
1.8840e+01 1.2181e+01 1.1683e+01 1.9446e+01 1.8045e+01 2.0472e+01 2.4904e+01 1.8724e+01 1.3210e-02 5.9851e-02 8.8538e-03 1.4793e-01
1.8850e+01 1.2197e+01 1.1700e+01 1.9463e+01 1.8031e+01 2.0441e+01 2.4861e+01 1.8850e+01 1.3138e-02 5.9765e-02 8.8432e-03 1.4797e-01
1.8860e+01 1.2209e+01 1.1729e+01 1.9461e+01 1.7886e+01 2.0230e+01 2.4819e+01 1.8850e+01 1.2765e-02 5.9644e-02 8.8324e-03 1.4808e-01
1.8870e+01 1.2236e+01 1.1734e+01 1.9382e+01 1.7615e+01 1.9897e+01 2.4780e+01 1.8850e+01 1.3219e-02 5.9419e-02 8.8214e-03 1.4846e-01
1.8880e+01 1.2251e+01 1.1799e+01 1.8811e+01 1.6674e+01 1.9799e+01 2.4740e+01 1.8850e+01 1.7789e-02 5.8443e-02 8.8101e-03 1.5075e-01
1.8890e+01 1.2303e+01 1.1802e+01 1.8672e+01 1.6448e+01 1.9875e+01 2.4718e+01 1.8850e+01 1.7909e-02 5.8117e-02 8.7987e-03 1.5140e-01
1.8900e+01 1.2308e+01 1.1806e+01 1.8663e+01 1.6441e+01 1.9912e+01 2.4710e+01 1.8850e+01 1.7649e-02 5.8039e-02 8.7870e-03 1.5140e-01
1.8910e+01 1.2314e+01 1.1812e+01 1.8673e+01 1.6446e+01 1.9923e+01 2.4701e+01 1.8850e+01 1.7642e-02 5.7968e-02 8.7750e-03 1.5138e-01
1.8920e+01 1.2320e+01 1.1817e+01 1.8684e+01 1.6450e+01 1.9932e+01 2.4693e+01 1.8850e+01 1.7661e-02 5.7904e-02 8.7629e-03 1.5133e-01
1.8930e+01 1.2327e+01 1.1823e+01 1.8696e+01 1.6454e+01 1.9941e+01 2.4686e+01 1.8850e+01 1.7689e-02 5.7846e-02 8.7506e-03 1.5127e-01
1.8940e+01 1.2334e+01 1.1828e+01 1.8707e+01 1.6458e+01 1.9949e+01 2.4679e+01 1.8850e+01 1.7724e-02 5.7793e-02 8.7381e-03 1.5120e-01
1.8950e+01 1.2342e+01 1.1833e+01 1.8720e+01 1.6460e+01 1.9957e+01 2.4672e+01 1.8850e+01 1.7768e-02 5.7746e-02 8.7254e-03 1.5110e-01
1.8960e+01 1.2349e+01 1.1837e+01 1.8732e+01 1.6462e+01 1.9966e+01 2.4664e+01 1.8850e+01 1.7820e-02 5.7704e-02 8.7125e-03 1.5099e-01
1.8970e+01 1.2356e+01 1.1840e+01 1.8745e+01 1.6464e+01 1.9974e+01 2.4655e+01 1.8850e+01 1.7879e-02 5.7666e-02 8.6995e-03 1.5086e-01
1.8980e+01 1.2364e+01 1.1843e+01 1.8759e+01 1.6465e+01 1.9982e+01 2.4645e+01 1.8975e+01 1.7946e-02 5.7632e-02 8.6864e-03 1.5072e-01
1.8990e+01 1.2374e+01 1.1848e+01 1.8774e+01 1.6465e+01 1.9990e+01 2.4633e+01 1.8975e+01 1.8031e-02 5.7600e-02 8.6732e-03 1.5058e-01
1.9000e+01 1.2384e+01 1.1850e+01 1.8790e+01 1.6467e+01 1.9998e+01 2.4622e+01 1.8975e+01 1.8106e-02 5.7571e-02 8.6599e-03 1.5042e-01
1.9010e+01 1.2397e+01 1.1853e+01 1.8806e+01 1.6468e+01 2.0006e+01 2.4609e+01 1.8975e+01 1.8186e-02 5.7544e-02 8.6466e-03 1.5026e-01
1.9020e+01 1.2412e+01 1.1856e+01 1.8825e+01 1.6469e+01 2.0015e+01 2.4594e+01 1.8975e+01 1.8280e-02 5.7518e-02 8.6332e-03 1.5009e-01
1.9030e+01 1.2432e+01 1.1857e+01 1.8845e+01 1.6472e+01 2.0023e+01 2.4578e+01 1.8975e+01 1.8359e-02 5.7493e-02 8.6198e-03 1.4993e-01
1.9040e+01 1.2477e+01 1.1862e+01 1.8872e+01 1.6476e+01 2.0029e+01 2.4551e+01 1.8975e+01 1.8509e-02 5.7465e-02 8.6064e-03 1.4977e-01
1.9050e+01 1.2544e+01 1.1848e+01 1.8900e+01 1.6483e+01 2.0037e+01 2.4531e+01 1.8975e+01 1.8595e-02 5.7430e-02 8.5930e-03 1.4963e-01
1.9060e+01 1.2713e+01 1.1763e+01 1.8950e+01 1.6509e+01 2.0043e+01 2.4503e+01 1.8975e+01 1.8616e-02 5.7355e-02 8.5797e-03 1.4959e-01
1.9070e+01 1.2900e+01 1.1478e+01 1.9025e+01 1.6569e+01 2.0041e+01 2.4480e+01 1.8975e+01 1.8302e-02 5.7203e-02 8.5665e-03 1.4976e-01
1.9080e+01 1.2948e+01 1.1323e+01 1.9020e+01 1.6580e+01 2.0038e+01 2.4455e+01 1.8975e+01 1.8183e-02 5.7064e-02 8.5534e-03 1.4989e-01
1.9090e+01 1.2969e+01 1.1300e+01 1.9034e+01 1.6588e+01 2.0048e+01 2.4431e+01 1.8975e+01 1.8129e-02 5.6942e-02 8.5404e-03 1.4999e-01
1.9100e+01 1.2988e+01 1.1293e+01 1.9049e+01 1.6595e+01 2.0058e+01 2.4403e+01 1.8975e+01 1.8092e-02 5.6821e-02 8.5276e-03 1.5008e-01
1.9110e+01 1.3002e+01 1.1292e+01 1.9062e+01 1.6600e+01 2.0069e+01 2.4376e+01 1.9101e+01 1.8063e-02 5.6704e-02 8.5149e-03 1.5016e-01
1.9120e+01 1.3016e+01 1.1294e+01 1.9074e+01 1.6605e+01 2.0081e+01 2.4347e+01 1.9101e+01 1.8032e-02 5.6590e-02 8.5024e-03 1.5025e-01
1.9130e+01 1.3025e+01 1.1298e+01 1.9083e+01 1.6611e+01 2.0093e+01 2.4326e+01 1.9101e+01 1.7986e-02 5.6481e-02 8.4901e-03 1.5032e-01
1.9140e+01 1.3034e+01 1.1303e+01 1.9091e+01 1.6615e+01 2.0106e+01 2.4310e+01 1.9101e+01 1.7953e-02 5.6379e-02 8.4780e-03 1.5038e-01
1.9150e+01 1.3044e+01 1.1311e+01 1.9098e+01 1.6618e+01 2.0120e+01 2.4292e+01 1.9101e+01 1.7920e-02 5.6284e-02 8.4661e-03 1.5042e-01
1.9160e+01 1.3053e+01 1.1319e+01 1.9104e+01 1.6621e+01 2.0134e+01 2.4278e+01 1.9101e+01 1.7886e-02 5.6200e-02 8.4544e-03 1.5044e-01
1.9170e+01 1.3060e+01 1.1327e+01 1.9109e+01 1.6623e+01 2.0148e+01 2.4268e+01 1.9101e+01 1.7858e-02 5.6125e-02 8.4430e-03 1.5043e-01
1.9180e+01 1.3066e+01 1.1335e+01 1.9115e+01 1.6625e+01 2.0162e+01 2.4260e+01 1.9101e+01 1.7834e-02 5.6061e-02 8.4317e-03 1.5040e-01
1.9190e+01 1.3072e+01 1.1343e+01 1.9120e+01 1.6626e+01 2.0177e+01 2.4254e+01 1.9101e+01 1.7814e-02 5.6007e-02 8.4206e-03 1.5035e-01
1.9200e+01 1.3076e+01 1.1350e+01 1.9126e+01 1.6627e+01 2.0191e+01 2.4251e+01 1.9101e+01 1.7804e-02 5.5964e-02 8.4097e-03 1.5027e-01
1.9210e+01 1.3079e+01 1.1359e+01 1.9131e+01 1.6627e+01 2.0207e+01 2.4249e+01 1.9101e+01 1.7788e-02 5.5931e-02 8.3990e-03 1.5017e-01
1.9220e+01 1.3081e+01 1.1369e+01 1.9138e+01 1.6627e+01 2.0223e+01 2.4248e+01 1.9101e+01 1.7777e-02 5.5907e-02 8.3885e-03 1.5004e-01
1.9230e+01 1.3081e+01 1.1376e+01 1.9145e+01 1.6627e+01 2.0237e+01 2.4248e+01 1.9227e+01 1.7777e-02 5.5894e-02 8.3780e-03 1.4989e-01
1.9240e+01 1.3079e+01 1.1387e+01 1.9153e+01 1.6627e+01 2.0254e+01 2.4249e+01 1.9227e+01 1.7766e-02 5.5888e-02 8.3677e-03 1.4972e-01
1.9250e+01 1.3076e+01 1.1401e+01 1.9163e+01 1.6626e+01 2.0270e+01 2.4249e+01 1.9227e+01 1.7757e-02 5.5890e-02 8.3575e-03 1.4954e-01
1.9260e+01 1.3070e+01 1.1421e+01 1.9173e+01 1.6626e+01 2.0288e+01 2.4248e+01 1.9227e+01 1.7738e-02 5.5899e-02 8.3474e-03 1.4933e-01
1.9270e+01 1.3066e+01 1.1431e+01 1.9187e+01 1.6626e+01 2.0301e+01 2.4247e+01 1.9227e+01 1.7750e-02 5.5913e-02 8.3373e-03 1.4911e-01
1.9280e+01 1.3061e+01 1.1444e+01 1.9203e+01 1.6627e+01 2.0315e+01 2.4244e+01 1.9227e+01 1.7748e-02 5.5933e-02 8.3273e-03 1.4888e-01
1.9290e+01 1.3055e+01 1.1459e+01 1.9221e+01 1.6631e+01 2.0329e+01 2.4241e+01 1.9227e+01 1.7735e-02 5.5956e-02 8.3172e-03 1.4864e-01
1.9300e+01 1.3052e+01 1.1470e+01 1.9244e+01 1.6634e+01 2.0341e+01 2.4238e+01 1.9227e+01 1.7739e-02 5.5984e-02 8.3071e-03 1.4838e-01
1.9310e+01 1.3050e+01 1.1479e+01 1.9268e+01 1.6641e+01 2.0351e+01 2.4238e+01 1.9227e+01 1.7735e-02 5.6017e-02 8.2970e-03 1.4812e-01
1.9320e+01 1.3010e+01 1.1554e+01 1.9292e+01 1.6666e+01 2.0368e+01 2.4306e+01 1.9227e+01 1.7540e-02 5.6056e-02 8.2869e-03 1.4783e-01
1.9330e+01 1.2941e+01 1.1637e+01 1.9306e+01 1.6687e+01 2.0368e+01 2.4342e+01 1.9227e+01 1.7440e-02 5.6075e-02 8.2766e-03 1.4760e-01
1.9340e+01 1.2863e+01 1.1706e+01 1.9326e+01 1.6706e+01 2.0371e+01 2.4359e+01 1.9227e+01 1.7325e-02 5.6054e-02 8.2663e-03 1.4747e-01
1.9350e+01 1.2629e+01 1.1886e+01 1.9371e+01 1.6762e+01 2.0375e+01 2.4395e+01 1.9227e+01 1.6879e-02 5.5838e-02 8.2559e-03 1.4785e-01
1.9360e+01 1.2537e+01 1.1962e+01 1.9394e+01 1.6770e+01 2.0376e+01 2.4400e+01 1.9352e+01 1.6835e-02 5.5688e-02 8.2453e-03 1.4806e-01
1.9370e+01 1.2512e+01 1.1993e+01 1.9405e+01 1.6783e+01 2.0382e+01 2.4411e+01 1.9352e+01 1.6791e-02 5.5595e-02 8.2347e-03 1.4812e-01
1.9380e+01 1.3047e+01 1.2291e+01 1.9597e+01 1.6937e+01 2.0498e+01 2.5848e+01 1.9352e+01 1.5244e-02 5.5251e-02 8.2239e-03 1.4885e-01
1.9390e+01 1.2608e+01 1.2081e+01 1.9300e+01 1.6879e+01 2.0383e+01 2.5618e+01 1.9352e+01 1.5617e-02 5.4672e-02 8.2130e-03 1.5022e-01
1.9400e+01 1.2568e+01 1.2061e+01 1.9202e+01 1.6827e+01 2.0461e+01 2.5585e+01 1.9352e+01 1.5068e-02 5.4519e-02 8.2020e-03 1.5044e-01
1.9410e+01 1.2563e+01 1.2068e+01 1.9170e+01 1.6808e+01 2.0561e+01 2.5539e+01 1.9352e+01 1.4539e-02 5.4399e-02 8.1908e-03 1.5057e-01
1.9420e+01 1.2577e+01 1.2082e+01 1.9183e+01 1.6813e+01 2.0577e+01 2.5502e+01 1.9352e+01 1.4529e-02 5.4286e-02 8.1796e-03 1.5067e-01
1.9430e+01 1.2591e+01 1.2098e+01 1.9199e+01 1.6820e+01 2.0585e+01 2.5471e+01 1.9352e+01 1.4568e-02 5.4175e-02 8.1682e-03 1.5077e-01
1.9440e+01 1.2606e+01 1.2115e+01 1.9216e+01 1.6826e+01 2.0590e+01 2.5445e+01 1.9352e+01 1.4628e-02 5.4067e-02 8.1567e-03 1.5086e-01
1.9450e+01 1.2617e+01 1.2127e+01 1.9230e+01 1.6832e+01 2.0597e+01 2.5429e+01 1.9352e+01 1.4679e-02 5.3964e-02 8.1451e-03 1.5094e-01
1.9460e+01 1.2631e+01 1.2142e+01 1.9246e+01 1.6838e+01 2.0603e+01 2.5414e+01 1.9352e+01 1.4738e-02 5.3868e-02 8.1334e-03 1.5099e-01
1.9470e+01 1.2644e+01 1.2155e+01 1.9260e+01 1.6842e+01 2.0610e+01 2.5404e+01 1.9352e+01 1.4792e-02 5.3780e-02 8.1216e-03 1.5102e-01
1.9480e+01 1.2655e+01 1.2167e+01 1.9274e+01 1.6847e+01 2.0619e+01 2.5398e+01 1.9478e+01 1.4843e-02 5.3701e-02 8.1097e-03 1.5102e-01
1.9490e+01 1.2668e+01 1.2178e+01 1.9287e+01 1.6851e+01 2.0628e+01 2.5393e+01 1.9478e+01 1.4893e-02 5.3631e-02 8.0978e-03 1.5099e-01
1.9500e+01 1.2680e+01 1.2191e+01 1.9300e+01 1.6855e+01 2.0638e+01 2.5389e+01 1.9478e+01 1.4943e-02 5.3571e-02 8.0859e-03 1.5094e-01
1.9510e+01 1.2692e+01 1.2201e+01 1.9311e+01 1.6858e+01 2.0647e+01 2.5389e+01 1.9478e+01 1.4992e-02 5.3521e-02 8.0739e-03 1.5085e-01
1.9520e+01 1.2708e+01 1.2215e+01 1.9324e+01 1.6863e+01 2.0657e+01 2.5389e+01 1.9478e+01 1.5038e-02 5.3483e-02 8.0620e-03 1.5074e-01
1.9530e+01 1.2721e+01 1.2227e+01 1.9334e+01 1.6867e+01 2.0666e+01 2.5392e+01 1.9478e+01 1.5082e-02 5.3457e-02 8.0500e-03 1.5059e-01
1.9540e+01 1.2739e+01 1.2242e+01 1.9346e+01 1.6873e+01 2.0675e+01 2.5396e+01 1.9478e+01 1.5125e-02 5.3442e-02 8.0381e-03 1.5041e-01
1.9550e+01 1.2756e+01 1.2255e+01 1.9356e+01 1.6879e+01 2.0684e+01 2.5402e+01 1.9478e+01 1.5161e-02 5.3440e-02 8.0263e-03 1.5019e-01
1.9560e+01 1.2773e+01 1.2268e+01 1.9366e+01 1.6885e+01 2.0692e+01 2.5409e+01 1.9478e+01 1.5197e-02 5.3450e-02 8.0145e-03 1.4995e-01
1.9570e+01 1.2794e+01 1.2285e+01 1.9376e+01 1.6894e+01 2.0698e+01 2.5417e+01 1.9478e+01 1.5228e-02 5.3470e-02 8.0029e-03 1.4967e-01
1.9580e+01 1.2817e+01 1.2302e+01 1.9386e+01 1.6903e+01 2.0704e+01 2.5427e+01 1.9478e+01 1.5260e-02 5.3501e-02 7.9913e-03 1.4937e-01
1.9590e+01 1.2848e+01 1.2327e+01 1.9397e+01 1.6913e+01 2.0706e+01 2.5437e+01 1.9478e+01 1.5313e-02 5.3541e-02 7.9799e-03 1.4904e-01
1.9600e+01 1.2876e+01 1.2345e+01 1.9407e+01 1.6924e+01 2.0709e+01 2.5447e+01 1.9478e+01 1.5345e-02 5.3589e-02 7.9687e-03 1.4870e-01
1.9610e+01 1.2918e+01 1.2375e+01 1.9419e+01 1.6937e+01 2.0709e+01 2.5458e+01 1.9604e+01 1.5401e-02 5.3641e-02 7.9577e-03 1.4835e-01
1.9620e+01 1.3013e+01 1.2463e+01 1.9444e+01 1.6957e+01 2.0699e+01 2.5475e+01 1.9604e+01 1.5563e-02 5.3692e-02 7.9469e-03 1.4801e-01
1.9630e+01 1.3066e+01 1.2501e+01 1.9455e+01 1.6969e+01 2.0697e+01 2.5478e+01 1.9604e+01 1.5622e-02 5.3741e-02 7.9363e-03 1.4768e-01
1.9640e+01 1.3146e+01 1.2577e+01 1.9473e+01 1.6985e+01 2.0692e+01 2.5486e+01 1.9604e+01 1.5730e-02 5.3780e-02 7.9260e-03 1.4738e-01
1.9650e+01 1.3289e+01 1.2752e+01 1.9498e+01 1.7017e+01 2.0677e+01 2.5494e+01 1.9604e+01 1.5882e-02 5.3786e-02 7.9159e-03 1.4717e-01
1.9660e+01 1.3414e+01 1.2898e+01 1.9527e+01 1.7047e+01 2.0661e+01 2.5494e+01 1.9604e+01 1.5997e-02 5.3783e-02 7.9060e-03 1.4700e-01
1.9670e+01 1.3469e+01 1.2963e+01 1.9540e+01 1.7067e+01 2.0661e+01 2.5480e+01 1.9604e+01 1.6003e-02 5.3778e-02 7.8965e-03 1.4683e-01
1.9680e+01 1.3511e+01 1.3010e+01 1.9552e+01 1.7086e+01 2.0663e+01 2.5442e+01 1.9604e+01 1.6001e-02 5.3768e-02 7.8872e-03 1.4669e-01
1.9690e+01 1.3543e+01 1.3047e+01 1.9562e+01 1.7104e+01 2.0668e+01 2.5377e+01 1.9604e+01 1.5986e-02 5.3749e-02 7.8782e-03 1.4658e-01
1.9700e+01 1.3573e+01 1.3084e+01 1.9575e+01 1.7121e+01 2.0674e+01 2.5227e+01 1.9604e+01 1.6011e-02 5.3706e-02 7.8695e-03 1.4653e-01
1.9710e+01 1.3597e+01 1.3108e+01 1.9585e+01 1.7136e+01 2.0685e+01 2.5115e+01 1.9604e+01 1.6015e-02 5.3655e-02 7.8610e-03 1.4651e-01
1.9720e+01 1.3614e+01 1.3127e+01 1.9595e+01 1.7146e+01 2.0696e+01 2.5072e+01 1.9604e+01 1.6011e-02 5.3604e-02 7.8528e-03 1.4649e-01
1.9730e+01 1.3634e+01 1.3150e+01 1.9603e+01 1.7154e+01 2.0709e+01 2.5036e+01 1.9604e+01 1.6013e-02 5.3557e-02 7.8448e-03 1.4648e-01
1.9740e+01 1.3649e+01 1.3166e+01 1.9611e+01 1.7162e+01 2.0721e+01 2.5020e+01 1.9729e+01 1.6010e-02 5.3515e-02 7.8370e-03 1.4645e-01
1.9750e+01 1.3662e+01 1.3179e+01 1.9619e+01 1.7169e+01 2.0733e+01 2.5010e+01 1.9729e+01 1.6008e-02 5.3481e-02 7.8294e-03 1.4640e-01
1.9760e+01 1.3675e+01 1.3193e+01 1.9626e+01 1.7176e+01 2.0745e+01 2.5004e+01 1.9729e+01 1.6006e-02 5.3456e-02 7.8220e-03 1.4633e-01
1.9770e+01 1.3688e+01 1.3205e+01 1.9633e+01 1.7183e+01 2.0758e+01 2.5001e+01 1.9729e+01 1.6001e-02 5.3442e-02 7.8147e-03 1.4623e-01
1.9780e+01 1.3697e+01 1.3213e+01 1.9640e+01 1.7189e+01 2.0770e+01 2.5002e+01 1.9729e+01 1.5996e-02 5.3438e-02 7.8075e-03 1.4611e-01
1.9790e+01 1.3705e+01 1.3221e+01 1.9648e+01 1.7196e+01 2.0783e+01 2.5006e+01 1.9729e+01 1.5986e-02 5.3444e-02 7.8005e-03 1.4596e-01
1.9800e+01 1.3713e+01 1.3226e+01 1.9654e+01 1.7203e+01 2.0796e+01 2.5012e+01 1.9729e+01 1.5972e-02 5.3461e-02 7.7935e-03 1.4578e-01
1.9810e+01 1.3716e+01 1.3226e+01 1.9662e+01 1.7210e+01 2.0808e+01 2.5020e+01 1.9729e+01 1.5956e-02 5.3487e-02 7.7865e-03 1.4558e-01
1.9820e+01 1.3718e+01 1.3224e+01 1.9669e+01 1.7218e+01 2.0821e+01 2.5030e+01 1.9729e+01 1.5933e-02 5.3523e-02 7.7796e-03 1.4535e-01
1.9830e+01 1.3716e+01 1.3217e+01 1.9677e+01 1.7225e+01 2.0835e+01 2.5043e+01 1.9729e+01 1.5894e-02 5.3565e-02 7.7726e-03 1.4511e-01
1.9840e+01 1.3510e+01 1.1771e+01 1.9696e+01 1.7202e+01 2.0868e+01 2.4999e+01 1.9729e+01 1.5025e-02 5.2831e-02 7.7656e-03 1.4699e-01
1.9850e+01 1.3558e+01 1.1843e+01 1.9712e+01 1.7208e+01 2.0880e+01 2.5049e+01 1.9729e+01 1.5092e-02 5.2900e-02 7.7586e-03 1.4667e-01
1.9860e+01 1.3556e+01 1.1873e+01 1.9717e+01 1.7215e+01 2.0893e+01 2.5068e+01 1.9855e+01 1.5090e-02 5.2989e-02 7.7514e-03 1.4628e-01
1.9870e+01 1.3545e+01 1.1908e+01 1.9721e+01 1.7222e+01 2.0908e+01 2.5089e+01 1.9855e+01 1.5074e-02 5.3084e-02 7.7442e-03 1.4589e-01
1.9880e+01 1.3519e+01 1.1953e+01 1.9727e+01 1.7231e+01 2.0922e+01 2.5114e+01 1.9855e+01 1.5041e-02 5.3182e-02 7.7369e-03 1.4548e-01
1.9890e+01 1.2628e+01 1.2075e+01 1.9781e+01 1.7308e+01 2.0958e+01 2.5108e+01 1.9855e+01 1.4310e-02 5.3082e-02 7.7294e-03 1.4561e-01
1.9900e+01 1.2406e+01 1.1870e+01 1.9750e+01 1.7254e+01 2.0975e+01 2.5137e+01 1.9855e+01 1.4303e-02 5.2978e-02 7.7218e-03 1.4576e-01
1.9910e+01 1.2486e+01 1.1952e+01 1.9745e+01 1.7254e+01 2.1002e+01 2.5194e+01 1.9855e+01 1.4199e-02 5.2998e-02 7.7141e-03 1.4555e-01
1.9920e+01 1.2592e+01 1.2061e+01 1.9745e+01 1.7267e+01 2.1018e+01 2.5297e+01 1.9855e+01 1.4079e-02 5.2990e-02 7.7062e-03 1.4543e-01
1.9930e+01 1.2695e+01 1.2164e+01 1.9680e+01 1.7312e+01 2.1044e+01 2.6062e+01 1.9855e+01 1.3206e-02 5.2581e-02 7.6982e-03 1.4641e-01
1.9940e+01 1.2753e+01 1.2232e+01 1.9620e+01 1.7280e+01 2.1071e+01 2.6685e+01 1.9855e+01 1.2759e-02 5.2035e-02 7.6900e-03 1.4779e-01
1.9950e+01 1.2802e+01 1.2288e+01 1.9627e+01 1.7291e+01 2.1093e+01 2.6712e+01 1.9855e+01 1.2691e-02 5.1985e-02 7.6817e-03 1.4777e-01
1.9960e+01 1.2843e+01 1.2338e+01 1.9641e+01 1.7307e+01 2.1100e+01 2.6672e+01 1.9855e+01 1.2694e-02 5.1931e-02 7.6732e-03 1.4776e-01
1.9970e+01 1.2883e+01 1.2382e+01 1.9660e+01 1.7326e+01 2.1102e+01 2.6587e+01 1.9855e+01 1.2727e-02 5.1863e-02 7.6646e-03 1.4778e-01
1.9980e+01 1.2908e+01 1.2416e+01 1.9680e+01 1.7344e+01 2.1105e+01 2.6483e+01 1.9855e+01 1.2771e-02 5.1776e-02 7.6558e-03 1.4786e-01
1.9990e+01 1.2934e+01 1.2443e+01 1.9703e+01 1.7359e+01 2.1109e+01 2.6371e+01 1.9981e+01 1.2841e-02 5.1670e-02 7.6469e-03 1.4799e-01
2.0000e+01 1.2954e+01 1.2466e+01 1.9723e+01 1.7369e+01 2.1116e+01 2.6311e+01 1.9981e+01 1.2930e-02 5.1557e-02 7.6378e-03 1.4814e-01


==> 1DNLS_noadapt_pointwise.txt <==
t s1x s2x s3x s4x s5x s6x bumpx ese eb ep beta
0.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1054e-15 6.0028e-07 1.6783e-06 3.1722e-07 1.8902e-01
1.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1054e-15 2.9156e-05 6.7773e-05 1.0496e-05 1.5486e-01
2.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1054e-15 5.5134e-05 1.3598e-04 1.9150e-05 1.4083e-01
3.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1054e-15 7.8273e-05 2.0500e-04 2.7080e-05 1.3210e-01
4.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1054e-15 9.7631e-05 2.7452e-04 3.4086e-05 1.2417e-01
5.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1054e-15 1.1277e-04 3.4629e-04 4.0011e-05 1.1554e-01
6.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1054e-15 1.2382e-04 4.2445e-04 4.4776e-05 1.0549e-01
7.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 1.3134e-04 5.1630e-04 4.8380e-05 9.3705e-02
8.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 1.3625e-04 6.3475e-04 5.0883e-05 8.0162e-02
9.0000e-02 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 1.3994e-04 8.0540e-04 5.2393e-05 6.5052e-02
1.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 1.4488e-04 1.0890e-03 5.3047e-05 4.8713e-02
1.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 1.5732e-04 1.6704e-03 5.2998e-05 3.1729e-02
1.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 1.9638e-04 3.2504e-03 5.2409e-05 1.6124e-02
1.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 1.6363e-04 3.4309e-03 5.1443e-05 1.4994e-02
1.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 8.9258e-05 1.6233e-03 5.0262e-05 3.0963e-02
1.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 7.4695e-05 9.8304e-04 4.9023e-05 4.9869e-02
1.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 7.1787e-05 6.9071e-04 4.7878e-05 6.9317e-02
1.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 7.2070e-05 5.3336e-04 4.7347e-05 8.8771e-02
1.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 7.3940e-05 4.4513e-04 4.8053e-05 1.0795e-01
1.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e-01 7.7334e-05 3.8968e-04 4.9349e-05 1.2664e-01
2.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 8.2145e-05 3.5449e-04 5.1268e-05 1.4462e-01
2.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 8.8165e-05 3.3348e-04 5.3921e-05 1.6169e-01
2.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 9.5122e-05 3.2060e-04 5.6952e-05 1.7764e-01
2.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.0273e-04 3.1363e-04 6.0299e-05 1.9226e-01
2.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.1072e-04 3.1114e-04 6.3904e-05 2.0539e-01
2.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.1887e-04 3.1218e-04 6.7712e-05 2.1690e-01
2.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.2700e-04 3.1609e-04 7.1674e-05 2.2676e-01
2.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.3496e-04 3.2237e-04 7.5749e-05 2.3498e-01
2.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.4266e-04 3.3062e-04 7.9900e-05 2.4167e-01
2.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.5004e-04 3.4052e-04 8.4100e-05 2.4698e-01
3.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.5707e-04 3.5176e-04 8.8322e-05 2.5109e-01
3.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e-01 1.6415e-04 3.6437e-04 9.2621e-05 2.5420e-01
3.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 1.7167e-04 3.7787e-04 9.6918e-05 2.5649e-01
3.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 1.7878e-04 3.9198e-04 1.0118e-04 2.5812e-01
3.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 1.8547e-04 4.0652e-04 1.0539e-04 2.5925e-01
3.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 1.9176e-04 4.2134e-04 1.0954e-04 2.5997e-01
3.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 1.9767e-04 4.3633e-04 1.1362e-04 2.6039e-01
3.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.0321e-04 4.5164e-04 1.1769e-04 2.6059e-01
3.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.0842e-04 4.6748e-04 1.2183e-04 2.6061e-01
3.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.1330e-04 4.8303e-04 1.2583e-04 2.6051e-01
4.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.1787e-04 4.9824e-04 1.2970e-04 2.6031e-01
4.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.2216e-04 5.1303e-04 1.3341e-04 2.6005e-01
4.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.2619e-04 5.2734e-04 1.3697e-04 2.5974e-01
4.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.2996e-04 5.4112e-04 1.4036e-04 2.5940e-01
4.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e-01 2.3349e-04 5.5434e-04 1.4359e-04 2.5903e-01
4.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.3680e-04 5.6856e-04 1.4706e-04 2.5865e-01
4.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.3989e-04 5.8270e-04 1.5049e-04 2.5827e-01
4.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.4279e-04 5.9664e-04 1.5386e-04 2.5788e-01
4.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.4549e-04 6.1038e-04 1.5717e-04 2.5750e-01
4.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.4801e-04 6.2391e-04 1.6042e-04 2.5712e-01
5.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.5146e-04 6.3723e-04 1.6361e-04 2.5675e-01
5.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.5569e-04 6.5032e-04 1.6674e-04 2.5640e-01
5.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.5999e-04 6.6319e-04 1.6982e-04 2.5607e-01
5.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.6438e-04 6.7584e-04 1.7285e-04 2.5575e-01
5.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.6885e-04 6.8825e-04 1.7582e-04 2.5546e-01
5.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.7343e-04 7.0043e-04 1.7875e-04 2.5520e-01
5.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e-01 2.7811e-04 7.1238e-04 1.8163e-04 2.5496e-01
5.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 2.8290e-04 7.2409e-04 1.8447e-04 2.5477e-01
5.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 2.8781e-04 7.3555e-04 1.8727e-04 2.5460e-01
5.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 2.9486e-04 7.4678e-04 1.9004e-04 2.5448e-01
6.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.0354e-04 7.5776e-04 1.9277e-04 2.5439e-01
6.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.1238e-04 7.6850e-04 1.9546e-04 2.5434e-01
6.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.2139e-04 7.8201e-04 1.9890e-04 2.5434e-01
6.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.3054e-04 7.9960e-04 2.0340e-04 2.5438e-01
6.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.3985e-04 8.1700e-04 2.0790e-04 2.5446e-01
6.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.4929e-04 8.3422e-04 2.1238e-04 2.5458e-01
6.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.5886e-04 8.5266e-04 2.1721e-04 2.5475e-01
6.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.6855e-04 8.7090e-04 2.2203e-04 2.5494e-01
6.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.7833e-04 8.8890e-04 2.2683e-04 2.5518e-01
6.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e-01 3.8821e-04 9.0667e-04 2.3160e-04 2.5544e-01
7.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 3.9815e-04 9.2421e-04 2.3634e-04 2.5573e-01
7.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.0814e-04 9.4154e-04 2.4106e-04 2.5603e-01
7.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.1816e-04 9.5866e-04 2.4576e-04 2.5636e-01
7.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.2819e-04 9.7560e-04 2.5042e-04 2.5669e-01
7.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.3820e-04 9.9238e-04 2.5506e-04 2.5702e-01
7.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.4817e-04 1.0090e-03 2.5967e-04 2.5734e-01
7.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.5808e-04 1.0256e-03 2.6425e-04 2.5765e-01
7.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.6790e-04 1.0421e-03 2.6880e-04 2.5794e-01
7.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.7761e-04 1.0586e-03 2.7332e-04 2.5819e-01
7.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.8719e-04 1.0751e-03 2.7781e-04 2.5840e-01
8.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 4.9660e-04 1.0930e-03 2.8260e-04 2.5855e-01
8.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 5.0583e-04 1.1149e-03 2.8836e-04 2.5863e-01
8.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e-01 5.1623e-04 1.1371e-03 2.9410e-04 2.5864e-01
8.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.2691e-04 1.1596e-03 2.9981e-04 2.5854e-01
8.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.3736e-04 1.1826e-03 3.0550e-04 2.5834e-01
8.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.4755e-04 1.2061e-03 3.1117e-04 2.5800e-01
8.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.5744e-04 1.2302e-03 3.1681e-04 2.5752e-01
8.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.6700e-04 1.2552e-03 3.2243e-04 2.5687e-01
8.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.7621e-04 1.2812e-03 3.2802e-04 2.5603e-01
8.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.8502e-04 1.3084e-03 3.3359e-04 2.5496e-01
9.0000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 5.9339e-04 1.3370e-03 3.3914e-04 2.5366e-01
9.1000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 6.0128e-04 1.3673e-03 3.4465e-04 2.5207e-01
9.2000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 6.0864e-04 1.3996e-03 3.5015e-04 2.5018e-01
9.3000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 6.1542e-04 1.4342e-03 3.5562e-04 2.4795e-01
9.4000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e-01 6.2157e-04 1.4717e-03 3.6107e-04 2.4535e-01
9.5000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.2702e-04 1.5124e-03 3.6649e-04 2.4233e-01
9.6000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.3171e-04 1.5568e-03 3.7189e-04 2.3888e-01
9.7000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.3556e-04 1.6056e-03 3.7726e-04 2.3496e-01
9.8000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.3850e-04 1.6595e-03 3.8261e-04 2.3056e-01
9.9000e-01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.4045e-04 1.7189e-03 3.8793e-04 2.2568e-01
1.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.4133e-04 1.7848e-03 3.9323e-04 2.2032e-01
1.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.4107e-04 1.8576e-03 3.9850e-04 2.1452e-01
1.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.3961e-04 1.9381e-03 4.0375e-04 2.0832e-01
1.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.3694e-04 2.0266e-03 4.0897e-04 2.0180e-01
1.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.3307e-04 2.1236e-03 4.1416e-04 1.9503e-01
1.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.2812e-04 2.2290e-03 4.1933e-04 1.8813e-01
1.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.2229e-04 2.3423e-03 4.2447e-04 1.8122e-01
1.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+00 6.1594e-04 2.4624e-03 4.2959e-04 1.7446e-01
1.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.0953e-04 2.5875e-03 4.3468e-04 1.6799e-01
1.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.0369e-04 2.7146e-03 4.3974e-04 1.6199e-01
1.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 5.9905e-04 2.8396e-03 4.4477e-04 1.5663e-01
1.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 5.9619e-04 2.9573e-03 4.4977e-04 1.5209e-01
1.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 5.9546e-04 3.0617e-03 4.5475e-04 1.4853e-01
1.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 5.9696e-04 3.1469e-03 4.5970e-04 1.4608e-01
1.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.0058e-04 3.2077e-03 4.6462e-04 1.4484e-01
1.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.0622e-04 3.2408e-03 4.6951e-04 1.4487e-01
1.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.1392e-04 3.2454e-03 4.7437e-04 1.4616e-01
1.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.2383e-04 3.2235e-03 4.7920e-04 1.4866e-01
1.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.3605e-04 3.1790e-03 4.8400e-04 1.5225e-01
1.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+00 6.5051e-04 3.1172e-03 4.8877e-04 1.5679e-01
1.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 6.6681e-04 3.0439e-03 4.9350e-04 1.6213e-01
1.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 6.8440e-04 2.9641e-03 4.9821e-04 1.6808e-01
1.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 7.0261e-04 2.8822e-03 5.0289e-04 1.7448e-01
1.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 7.2086e-04 2.8017e-03 5.0753e-04 1.8115e-01
1.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 7.3867e-04 2.7249e-03 5.1215e-04 1.8795e-01
1.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 7.5568e-04 2.6535e-03 5.1673e-04 1.9474e-01
1.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 7.7170e-04 2.5884e-03 5.2128e-04 2.0139e-01
1.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 7.8661e-04 2.5303e-03 5.2580e-04 2.0781e-01
1.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 8.0038e-04 2.4791e-03 5.3029e-04 2.1391e-01
1.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 8.1303e-04 2.4348e-03 5.3475e-04 2.1963e-01
1.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 8.2460e-04 2.3971e-03 5.3917e-04 2.2493e-01
1.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 8.3517e-04 2.3655e-03 5.4356e-04 2.2978e-01
1.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+00 8.4479e-04 2.3397e-03 5.4792e-04 2.3418e-01
1.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.5356e-04 2.3191e-03 5.5225e-04 2.3813e-01
1.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.6155e-04 2.3031e-03 5.5654e-04 2.4164e-01
1.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.6881e-04 2.2914e-03 5.6081e-04 2.4475e-01
1.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.7543e-04 2.2834e-03 5.6504e-04 2.4746e-01
1.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.8146e-04 2.2786e-03 5.6924e-04 2.4982e-01
1.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.8695e-04 2.2768e-03 5.7341e-04 2.5185e-01
1.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.9197e-04 2.2774e-03 5.7754e-04 2.5359e-01
1.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 8.9654e-04 2.2804e-03 5.8165e-04 2.5507e-01
1.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 9.0073e-04 2.2852e-03 5.8572e-04 2.5631e-01
1.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 9.0457e-04 2.2918e-03 5.8976e-04 2.5734e-01
1.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 9.0809e-04 2.2998e-03 5.9378e-04 2.5818e-01
1.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+00 9.1133e-04 2.3092e-03 5.9776e-04 2.5886e-01
1.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.1432e-04 2.3196e-03 6.0171e-04 2.5940e-01
1.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.1710e-04 2.3310e-03 6.0563e-04 2.5981e-01
1.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.1968e-04 2.3432e-03 6.0952e-04 2.6012e-01
1.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.2210e-04 2.3561e-03 6.1338e-04 2.6034e-01
1.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.2438e-04 2.3696e-03 6.1721e-04 2.6047e-01
1.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.2655e-04 2.3835e-03 6.2101e-04 2.6054e-01
1.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.2862e-04 2.3978e-03 6.2478e-04 2.6056e-01
1.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.3062e-04 2.4123e-03 6.2852e-04 2.6054e-01
1.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.3257e-04 2.4271e-03 6.3223e-04 2.6049e-01
1.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.3447e-04 2.4419e-03 6.3592e-04 2.6042e-01
1.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.3636e-04 2.4568e-03 6.3957e-04 2.6033e-01
1.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.3824e-04 2.4716e-03 6.4320e-04 2.6023e-01
1.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+00 9.4013e-04 2.4863e-03 6.4680e-04 2.6014e-01
1.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.4204e-04 2.5009e-03 6.5037e-04 2.6006e-01
1.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.4398e-04 2.5152e-03 6.5391e-04 2.5999e-01
1.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.4596e-04 2.5292e-03 6.5743e-04 2.5993e-01
1.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.4798e-04 2.5429e-03 6.6092e-04 2.5990e-01
1.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.5005e-04 2.5563e-03 6.6438e-04 2.5990e-01
1.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.5218e-04 2.5693e-03 6.6781e-04 2.5992e-01
1.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.5436e-04 2.5818e-03 6.7122e-04 2.5998e-01
1.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.5660e-04 2.5939e-03 6.7460e-04 2.6007e-01
1.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.5889e-04 2.6055e-03 6.7795e-04 2.6020e-01
1.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.6124e-04 2.6167e-03 6.8128e-04 2.6036e-01
1.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.6364e-04 2.6274e-03 6.8458e-04 2.6056e-01
1.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.6608e-04 2.6376e-03 6.8786e-04 2.6079e-01
1.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+00 9.6856e-04 2.6474e-03 6.9110e-04 2.6105e-01
1.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.7107e-04 2.6567e-03 6.9433e-04 2.6134e-01
1.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.7361e-04 2.6657e-03 6.9752e-04 2.6167e-01
1.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.7616e-04 2.6742e-03 7.0069e-04 2.6202e-01
1.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.7871e-04 2.6823e-03 7.0384e-04 2.6240e-01
1.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.8126e-04 2.6901e-03 7.0696e-04 2.6280e-01
1.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.8380e-04 2.6977e-03 7.1005e-04 2.6321e-01
1.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.8631e-04 2.7049e-03 7.1312e-04 2.6364e-01
1.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.8879e-04 2.7120e-03 7.1616e-04 2.6407e-01
1.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.9122e-04 2.7189e-03 7.1918e-04 2.6451e-01
1.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.9360e-04 2.7256e-03 7.2217e-04 2.6495e-01
1.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.9590e-04 2.7324e-03 7.2513e-04 2.6539e-01
1.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+00 9.9813e-04 2.7391e-03 7.2808e-04 2.6581e-01
1.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0003e-03 2.7459e-03 7.3099e-04 2.6621e-01
1.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0023e-03 2.7528e-03 7.3388e-04 2.6660e-01
1.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0042e-03 2.7599e-03 7.3675e-04 2.6695e-01
1.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0061e-03 2.7673e-03 7.3959e-04 2.6726e-01
1.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0077e-03 2.7750e-03 7.4240e-04 2.6753e-01
1.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0093e-03 2.7831e-03 7.4519e-04 2.6775e-01
1.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0107e-03 2.7918e-03 7.4796e-04 2.6791e-01
1.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0119e-03 2.8012e-03 7.5070e-04 2.6799e-01
1.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0130e-03 2.8113e-03 7.5341e-04 2.6799e-01
1.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0139e-03 2.8224e-03 7.5610e-04 2.6790e-01
1.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0146e-03 2.8345e-03 7.5877e-04 2.6769e-01
1.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0151e-03 2.8480e-03 7.6141e-04 2.6735e-01
1.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+00 1.0154e-03 2.8630e-03 7.6403e-04 2.6686e-01
1.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0155e-03 2.8799e-03 7.6662e-04 2.6619e-01
1.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0194e-03 2.8991e-03 7.6918e-04 2.6532e-01
1.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0234e-03 2.9283e-03 7.7366e-04 2.6420e-01
1.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0274e-03 2.9627e-03 7.7858e-04 2.6279e-01
2.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0312e-03 3.0013e-03 7.8348e-04 2.6105e-01
2.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0349e-03 3.0448e-03 7.8836e-04 2.5892e-01
2.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0385e-03 3.0944e-03 7.9323e-04 2.5634e-01
2.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0420e-03 3.1513e-03 7.9808e-04 2.5326e-01
2.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0455e-03 3.2164e-03 8.0290e-04 2.4962e-01
2.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0489e-03 3.2911e-03 8.0770e-04 2.4542e-01
2.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0524e-03 3.3761e-03 8.1248e-04 2.4066e-01
2.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0560e-03 3.4717e-03 8.1723e-04 2.3540e-01
2.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.0106e+00 1.0597e-03 3.5777e-03 8.2195e-04 2.2975e-01
2.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0636e-03 3.6926e-03 8.2664e-04 2.2386e-01
2.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0678e-03 3.8143e-03 8.3131e-04 2.1794e-01
2.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0723e-03 3.9394e-03 8.3594e-04 2.1220e-01
2.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0770e-03 4.0635e-03 8.4053e-04 2.0685e-01
2.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0819e-03 4.1814e-03 8.4509e-04 2.0211e-01
2.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0867e-03 4.2873e-03 8.4962e-04 1.9817e-01
2.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0915e-03 4.3753e-03 8.5410e-04 1.9521e-01
2.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.0959e-03 4.4402e-03 8.5855e-04 1.9336e-01
2.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.1000e-03 4.4780e-03 8.6295e-04 1.9271e-01
2.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.1038e-03 4.4868e-03 8.6732e-04 1.9331e-01
2.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.1073e-03 4.4667e-03 8.7164e-04 1.9514e-01
2.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.1363e+00 1.1109e-03 4.4201e-03 8.7592e-04 1.9817e-01
2.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1147e-03 4.3511e-03 8.8015e-04 2.0228e-01
2.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1188e-03 4.2649e-03 8.8433e-04 2.0735e-01
2.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1235e-03 4.1668e-03 8.8847e-04 2.1323e-01
2.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1285e-03 4.0623e-03 8.9256e-04 2.1972e-01
2.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1338e-03 3.9561e-03 8.9659e-04 2.2664e-01
2.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1393e-03 3.8525e-03 9.0058e-04 2.3377e-01
2.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1449e-03 3.7548e-03 9.0452e-04 2.4090e-01
2.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1505e-03 3.6658e-03 9.0840e-04 2.4781e-01
2.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1560e-03 3.5874e-03 9.1223e-04 2.5429e-01
2.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1613e-03 3.5209e-03 9.1600e-04 2.6016e-01
2.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1664e-03 3.4666e-03 9.1972e-04 2.6531e-01
2.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1738e-03 3.4238e-03 9.2339e-04 2.6969e-01
2.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.2619e+00 1.1808e-03 3.3915e-03 9.2700e-04 2.7333e-01
2.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.1874e-03 3.3681e-03 9.3055e-04 2.7628e-01
2.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.1935e-03 3.3518e-03 9.3404e-04 2.7867e-01
2.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.1992e-03 3.3413e-03 9.3748e-04 2.8057e-01
2.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2045e-03 3.3353e-03 9.4086e-04 2.8209e-01
2.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2094e-03 3.3327e-03 9.4418e-04 2.8331e-01
2.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2140e-03 3.3328e-03 9.4744e-04 2.8428e-01
2.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2182e-03 3.3349e-03 9.5064e-04 2.8505e-01
2.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2222e-03 3.3388e-03 9.5378e-04 2.8567e-01
2.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2260e-03 3.3439e-03 9.5686e-04 2.8615e-01
2.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2295e-03 3.3500e-03 9.5988e-04 2.8653e-01
2.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2327e-03 3.3569e-03 9.6284e-04 2.8682e-01
2.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.3876e+00 1.2358e-03 3.3662e-03 9.6623e-04 2.8704e-01
2.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2387e-03 3.3782e-03 9.7018e-04 2.8719e-01
2.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2414e-03 3.3906e-03 9.7409e-04 2.8729e-01
2.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2440e-03 3.4034e-03 9.7795e-04 2.8734e-01
2.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2465e-03 3.4166e-03 9.8177e-04 2.8735e-01
2.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2489e-03 3.4300e-03 9.8555e-04 2.8733e-01
2.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2511e-03 3.4437e-03 9.8927e-04 2.8727e-01
2.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2533e-03 3.4576e-03 9.9296e-04 2.8718e-01
2.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2553e-03 3.4716e-03 9.9659e-04 2.8707e-01
2.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2573e-03 3.4858e-03 1.0002e-03 2.8693e-01
2.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2593e-03 3.5002e-03 1.0037e-03 2.8676e-01
2.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2611e-03 3.5147e-03 1.0072e-03 2.8658e-01
2.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2630e-03 3.5293e-03 1.0107e-03 2.8637e-01
2.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.5133e+00 1.2647e-03 3.5440e-03 1.0141e-03 2.8614e-01
2.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2665e-03 3.5588e-03 1.0174e-03 2.8590e-01
2.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2682e-03 3.5736e-03 1.0208e-03 2.8563e-01
2.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2699e-03 3.5886e-03 1.0240e-03 2.8535e-01
2.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2716e-03 3.6037e-03 1.0272e-03 2.8505e-01
2.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2733e-03 3.6189e-03 1.0304e-03 2.8473e-01
2.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2749e-03 3.6342e-03 1.0336e-03 2.8440e-01
2.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2766e-03 3.6496e-03 1.0366e-03 2.8405e-01
2.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2782e-03 3.6651e-03 1.0397e-03 2.8368e-01
2.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2799e-03 3.6807e-03 1.0427e-03 2.8329e-01
2.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2815e-03 3.6964e-03 1.0457e-03 2.8288e-01
2.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2832e-03 3.7123e-03 1.0486e-03 2.8246e-01
2.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2848e-03 3.7282e-03 1.0514e-03 2.8202e-01
2.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.6389e+00 1.2865e-03 3.7444e-03 1.0543e-03 2.8156e-01
2.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.2881e-03 3.7607e-03 1.0571e-03 2.8109e-01
2.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.2898e-03 3.7771e-03 1.0598e-03 2.8059e-01
2.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.2915e-03 3.7937e-03 1.0625e-03 2.8008e-01
2.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.2932e-03 3.8105e-03 1.0652e-03 2.7954e-01
2.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.2949e-03 3.8275e-03 1.0679e-03 2.7899e-01
2.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.2967e-03 3.8448e-03 1.0705e-03 2.7842e-01
2.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.2984e-03 3.8622e-03 1.0730e-03 2.7783e-01
2.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.3002e-03 3.8799e-03 1.0756e-03 2.7721e-01
2.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.3020e-03 3.8978e-03 1.0781e-03 2.7658e-01
2.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.3038e-03 3.9160e-03 1.0805e-03 2.7593e-01
2.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.3056e-03 3.9344e-03 1.0829e-03 2.7525e-01
2.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.7646e+00 1.3074e-03 3.9532e-03 1.0853e-03 2.7455e-01
2.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3093e-03 3.9723e-03 1.0877e-03 2.7383e-01
2.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3111e-03 3.9917e-03 1.0901e-03 2.7308e-01
2.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3130e-03 4.0115e-03 1.0924e-03 2.7231e-01
2.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3149e-03 4.0317e-03 1.0947e-03 2.7151e-01
2.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3168e-03 4.0523e-03 1.0969e-03 2.7069e-01
2.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3187e-03 4.0733e-03 1.0992e-03 2.6984e-01
2.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3206e-03 4.0948e-03 1.1014e-03 2.6897e-01
2.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3226e-03 4.1168e-03 1.1035e-03 2.6806e-01
2.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3245e-03 4.1393e-03 1.1057e-03 2.6712e-01
2.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3265e-03 4.1625e-03 1.1078e-03 2.6615e-01
2.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3285e-03 4.1863e-03 1.1099e-03 2.6514e-01
2.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3305e-03 4.2107e-03 1.1120e-03 2.6410e-01
2.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 2.8903e+00 1.3325e-03 4.2360e-03 1.1141e-03 2.6301e-01
2.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3345e-03 4.2621e-03 1.1162e-03 2.6188e-01
2.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3365e-03 4.2890e-03 1.1182e-03 2.6071e-01
2.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3385e-03 4.3170e-03 1.1202e-03 2.5949e-01
3.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3406e-03 4.3461e-03 1.1222e-03 2.5821e-01
3.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3426e-03 4.3765e-03 1.1242e-03 2.5687e-01
3.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3447e-03 4.4082e-03 1.1261e-03 2.5547e-01
3.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3468e-03 4.4414e-03 1.1281e-03 2.5400e-01
3.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3489e-03 4.4763e-03 1.1300e-03 2.5245e-01
3.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3510e-03 4.5130e-03 1.1319e-03 2.5081e-01
3.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3531e-03 4.5519e-03 1.1338e-03 2.4909e-01
3.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3553e-03 4.5930e-03 1.1357e-03 2.4727e-01
3.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.0159e+00 1.3575e-03 4.6366e-03 1.1376e-03 2.4535e-01
3.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3597e-03 4.6831e-03 1.1394e-03 2.4331e-01
3.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3619e-03 4.7327e-03 1.1413e-03 2.4114e-01
3.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3642e-03 4.7858e-03 1.1431e-03 2.3885e-01
3.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3666e-03 4.8425e-03 1.1449e-03 2.3643e-01
3.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3690e-03 4.9034e-03 1.1467e-03 2.3386e-01
3.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3714e-03 4.9687e-03 1.1485e-03 2.3114e-01
3.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3740e-03 5.0389e-03 1.1503e-03 2.2828e-01
3.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3766e-03 5.1142e-03 1.1520e-03 2.2526e-01
3.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3793e-03 5.1949e-03 1.1538e-03 2.2209e-01
3.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3821e-03 5.2815e-03 1.1555e-03 2.1878e-01
3.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3850e-03 5.3743e-03 1.1572e-03 2.1532e-01
3.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3880e-03 5.4734e-03 1.1589e-03 2.1173e-01
3.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.1416e+00 1.3912e-03 5.5791e-03 1.1606e-03 2.0802e-01
3.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.3945e-03 5.6918e-03 1.1623e-03 2.0420e-01
3.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.3979e-03 5.8114e-03 1.1639e-03 2.0028e-01
3.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4016e-03 5.9383e-03 1.1656e-03 1.9628e-01
3.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4055e-03 6.0726e-03 1.1672e-03 1.9221e-01
3.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4095e-03 6.2143e-03 1.1688e-03 1.8809e-01
3.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4138e-03 6.3636e-03 1.1704e-03 1.8392e-01
3.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4184e-03 6.5206e-03 1.1720e-03 1.7974e-01
3.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4232e-03 6.6853e-03 1.1736e-03 1.7555e-01
3.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4283e-03 6.8578e-03 1.1751e-03 1.7136e-01
3.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4337e-03 7.0382e-03 1.1767e-03 1.6719e-01
3.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4394e-03 7.2266e-03 1.1782e-03 1.6304e-01
3.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4455e-03 7.4229e-03 1.1797e-03 1.5893e-01
3.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.2673e+00 1.4519e-03 7.6274e-03 1.1812e-03 1.5486e-01
3.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.4588e-03 7.8400e-03 1.1827e-03 1.5085e-01
3.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.4660e-03 8.0608e-03 1.1841e-03 1.4690e-01
3.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.4736e-03 8.2899e-03 1.1856e-03 1.4302e-01
3.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.4817e-03 8.5273e-03 1.1870e-03 1.3920e-01
3.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.4903e-03 8.7731e-03 1.1884e-03 1.3546e-01
3.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.4993e-03 9.0274e-03 1.1898e-03 1.3180e-01
3.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.5088e-03 9.2902e-03 1.1912e-03 1.2822e-01
3.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.5189e-03 9.5616e-03 1.1925e-03 1.2472e-01
3.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.5294e-03 9.8417e-03 1.1939e-03 1.2131e-01
3.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.5405e-03 1.0131e-02 1.1952e-03 1.1798e-01
3.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.5522e-03 1.0428e-02 1.1964e-03 1.1473e-01
3.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.3929e+00 1.5644e-03 1.0735e-02 1.1977e-03 1.1157e-01
3.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.5772e-03 1.1050e-02 1.1990e-03 1.0850e-01
3.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.5907e-03 1.1375e-02 1.2002e-03 1.0551e-01
3.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.6071e-03 1.1708e-02 1.2014e-03 1.0261e-01
3.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.6242e-03 1.2051e-02 1.2026e-03 9.9792e-02
3.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.6421e-03 1.2403e-02 1.2037e-03 9.7055e-02
3.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.6607e-03 1.2764e-02 1.2049e-03 9.4398e-02
3.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.6800e-03 1.3134e-02 1.2060e-03 9.1822e-02
3.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.7001e-03 1.3513e-02 1.2071e-03 8.9323e-02
3.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.7210e-03 1.3902e-02 1.2081e-03 8.6901e-02
3.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.7427e-03 1.4300e-02 1.2092e-03 8.4554e-02
3.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.7651e-03 1.4708e-02 1.2102e-03 8.2279e-02
3.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.7884e-03 1.5125e-02 1.2112e-03 8.0076e-02
3.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.5186e+00 1.8124e-03 1.5552e-02 1.2121e-03 7.7941e-02
3.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 1.8372e-03 1.5988e-02 1.2130e-03 7.5874e-02
3.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 1.8628e-03 1.6433e-02 1.2140e-03 7.3873e-02
3.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 1.8892e-03 1.6888e-02 1.2148e-03 7.1935e-02
3.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 1.9164e-03 1.7352e-02 1.2157e-03 7.0059e-02
3.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 1.9444e-03 1.7826e-02 1.2165e-03 6.8243e-02
3.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 1.9732e-03 1.8310e-02 1.2173e-03 6.6485e-02
3.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 2.0027e-03 1.8802e-02 1.2181e-03 6.4783e-02
3.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 2.0331e-03 1.9305e-02 1.2188e-03 6.3136e-02
3.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 2.0641e-03 1.9816e-02 1.2195e-03 6.1541e-02
3.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 2.0960e-03 2.0338e-02 1.2202e-03 5.9998e-02
3.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 2.1286e-03 2.0868e-02 1.2209e-03 5.8504e-02
3.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.6442e+00 2.1620e-03 2.1408e-02 1.2215e-03 5.7058e-02
3.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.1961e-03 2.1957e-02 1.2221e-03 5.5658e-02
3.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.2309e-03 2.2515e-02 1.2226e-03 5.4302e-02
3.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.2665e-03 2.3083e-02 1.2232e-03 5.2990e-02
3.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.3027e-03 2.3660e-02 1.2237e-03 5.1719e-02
3.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.3397e-03 2.4246e-02 1.2241e-03 5.0489e-02
3.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.3960e-03 2.4840e-02 1.2246e-03 4.9297e-02
3.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.4568e-03 2.5451e-02 1.2253e-03 4.8143e-02
3.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.5180e-03 2.6083e-02 1.2266e-03 4.7025e-02
3.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.5797e-03 2.6724e-02 1.2278e-03 4.5942e-02
3.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.6419e-03 2.7375e-02 1.2289e-03 4.4893e-02
3.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.7043e-03 2.8036e-02 1.2301e-03 4.3876e-02
3.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.7670e-03 2.8706e-02 1.2312e-03 4.2890e-02
3.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.7699e+00 2.8300e-03 2.9385e-02 1.2323e-03 4.1935e-02
3.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 2.8930e-03 3.0075e-02 1.2333e-03 4.1009e-02
3.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 2.9561e-03 3.0773e-02 1.2343e-03 4.0111e-02
3.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.0192e-03 3.1481e-02 1.2353e-03 3.9240e-02
3.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.0821e-03 3.2198e-02 1.2362e-03 3.8395e-02
3.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.1450e-03 3.2924e-02 1.2371e-03 3.7576e-02
3.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.2075e-03 3.3659e-02 1.2380e-03 3.6781e-02
3.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.2698e-03 3.4403e-02 1.2388e-03 3.6009e-02
3.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.3316e-03 3.5156e-02 1.2396e-03 3.5260e-02
3.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.3930e-03 3.5918e-02 1.2403e-03 3.4532e-02
3.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.4539e-03 3.6689e-02 1.2410e-03 3.3826e-02
3.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.5141e-03 3.7468e-02 1.2417e-03 3.3139e-02
3.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.5736e-03 3.8256e-02 1.2423e-03 3.2473e-02
3.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 3.8956e+00 3.6323e-03 3.9053e-02 1.2428e-03 3.1825e-02
3.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 3.6902e-03 3.9858e-02 1.2434e-03 3.1195e-02
3.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 3.7471e-03 4.0672e-02 1.2438e-03 3.0582e-02
4.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 3.8030e-03 4.1494e-02 1.2443e-03 2.9986e-02
4.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 3.8578e-03 4.2325e-02 1.2447e-03 2.9407e-02
4.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 3.9114e-03 4.3164e-02 1.2450e-03 2.8843e-02
4.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 3.9638e-03 4.4012e-02 1.2453e-03 2.8294e-02
4.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 4.0149e-03 4.4868e-02 1.2455e-03 2.7760e-02
4.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 4.0646e-03 4.5733e-02 1.2457e-03 2.7239e-02
4.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 4.1128e-03 4.6606e-02 1.2459e-03 2.6732e-02
4.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 4.1595e-03 4.7487e-02 1.2460e-03 2.6238e-02
4.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 4.2046e-03 4.8377e-02 1.2460e-03 2.5756e-02
4.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.0212e+00 4.2481e-03 4.9276e-02 1.2460e-03 2.5286e-02
4.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.2898e-03 5.0183e-02 1.2459e-03 2.4828e-02
4.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.3297e-03 5.1099e-02 1.2458e-03 2.4381e-02
4.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.3678e-03 5.2024e-02 1.2457e-03 2.3945e-02
4.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.4039e-03 5.2957e-02 1.2455e-03 2.3519e-02
4.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.4381e-03 5.3899e-02 1.2452e-03 2.3103e-02
4.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.4703e-03 5.4851e-02 1.2449e-03 2.2696e-02
4.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.5003e-03 5.5811e-02 1.2445e-03 2.2299e-02
4.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.5283e-03 5.6781e-02 1.2441e-03 2.1911e-02
4.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.5541e-03 5.7760e-02 1.2436e-03 2.1531e-02
4.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.5777e-03 5.8749e-02 1.2431e-03 2.1160e-02
4.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.5991e-03 5.9748e-02 1.2425e-03 2.0796e-02
4.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.6182e-03 6.0756e-02 1.2419e-03 2.0441e-02
4.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.1469e+00 4.6350e-03 6.1775e-02 1.2412e-03 2.0093e-02
4.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.6495e-03 6.2803e-02 1.2405e-03 1.9752e-02
4.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.6699e-03 6.3843e-02 1.2397e-03 1.9418e-02
4.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.7234e-03 6.4893e-02 1.2388e-03 1.9090e-02
4.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.7768e-03 6.5954e-02 1.2379e-03 1.8770e-02
4.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.8301e-03 6.7026e-02 1.2370e-03 1.8455e-02
4.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.8833e-03 6.8110e-02 1.2360e-03 1.8147e-02
4.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.9364e-03 6.9205e-02 1.2349e-03 1.7844e-02
4.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 4.9894e-03 7.0312e-02 1.2338e-03 1.7547e-02
4.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 5.0422e-03 7.1432e-02 1.2326e-03 1.7255e-02
4.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 5.0950e-03 7.2564e-02 1.2314e-03 1.6969e-02
4.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 5.1475e-03 7.3709e-02 1.2301e-03 1.6688e-02
4.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.2726e+00 5.1999e-03 7.4867e-02 1.2287e-03 1.6412e-02
4.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.2522e-03 7.6038e-02 1.2273e-03 1.6141e-02
4.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.3043e-03 7.7223e-02 1.2259e-03 1.5875e-02
4.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.3562e-03 7.8422e-02 1.2244e-03 1.5613e-02
4.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.4079e-03 7.9635e-02 1.2228e-03 1.5356e-02
4.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.4594e-03 8.0863e-02 1.2212e-03 1.5103e-02
4.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.5108e-03 8.2107e-02 1.2196e-03 1.4854e-02
4.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.5679e-03 8.3365e-02 1.2179e-03 1.4609e-02
4.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.6283e-03 8.4639e-02 1.2161e-03 1.4368e-02
4.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.6887e-03 8.5930e-02 1.2143e-03 1.4131e-02
4.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.7490e-03 8.7236e-02 1.2124e-03 1.3898e-02
4.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.8093e-03 8.8560e-02 1.2105e-03 1.3669e-02
4.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.8696e-03 8.9901e-02 1.2085e-03 1.3443e-02
4.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.3982e+00 5.9299e-03 9.1259e-02 1.2065e-03 1.3221e-02
4.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 5.9901e-03 9.2636e-02 1.2044e-03 1.3002e-02
4.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.0503e-03 9.4031e-02 1.2023e-03 1.2786e-02
4.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.1106e-03 9.5444e-02 1.2001e-03 1.2574e-02
4.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.1708e-03 9.6877e-02 1.1979e-03 1.2365e-02
4.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.2310e-03 9.8329e-02 1.1957e-03 1.2160e-02
4.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.2913e-03 9.9802e-02 1.1933e-03 1.1957e-02
4.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.3516e-03 1.0129e-01 1.1910e-03 1.1758e-02
4.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.4119e-03 1.0281e-01 1.1886e-03 1.1561e-02
4.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.4723e-03 1.0434e-01 1.1861e-03 1.1367e-02
4.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.5328e-03 1.0590e-01 1.1836e-03 1.1177e-02
4.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.5934e-03 1.0748e-01 1.1811e-03 1.0989e-02
4.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.6541e-03 1.0908e-01 1.1785e-03 1.0803e-02
4.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.5239e+00 6.7149e-03 1.1071e-01 1.1758e-03 1.0621e-02
4.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 6.7758e-03 1.1236e-01 1.1732e-03 1.0441e-02
4.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 6.8369e-03 1.1403e-01 1.1704e-03 1.0264e-02
4.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 6.8982e-03 1.1573e-01 1.1677e-03 1.0090e-02
4.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 6.9597e-03 1.1745e-01 1.1649e-03 9.9176e-03
4.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.0213e-03 1.1920e-01 1.1620e-03 9.7482e-03
4.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.0832e-03 1.2098e-01 1.1591e-03 9.5812e-03
4.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.1453e-03 1.2278e-01 1.1562e-03 9.4167e-03
4.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.2077e-03 1.2461e-01 1.1532e-03 9.2546e-03
4.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.2704e-03 1.2647e-01 1.1502e-03 9.0948e-03
4.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.3334e-03 1.2836e-01 1.1472e-03 8.9374e-03
4.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.3967e-03 1.3028e-01 1.1441e-03 8.7823e-03
4.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.6496e+00 7.4603e-03 1.3223e-01 1.1410e-03 8.6294e-03
4.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 7.5244e-03 1.3420e-01 1.1379e-03 8.4788e-03
4.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 7.5888e-03 1.3621e-01 1.1347e-03 8.3304e-03
4.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 7.6536e-03 1.3826e-01 1.1315e-03 8.1842e-03
4.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 7.7533e-03 1.4033e-01 1.1283e-03 8.0401e-03
4.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 7.8785e-03 1.4244e-01 1.1250e-03 7.8981e-03
4.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.0059e-03 1.4459e-01 1.1217e-03 7.7582e-03
4.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.1358e-03 1.4677e-01 1.1184e-03 7.6204e-03
4.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.2681e-03 1.4898e-01 1.1151e-03 7.4846e-03
4.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.4030e-03 1.5124e-01 1.1117e-03 7.3508e-03
4.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.5406e-03 1.5353e-01 1.1083e-03 7.2189e-03
4.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.6808e-03 1.5586e-01 1.1049e-03 7.0891e-03
4.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.8238e-03 1.5823e-01 1.1015e-03 6.9611e-03
4.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.7752e+00 8.9697e-03 1.6064e-01 1.0980e-03 6.8351e-03
4.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 9.1186e-03 1.6310e-01 1.0945e-03 6.7109e-03
4.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 9.2706e-03 1.6570e-01 1.0917e-03 6.5886e-03
4.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 9.4257e-03 1.6850e-01 1.0899e-03 6.4681e-03
4.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 9.5840e-03 1.7136e-01 1.0880e-03 6.3494e-03
4.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 9.7457e-03 1.7428e-01 1.0862e-03 6.2325e-03
4.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 9.9108e-03 1.7728e-01 1.0845e-03 6.1173e-03
4.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 1.0079e-02 1.8034e-01 1.0828e-03 6.0039e-03
4.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 1.0252e-02 1.8348e-01 1.0811e-03 5.8922e-03
4.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 1.0428e-02 1.8669e-01 1.0795e-03 5.7822e-03
4.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 1.0608e-02 1.8998e-01 1.0779e-03 5.6738e-03
4.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 1.0791e-02 1.9335e-01 1.0764e-03 5.5671e-03
4.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 1.0979e-02 1.9680e-01 1.0749e-03 5.4620e-03
4.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 4.9009e+00 1.1171e-02 2.0033e-01 1.0735e-03 5.3585e-03
4.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.1368e-02 2.0395e-01 1.0721e-03 5.2566e-03
5.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.1568e-02 2.0767e-01 1.0708e-03 5.1563e-03
5.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.1774e-02 2.1147e-01 1.0695e-03 5.0575e-03
5.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.1983e-02 2.1537e-01 1.0683e-03 4.9602e-03
5.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.2198e-02 2.1951e-01 1.0678e-03 4.8644e-03
5.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.2417e-02 2.2427e-01 1.0698e-03 4.7701e-03
5.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.2642e-02 2.2913e-01 1.0717e-03 4.6773e-03
5.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.2871e-02 2.3412e-01 1.0737e-03 4.5859e-03
5.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.3106e-02 2.3923e-01 1.0756e-03 4.4960e-03
5.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.3346e-02 2.4446e-01 1.0775e-03 4.4074e-03
5.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.3591e-02 2.4982e-01 1.0793e-03 4.3203e-03
5.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.0265e+00 1.3842e-02 2.5531e-01 1.0811e-03 4.2345e-03
5.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.4099e-02 2.6094e-01 1.0829e-03 4.1501e-03
5.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.4362e-02 2.6671e-01 1.0847e-03 4.0670e-03
5.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.4630e-02 2.7262e-01 1.0865e-03 3.9853e-03
5.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.4905e-02 2.7868e-01 1.0882e-03 3.9048e-03
5.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.5186e-02 2.8489e-01 1.0899e-03 3.8257e-03
5.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.5473e-02 2.9126e-01 1.0916e-03 3.7478e-03
5.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.5767e-02 2.9779e-01 1.0932e-03 3.6712e-03
5.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.6068e-02 3.0448e-01 1.0949e-03 3.5958e-03
5.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.6375e-02 3.1135e-01 1.0965e-03 3.5216e-03
5.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.6690e-02 3.1840e-01 1.0980e-03 3.4487e-03
5.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.7011e-02 3.2562e-01 1.0996e-03 3.3769e-03
5.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.7340e-02 3.3304e-01 1.1012e-03 3.3064e-03
5.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.1522e+00 1.7810e-02 3.4065e-01 1.1027e-03 3.2370e-03
5.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 1.8331e-02 3.4846e-01 1.1042e-03 3.1687e-03
5.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 1.8866e-02 3.5647e-01 1.1056e-03 3.1016e-03
5.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 1.9415e-02 3.6470e-01 1.1071e-03 3.0357e-03
5.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 1.9977e-02 3.7314e-01 1.1085e-03 2.9708e-03
5.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.0554e-02 3.8182e-01 1.1100e-03 2.9070e-03
5.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.1144e-02 3.9072e-01 1.1114e-03 2.8444e-03
5.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.1750e-02 3.9987e-01 1.1127e-03 2.7827e-03
5.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.2369e-02 4.0963e-01 1.1151e-03 2.7222e-03
5.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.3004e-02 4.2029e-01 1.1191e-03 2.6627e-03
5.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.3654e-02 4.3128e-01 1.1231e-03 2.6042e-03
5.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.4318e-02 4.4261e-01 1.1272e-03 2.5468e-03
5.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.2779e+00 2.4999e-02 4.5430e-01 1.1313e-03 2.4903e-03
5.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 2.5694e-02 4.6635e-01 1.1355e-03 2.4349e-03
5.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 2.6405e-02 4.7878e-01 1.1397e-03 2.3804e-03
5.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 2.7133e-02 4.9160e-01 1.1439e-03 2.3269e-03
5.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 2.7876e-02 5.0482e-01 1.1481e-03 2.2744e-03
5.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 2.8635e-02 5.1846e-01 1.1524e-03 2.2228e-03
5.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 2.9410e-02 5.3253e-01 1.1567e-03 2.1721e-03
5.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 3.0202e-02 5.4705e-01 1.1611e-03 2.1224e-03
5.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 3.1010e-02 5.6203e-01 1.1654e-03 2.0736e-03
5.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 3.1835e-02 5.7749e-01 1.1698e-03 2.0257e-03
5.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 3.2676e-02 5.9344e-01 1.1742e-03 1.9787e-03
5.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 3.3534e-02 6.0990e-01 1.1787e-03 1.9326e-03
5.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 3.4409e-02 6.2689e-01 1.1832e-03 1.8873e-03
5.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.4035e+00 3.5300e-02 6.4444e-01 1.1876e-03 1.8429e-03
5.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 3.6207e-02 6.6254e-01 1.1922e-03 1.7994e-03
5.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 3.7131e-02 6.8124e-01 1.1967e-03 1.7567e-03
5.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 3.8071e-02 7.0054e-01 1.2013e-03 1.7148e-03
5.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 3.9028e-02 7.2046e-01 1.2059e-03 1.6738e-03
5.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.0000e-02 7.4104e-01 1.2105e-03 1.6335e-03
5.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.0988e-02 7.6228e-01 1.2152e-03 1.5941e-03
5.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.1992e-02 7.8422e-01 1.2198e-03 1.5555e-03
5.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.3010e-02 8.0688e-01 1.2245e-03 1.5176e-03
5.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.4044e-02 8.3027e-01 1.2292e-03 1.4805e-03
5.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.5091e-02 8.5443e-01 1.2340e-03 1.4442e-03
5.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.6151e-02 8.7939e-01 1.2387e-03 1.4086e-03
5.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.7225e-02 9.0516e-01 1.2435e-03 1.3738e-03
5.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.5292e+00 4.8311e-02 9.3177e-01 1.2483e-03 1.3397e-03
5.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 4.9407e-02 9.5926e-01 1.2531e-03 1.3064e-03
5.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.0515e-02 9.8764e-01 1.2580e-03 1.2737e-03
5.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.1631e-02 1.0170e+00 1.2628e-03 1.2418e-03
5.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.2755e-02 1.0472e+00 1.2677e-03 1.2106e-03
5.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.3887e-02 1.0785e+00 1.2726e-03 1.1800e-03
5.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.5023e-02 1.1108e+00 1.2776e-03 1.1502e-03
5.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.6163e-02 1.1441e+00 1.2825e-03 1.1210e-03
5.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.7305e-02 1.1785e+00 1.2875e-03 1.0925e-03
5.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.8446e-02 1.2140e+00 1.2925e-03 1.0647e-03
5.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 5.9586e-02 1.2506e+00 1.2975e-03 1.0375e-03
5.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 6.0721e-02 1.2884e+00 1.3025e-03 1.0109e-03
5.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.6549e+00 6.1849e-02 1.3275e+00 1.3076e-03 9.8503e-04
5.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 6.2967e-02 1.3677e+00 1.3127e-03 9.5975e-04
5.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 6.4072e-02 1.4092e+00 1.3177e-03 9.3510e-04
5.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 6.5161e-02 1.4520e+00 1.3229e-03 9.1106e-04
5.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 6.6231e-02 1.4961e+00 1.3280e-03 8.8762e-04
5.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 6.7277e-02 1.5416e+00 1.3331e-03 8.6479e-04
5.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 6.8297e-02 1.5884e+00 1.3383e-03 8.4255e-04
5.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 6.9284e-02 1.6366e+00 1.3435e-03 8.2089e-04
5.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 7.0236e-02 1.6863e+00 1.3487e-03 7.9981e-04
5.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 7.1148e-02 1.7374e+00 1.3539e-03 7.7930e-04
5.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 7.2013e-02 1.7899e+00 1.3592e-03 7.5935e-04
5.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 7.2828e-02 1.8439e+00 1.3644e-03 7.3996e-04
5.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 7.3586e-02 1.8994e+00 1.3697e-03 7.2112e-04
5.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.7805e+00 7.4281e-02 1.9564e+00 1.3750e-03 7.0282e-04
5.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.4909e-02 2.0149e+00 1.3803e-03 6.8506e-04
5.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.5461e-02 2.0749e+00 1.3856e-03 6.6782e-04
5.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.5933e-02 2.1364e+00 1.3910e-03 6.5111e-04
5.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6317e-02 2.1993e+00 1.3964e-03 6.3491e-04
5.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6606e-02 2.2637e+00 1.4017e-03 6.1921e-04
5.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6796e-02 2.3296e+00 1.4071e-03 6.0402e-04
5.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6878e-02 2.3969e+00 1.4125e-03 5.8932e-04
5.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6846e-02 2.4656e+00 1.4179e-03 5.7510e-04
5.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6694e-02 2.5356e+00 1.4234e-03 5.6136e-04
5.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6416e-02 2.6069e+00 1.4288e-03 5.4810e-04
5.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.6007e-02 2.6794e+00 1.4343e-03 5.3529e-04
5.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 5.9062e+00 7.5461e-02 2.7532e+00 1.4398e-03 5.2294e-04
5.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 7.4774e-02 2.8280e+00 1.4452e-03 5.1105e-04
6.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 7.3942e-02 2.9039e+00 1.4507e-03 4.9959e-04
6.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 7.2961e-02 2.9807e+00 1.4562e-03 4.8856e-04
6.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 7.1831e-02 3.0583e+00 1.4618e-03 4.7796e-04
6.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 7.0551e-02 3.1368e+00 1.4673e-03 4.6777e-04
6.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 6.9157e-02 3.2158e+00 1.4728e-03 4.5799e-04
6.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 6.7687e-02 3.2954e+00 1.4784e-03 4.4861e-04
6.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 6.6039e-02 3.3754e+00 1.4839e-03 4.3962e-04
6.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 6.4213e-02 3.4557e+00 1.4895e-03 4.3101e-04
6.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 6.2210e-02 3.5362e+00 1.4950e-03 4.2278e-04
6.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 6.0032e-02 3.6168e+00 1.5006e-03 4.1490e-04
6.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 5.7683e-02 3.6972e+00 1.5062e-03 4.0738e-04
6.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.0319e+00 5.5287e-02 3.7775e+00 1.5117e-03 4.0019e-04
6.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 5.2885e-02 3.8575e+00 1.5173e-03 3.9334e-04
6.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 5.0427e-02 3.9370e+00 1.5229e-03 3.8682e-04
6.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 4.7937e-02 4.0159e+00 1.5285e-03 3.8060e-04
6.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 4.5447e-02 4.0942e+00 1.5341e-03 3.7469e-04
6.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 4.2992e-02 4.1717e+00 1.5396e-03 3.6907e-04
6.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 4.0613e-02 4.2483e+00 1.5452e-03 3.6372e-04
6.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 3.8359e-02 4.3240e+00 1.5508e-03 3.5865e-04
6.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 3.7106e-02 4.3986e+00 1.5564e-03 3.5384e-04
6.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 3.6162e-02 4.4721e+00 1.5619e-03 3.4927e-04
6.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 3.5199e-02 4.5443e+00 1.5675e-03 3.4494e-04
6.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 3.4222e-02 4.6154e+00 1.5731e-03 3.4084e-04
6.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 3.3235e-02 4.6851e+00 1.5786e-03 3.3695e-04
6.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.1575e+00 3.2242e-02 4.7535e+00 1.5842e-03 3.3327e-04
6.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 3.1250e-02 4.8206e+00 1.5897e-03 3.2978e-04
6.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 3.2476e-02 4.8863e+00 1.5953e-03 3.2647e-04
6.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 3.5397e-02 4.9507e+00 1.6008e-03 3.2335e-04
6.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 3.8450e-02 5.0137e+00 1.6063e-03 3.2038e-04
6.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 4.1595e-02 5.0754e+00 1.6118e-03 3.1757e-04
6.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 4.4802e-02 5.1357e+00 1.6173e-03 3.1491e-04
6.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 4.8043e-02 5.1948e+00 1.6228e-03 3.1238e-04
6.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 5.1299e-02 5.2526e+00 1.6282e-03 3.0998e-04
6.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 5.4550e-02 5.3093e+00 1.6337e-03 3.0770e-04
6.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 5.7783e-02 5.3648e+00 1.6391e-03 3.0553e-04
6.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 6.0986e-02 5.4192e+00 1.6445e-03 3.0346e-04
6.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.2832e+00 6.4149e-02 5.4725e+00 1.6499e-03 3.0149e-04
6.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 6.7578e-02 5.5249e+00 1.6553e-03 2.9960e-04
6.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 7.0996e-02 5.5764e+00 1.6607e-03 2.9780e-04
6.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 7.4315e-02 5.6270e+00 1.6660e-03 2.9607e-04
6.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 7.7532e-02 5.6769e+00 1.6713e-03 2.9441e-04
6.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 8.0647e-02 5.7260e+00 1.6766e-03 2.9281e-04
6.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 8.3658e-02 5.7745e+00 1.6819e-03 2.9126e-04
6.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 8.6564e-02 5.8225e+00 1.6872e-03 2.8977e-04
6.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 8.9367e-02 5.8699e+00 1.6924e-03 2.8832e-04
6.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 9.2065e-02 5.9169e+00 1.6976e-03 2.8691e-04
6.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 9.4661e-02 5.9635e+00 1.7028e-03 2.8554e-04
6.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 9.7155e-02 6.0098e+00 1.7080e-03 2.8420e-04
6.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 9.9549e-02 6.0558e+00 1.7131e-03 2.8289e-04
6.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.4088e+00 1.0185e-01 6.1017e+00 1.7182e-03 2.8160e-04
6.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.0405e-01 6.1475e+00 1.7233e-03 2.8033e-04
6.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.0615e-01 6.1932e+00 1.7284e-03 2.7908e-04
6.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.0817e-01 6.2388e+00 1.7334e-03 2.7784e-04
6.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.1009e-01 6.2846e+00 1.7384e-03 2.7662e-04
6.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.1193e-01 6.3304e+00 1.7434e-03 2.7540e-04
6.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.1369e-01 6.3764e+00 1.7484e-03 2.7419e-04
6.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.1537e-01 6.4226e+00 1.7533e-03 2.7299e-04
6.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.1697e-01 6.4690e+00 1.7582e-03 2.7178e-04
6.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.1849e-01 6.5157e+00 1.7630e-03 2.7058e-04
6.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.1994e-01 6.5628e+00 1.7679e-03 2.6938e-04
6.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.2132e-01 6.6102e+00 1.7727e-03 2.6817e-04
6.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.5345e+00 1.2263e-01 6.6581e+00 1.7774e-03 2.6696e-04
6.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.2388e-01 6.7065e+00 1.7822e-03 2.6574e-04
6.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.2507e-01 6.7553e+00 1.7869e-03 2.6452e-04
6.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.2619e-01 6.8047e+00 1.7916e-03 2.6329e-04
6.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.2756e-01 6.8546e+00 1.7962e-03 2.6205e-04
6.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.2892e-01 6.9052e+00 1.8009e-03 2.6080e-04
6.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3026e-01 6.9563e+00 1.8054e-03 2.5954e-04
6.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3156e-01 7.0082e+00 1.8100e-03 2.5827e-04
6.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3283e-01 7.0608e+00 1.8145e-03 2.5699e-04
6.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3408e-01 7.1141e+00 1.8190e-03 2.5569e-04
6.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3531e-01 7.1681e+00 1.8235e-03 2.5439e-04
6.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3652e-01 7.2230e+00 1.8279e-03 2.5307e-04
6.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3771e-01 7.2787e+00 1.8323e-03 2.5174e-04
6.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.6602e+00 1.3888e-01 7.3352e+00 1.8367e-03 2.5039e-04
6.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4003e-01 7.3926e+00 1.8410e-03 2.4903e-04
6.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4118e-01 7.4509e+00 1.8453e-03 2.4766e-04
6.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4231e-01 7.5102e+00 1.8496e-03 2.4627e-04
6.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4344e-01 7.5704e+00 1.8538e-03 2.4488e-04
6.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4455e-01 7.6316e+00 1.8580e-03 2.4346e-04
6.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4567e-01 7.6938e+00 1.8622e-03 2.4204e-04
6.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4678e-01 7.7570e+00 1.8663e-03 2.4060e-04
6.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4789e-01 7.8213e+00 1.8704e-03 2.3914e-04
6.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.4900e-01 7.8867e+00 1.8745e-03 2.3768e-04
6.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.5011e-01 7.9532e+00 1.8785e-03 2.3620e-04
6.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.5123e-01 8.0208e+00 1.8825e-03 2.3471e-04
6.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.5235e-01 8.0897e+00 1.8865e-03 2.3320e-04
6.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.7858e+00 1.5348e-01 8.1597e+00 1.8905e-03 2.3168e-04
6.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.5462e-01 8.2309e+00 1.8944e-03 2.3015e-04
6.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.5577e-01 8.3034e+00 1.8983e-03 2.2861e-04
6.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.5693e-01 8.3772e+00 1.9021e-03 2.2706e-04
6.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.5810e-01 8.4523e+00 1.9059e-03 2.2549e-04
6.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.5929e-01 8.5287e+00 1.9097e-03 2.2392e-04
6.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.6050e-01 8.6064e+00 1.9135e-03 2.2233e-04
6.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.6172e-01 8.6856e+00 1.9172e-03 2.2073e-04
6.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.6297e-01 8.7662e+00 1.9209e-03 2.1912e-04
6.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.6424e-01 8.8483e+00 1.9246e-03 2.1751e-04
6.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.6553e-01 8.9318e+00 1.9282e-03 2.1588e-04
6.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.6684e-01 9.0169e+00 1.9318e-03 2.1424e-04
6.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 6.9115e+00 1.6818e-01 9.1035e+00 1.9354e-03 2.1259e-04
7.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.6955e-01 9.1918e+00 1.9389e-03 2.1094e-04
7.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.7095e-01 9.2816e+00 1.9424e-03 2.0928e-04
7.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.7238e-01 9.3731e+00 1.9459e-03 2.0760e-04
7.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.7384e-01 9.4664e+00 1.9494e-03 2.0592e-04
7.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.7533e-01 9.5613e+00 1.9528e-03 2.0424e-04
7.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.7686e-01 9.6580e+00 1.9562e-03 2.0254e-04
7.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.7842e-01 9.7566e+00 1.9595e-03 2.0084e-04
7.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.8003e-01 9.8570e+00 1.9629e-03 1.9914e-04
7.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.8167e-01 9.9593e+00 1.9662e-03 1.9742e-04
7.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.8335e-01 1.0064e+01 1.9695e-03 1.9570e-04
7.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.8508e-01 1.0170e+01 1.9727e-03 1.9398e-04
7.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.8685e-01 1.0278e+01 1.9760e-03 1.9225e-04
7.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.0372e+00 1.8867e-01 1.0389e+01 1.9792e-03 1.9051e-04
7.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 1.9053e-01 1.0501e+01 1.9823e-03 1.8877e-04
7.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 1.9245e-01 1.0616e+01 1.9855e-03 1.8703e-04
7.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 1.9441e-01 1.0733e+01 1.9886e-03 1.8528e-04
7.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 1.9642e-01 1.0852e+01 1.9917e-03 1.8353e-04
7.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 1.9849e-01 1.0974e+01 1.9947e-03 1.8177e-04
7.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 2.0062e-01 1.1098e+01 1.9978e-03 1.8001e-04
7.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 2.0280e-01 1.1224e+01 2.0008e-03 1.7825e-04
7.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 2.0504e-01 1.1354e+01 2.0038e-03 1.7649e-04
7.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 2.0734e-01 1.1485e+01 2.0067e-03 1.7472e-04
7.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 2.0970e-01 1.1620e+01 2.0096e-03 1.7295e-04
7.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 2.1212e-01 1.1757e+01 2.0125e-03 1.7118e-04
7.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.1628e+00 2.1461e-01 1.1897e+01 2.0154e-03 1.6941e-04
7.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.1717e-01 1.2040e+01 2.0183e-03 1.6763e-04
7.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.1980e-01 1.2186e+01 2.0211e-03 1.6586e-04
7.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.2249e-01 1.2335e+01 2.0239e-03 1.6408e-04
7.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.2526e-01 1.2487e+01 2.0267e-03 1.6231e-04
7.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.2811e-01 1.2642e+01 2.0294e-03 1.6053e-04
7.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.3103e-01 1.2801e+01 2.0321e-03 1.5875e-04
7.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.3402e-01 1.2963e+01 2.0348e-03 1.5697e-04
7.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.3710e-01 1.3128e+01 2.0375e-03 1.5520e-04
7.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.4027e-01 1.3298e+01 2.0402e-03 1.5342e-04
7.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.4351e-01 1.3471e+01 2.0428e-03 1.5165e-04
7.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.4685e-01 1.3647e+01 2.0454e-03 1.4987e-04
7.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.5027e-01 1.3828e+01 2.0480e-03 1.4810e-04
7.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.2885e+00 2.5378e-01 1.4013e+01 2.0505e-03 1.4633e-04
7.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.5739e-01 1.4202e+01 2.0531e-03 1.4456e-04
7.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.6109e-01 1.4395e+01 2.0556e-03 1.4279e-04
7.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.6489e-01 1.4593e+01 2.0580e-03 1.4103e-04
7.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.6880e-01 1.4796e+01 2.0605e-03 1.3927e-04
7.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.7280e-01 1.5003e+01 2.0629e-03 1.3750e-04
7.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.7692e-01 1.5215e+01 2.0653e-03 1.3575e-04
7.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.8114e-01 1.5432e+01 2.0677e-03 1.3399e-04
7.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.8547e-01 1.5654e+01 2.0701e-03 1.3224e-04
7.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.8992e-01 1.5882e+01 2.0724e-03 1.3049e-04
7.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.9449e-01 1.6115e+01 2.0748e-03 1.2875e-04
7.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 2.9918e-01 1.6354e+01 2.0770e-03 1.2701e-04
7.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 3.0399e-01 1.6598e+01 2.0793e-03 1.2527e-04
7.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.4142e+00 3.0893e-01 1.6849e+01 2.0816e-03 1.2354e-04
7.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.1400e-01 1.7107e+01 2.0838e-03 1.2181e-04
7.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.1921e-01 1.7371e+01 2.0860e-03 1.2009e-04
7.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.2455e-01 1.7641e+01 2.0882e-03 1.1837e-04
7.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.3004e-01 1.7919e+01 2.0903e-03 1.1666e-04
7.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.3567e-01 1.8204e+01 2.0925e-03 1.1495e-04
7.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.4146e-01 1.8496e+01 2.0946e-03 1.1324e-04
7.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.4740e-01 1.8796e+01 2.0966e-03 1.1155e-04
7.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.5350e-01 1.9105e+01 2.0987e-03 1.0985e-04
7.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.5976e-01 1.9421e+01 2.1008e-03 1.0817e-04
7.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.6619e-01 1.9746e+01 2.1028e-03 1.0649e-04
7.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.7280e-01 2.0081e+01 2.1048e-03 1.0482e-04
7.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.5398e+00 3.7958e-01 2.0424e+01 2.1067e-03 1.0315e-04
7.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 3.8655e-01 2.0778e+01 2.1087e-03 1.0149e-04
7.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 3.9371e-01 2.1142e+01 2.1106e-03 9.9832e-05
7.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.0106e-01 2.1515e+01 2.1125e-03 9.8188e-05
7.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.0862e-01 2.1899e+01 2.1144e-03 9.6552e-05
7.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.1638e-01 2.2295e+01 2.1163e-03 9.4922e-05
7.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.2437e-01 2.2703e+01 2.1181e-03 9.3295e-05
7.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.3258e-01 2.3124e+01 2.1199e-03 9.1675e-05
7.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.4100e-01 2.3556e+01 2.1217e-03 9.0068e-05
7.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.4965e-01 2.4000e+01 2.1235e-03 8.8476e-05
7.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.5854e-01 2.4458e+01 2.1252e-03 8.6890e-05
7.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.6772e-01 2.4933e+01 2.1269e-03 8.5306e-05
7.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.7716e-01 2.5424e+01 2.1286e-03 8.3725e-05
7.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.6655e+00 4.8685e-01 2.5930e+01 2.1303e-03 8.2156e-05
7.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 4.9678e-01 2.6448e+01 2.1319e-03 8.0608e-05
7.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.0697e-01 2.6981e+01 2.1336e-03 7.9077e-05
7.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.1749e-01 2.7533e+01 2.1352e-03 7.7551e-05
7.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.2837e-01 2.8108e+01 2.1368e-03 7.6019e-05
7.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.3960e-01 2.8707e+01 2.1383e-03 7.4488e-05
7.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.5109e-01 2.9322e+01 2.1399e-03 7.2978e-05
7.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.6281e-01 2.9950e+01 2.1414e-03 7.1500e-05
7.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.7483e-01 3.0592e+01 2.1429e-03 7.0046e-05
7.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 5.8727e-01 3.1263e+01 2.1444e-03 6.8591e-05
7.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 6.0025e-01 3.1971e+01 2.1458e-03 6.7117e-05
7.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 6.1368e-01 3.2713e+01 2.1472e-03 6.5640e-05
7.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.7911e+00 6.2736e-01 3.3471e+01 2.1486e-03 6.4194e-05
7.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 6.4119e-01 3.4236e+01 2.1500e-03 6.2801e-05
7.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 6.5530e-01 3.5016e+01 2.1514e-03 6.1440e-05
7.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 6.6998e-01 3.5837e+01 2.1527e-03 6.0070e-05
7.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 6.8543e-01 3.6716e+01 2.1540e-03 5.8668e-05
7.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 7.0153e-01 3.7645e+01 2.1553e-03 5.7255e-05
7.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 7.1793e-01 3.8595e+01 2.1566e-03 5.5879e-05
7.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 7.3428e-01 3.9542e+01 2.1579e-03 5.4571e-05
7.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 7.5069e-01 4.0496e+01 2.1591e-03 5.3316e-05
7.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 7.6766e-01 4.1496e+01 2.1603e-03 5.2061e-05
7.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 7.8571e-01 4.2581e+01 2.1615e-03 5.0763e-05
7.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 8.0490e-01 4.3751e+01 2.1627e-03 4.9432e-05
7.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 8.2462e-01 4.4962e+01 2.1638e-03 4.8126e-05
8.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 7.9168e+00 8.4406e-01 4.6161e+01 2.1649e-03 4.6900e-05
8.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 8.6297e-01 4.7341e+01 2.1661e-03 4.5754e-05
8.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 8.8193e-01 4.8550e+01 2.1671e-03 4.4638e-05
8.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 9.0194e-01 4.9856e+01 2.1682e-03 4.3490e-05
8.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 9.2367e-01 5.1291e+01 2.1693e-03 4.2293e-05
8.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 9.4679e-01 5.2824e+01 2.1703e-03 4.1085e-05
8.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 9.7001e-01 5.4377e+01 2.1713e-03 3.9930e-05
8.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 9.9200e-01 5.5885e+01 2.1723e-03 3.8871e-05
8.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 1.0124e+00 5.7351e+01 2.1732e-03 3.7894e-05
8.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 1.0325e+00 5.8856e+01 2.1742e-03 3.6941e-05
8.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 1.0541e+00 6.0498e+01 2.1751e-03 3.5954e-05
8.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 1.0783e+00 6.2316e+01 2.1760e-03 3.4920e-05
8.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 1.1043e+00 6.4257e+01 2.1769e-03 3.3879e-05
8.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.0425e+00 1.1296e+00 6.6202e+01 2.1778e-03 3.2897e-05
8.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.1519e+00 6.8042e+01 2.1787e-03 3.2020e-05
8.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.1703e+00 6.9766e+01 2.1795e-03 3.1241e-05
8.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.1870e+00 7.1472e+01 2.1804e-03 3.0507e-05
8.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.2054e+00 7.3305e+01 2.1812e-03 2.9754e-05
8.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.2276e+00 7.5356e+01 2.1820e-03 2.8955e-05
8.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.2525e+00 7.7579e+01 2.1827e-03 2.8136e-05
8.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.2761e+00 7.9801e+01 2.1835e-03 2.7362e-05
8.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.2937e+00 8.1825e+01 2.1842e-03 2.6694e-05
8.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.3041e+00 8.3561e+01 2.1850e-03 2.6148e-05
8.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.3103e+00 8.5104e+01 2.1857e-03 2.5682e-05
8.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.3179e+00 8.6659e+01 2.1864e-03 2.5230e-05
8.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.1681e+00 1.3308e+00 8.8395e+01 2.1871e-03 2.4742e-05
8.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3481e+00 9.0321e+01 2.1877e-03 2.4222e-05
8.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3646e+00 9.2258e+01 2.1884e-03 2.3720e-05
8.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3737e+00 9.3941e+01 2.1890e-03 2.3302e-05
8.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3730e+00 9.5197e+01 2.1897e-03 2.3001e-05
8.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3660e+00 9.6058e+01 2.1903e-03 2.2802e-05
8.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3597e+00 9.6724e+01 2.1909e-03 2.2651e-05
8.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3598e+00 9.7402e+01 2.1915e-03 2.2499e-05
8.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3663e+00 9.8172e+01 2.1921e-03 2.2329e-05
8.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3741e+00 9.8951e+01 2.1926e-03 2.2159e-05
8.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3764e+00 9.9565e+01 2.1932e-03 2.2028e-05
8.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3696e+00 9.9879e+01 2.1937e-03 2.1964e-05
8.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3557e+00 9.9879e+01 2.1943e-03 2.1969e-05
8.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.2938e+00 1.3408e+00 9.9653e+01 2.1948e-03 2.2024e-05
8.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.3305e+00 9.9302e+01 2.1953e-03 2.2107e-05
8.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.3262e+00 9.8875e+01 2.1958e-03 2.2208e-05
8.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.3245e+00 9.8362e+01 2.1963e-03 2.2329e-05
8.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.3201e+00 9.7749e+01 2.1968e-03 2.2473e-05
8.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.3098e+00 9.7065e+01 2.1972e-03 2.2637e-05
8.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.2939e+00 9.6370e+01 2.1977e-03 2.2805e-05
8.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.2762e+00 9.5710e+01 2.1982e-03 2.2967e-05
8.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.2603e+00 9.5063e+01 2.1986e-03 2.3128e-05
8.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.2481e+00 9.4333e+01 2.1990e-03 2.3312e-05
8.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.2380e+00 9.3414e+01 2.1995e-03 2.3545e-05
8.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.2267e+00 9.2281e+01 2.1999e-03 2.3839e-05
8.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.2119e+00 9.1028e+01 2.2003e-03 2.4172e-05
8.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.4195e+00 1.1938e+00 8.9830e+01 2.2007e-03 2.4499e-05
8.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.1746e+00 8.8847e+01 2.2011e-03 2.4774e-05
8.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.1571e+00 8.8126e+01 2.2015e-03 2.4981e-05
8.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.1425e+00 8.7576e+01 2.2019e-03 2.5143e-05
8.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.1300e+00 8.7001e+01 2.2023e-03 2.5313e-05
8.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.1172e+00 8.6214e+01 2.2027e-03 2.5549e-05
8.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.1017e+00 8.5151e+01 2.2030e-03 2.5872e-05
8.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.0831e+00 8.3912e+01 2.2034e-03 2.6258e-05
8.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.0628e+00 8.2706e+01 2.2037e-03 2.6645e-05
8.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.0435e+00 8.1732e+01 2.2041e-03 2.6967e-05
8.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.0271e+00 8.1078e+01 2.2044e-03 2.7189e-05
8.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.0140e+00 8.0686e+01 2.2048e-03 2.7325e-05
8.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.5451e+00 1.0028e+00 8.0475e+01 2.2077e-03 2.7433e-05
8.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 9.9093e-01 8.0208e+01 2.2122e-03 2.7581e-05
8.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 9.7652e-01 7.9695e+01 2.2168e-03 2.7816e-05
8.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 9.5928e-01 7.8952e+01 2.2213e-03 2.8135e-05
8.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 9.4067e-01 7.8124e+01 2.2259e-03 2.8492e-05
8.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 9.2285e-01 7.7398e+01 2.2305e-03 2.8818e-05
8.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 9.0751e-01 7.6909e+01 2.2350e-03 2.9061e-05
8.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 8.9505e-01 7.6686e+01 2.2396e-03 2.9205e-05
8.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 8.8451e-01 7.6650e+01 2.2441e-03 2.9278e-05
8.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 8.7409e-01 7.6656e+01 2.2487e-03 2.9335e-05
8.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 8.6220e-01 7.6559e+01 2.2533e-03 2.9431e-05
8.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 8.4834e-01 7.6289e+01 2.2578e-03 2.9595e-05
8.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 8.3328e-01 7.5869e+01 2.2623e-03 2.9819e-05
8.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.6708e+00 8.1849e-01 7.5396e+01 2.2669e-03 3.0066e-05
8.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 8.0516e-01 7.4986e+01 2.2714e-03 3.0291e-05
8.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.9365e-01 7.4719e+01 2.2759e-03 3.0460e-05
8.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.8341e-01 7.4617e+01 2.2804e-03 3.0562e-05
8.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.7337e-01 7.4645e+01 2.2849e-03 3.0611e-05
8.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.6255e-01 7.4738e+01 2.2894e-03 3.0633e-05
8.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.5068e-01 7.4829e+01 2.2939e-03 3.0656e-05
8.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.3837e-01 7.4874e+01 2.2984e-03 3.0697e-05
8.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.2667e-01 7.4857e+01 2.3028e-03 3.0763e-05
8.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.1648e-01 7.4787e+01 2.3073e-03 3.0851e-05
8.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.0788e-01 7.4685e+01 2.3117e-03 3.0953e-05
8.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 7.0002e-01 7.4575e+01 2.3162e-03 3.1058e-05
8.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.7965e+00 6.9160e-01 7.4489e+01 2.3206e-03 3.1153e-05
8.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.8161e-01 7.4465e+01 2.3250e-03 3.1222e-05
8.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.6992e-01 7.4541e+01 2.3294e-03 3.1250e-05
8.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.5741e-01 7.4743e+01 2.3337e-03 3.1224e-05
8.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.4564e-01 7.5071e+01 2.3381e-03 3.1145e-05
8.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.3618e-01 7.5482e+01 2.3424e-03 3.1033e-05
8.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.2982e-01 7.5893e+01 2.3467e-03 3.0922e-05
8.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.2602e-01 7.6204e+01 2.3511e-03 3.0852e-05
8.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.2291e-01 7.6339e+01 2.3553e-03 3.0854e-05
8.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.1813e-01 7.6293e+01 2.3596e-03 3.0928e-05
8.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 6.0999e-01 7.6151e+01 2.3639e-03 3.1042e-05
8.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 5.9838e-01 7.6056e+01 2.3681e-03 3.1136e-05
9.0000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 5.8478e-01 7.6162e+01 2.3723e-03 3.1149e-05
9.0100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 8.9221e+00 5.7164e-01 7.6569e+01 2.3765e-03 3.1038e-05
9.0200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.6152e-01 7.7288e+01 2.3807e-03 3.0803e-05
9.0300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.5615e-01 7.8209e+01 2.3849e-03 3.0494e-05
9.0400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.5566e-01 7.9128e+01 2.3890e-03 3.0192e-05
9.0500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.5812e-01 7.9809e+01 2.3932e-03 2.9986e-05
9.0600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.6011e-01 8.0088e+01 2.3973e-03 2.9933e-05
9.0700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.5824e-01 7.9972e+01 2.4014e-03 3.0027e-05
9.0800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.5087e-01 7.9644e+01 2.4054e-03 3.0202e-05
9.0900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.3877e-01 7.9389e+01 2.4095e-03 3.0350e-05
9.1000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.2458e-01 7.9481e+01 2.4135e-03 3.0366e-05
9.1100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.1169e-01 8.0091e+01 2.4175e-03 3.0185e-05
9.1200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.0326e-01 8.1235e+01 2.4215e-03 2.9809e-05
9.1300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.0136e-01 8.2746e+01 2.4254e-03 2.9312e-05
9.1400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.0478e+00 5.0607e-01 8.4295e+01 2.4294e-03 2.8820e-05
9.1500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.1490e-01 8.5485e+01 2.4333e-03 2.8465e-05
9.1600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.2338e-01 8.6017e+01 2.4372e-03 2.8334e-05
9.1700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.2705e-01 8.5861e+01 2.4411e-03 2.8431e-05
9.1800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.2382e-01 8.5282e+01 2.4449e-03 2.8669e-05
9.1900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.1466e-01 8.4716e+01 2.4488e-03 2.8906e-05
9.2000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.0267e-01 8.4586e+01 2.4526e-03 2.8995e-05
9.2100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 4.9166e-01 8.5180e+01 2.4564e-03 2.8838e-05
9.2200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 4.8516e-01 8.6582e+01 2.4602e-03 2.8414e-05
9.2300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 4.8573e-01 8.8643e+01 2.4639e-03 2.7796e-05
9.2400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 4.9421e-01 9.0977e+01 2.4676e-03 2.7124e-05
9.2500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.0881e-01 9.3023e+01 2.4713e-03 2.6567e-05
9.2600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.1735e+00 5.2509e-01 9.4240e+01 2.4750e-03 2.6263e-05
9.2700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.3765e-01 9.4385e+01 2.4787e-03 2.6261e-05
9.2800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.4309e-01 9.3664e+01 2.4823e-03 2.6502e-05
9.2900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.4160e-01 9.2625e+01 2.4859e-03 2.6839e-05
9.3000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.3612e-01 9.1894e+01 2.4895e-03 2.7091e-05
9.3100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.3053e-01 9.1961e+01 2.4931e-03 2.7110e-05
9.3200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.2837e-01 9.3088e+01 2.4966e-03 2.6820e-05
9.3300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.3232e-01 9.5273e+01 2.5002e-03 2.6242e-05
9.3400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.4384e-01 9.8235e+01 2.5037e-03 2.5486e-05
9.3500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.6252e-01 1.0140e+02 2.5071e-03 2.4725e-05
9.3600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 5.8542e-01 1.0399e+02 2.5106e-03 2.4142e-05
9.3700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 6.0745e-01 1.0533e+02 2.5140e-03 2.3868e-05
9.3800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 6.2376e-01 1.0518e+02 2.5175e-03 2.3935e-05
9.3900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.2991e+00 6.3266e-01 1.0392e+02 2.5208e-03 2.4257e-05
9.4000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 6.3614e-01 1.0233e+02 2.5242e-03 2.4668e-05
9.4100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 6.3806e-01 1.0120e+02 2.5276e-03 2.4977e-05
9.4200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 6.4217e-01 1.0110e+02 2.5309e-03 2.5034e-05
9.4300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 6.5120e-01 1.0232e+02 2.5342e-03 2.4767e-05
9.4400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 6.9522e-01 1.0486e+02 2.5375e-03 2.4199e-05
9.4500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 7.3518e-01 1.0841e+02 2.5407e-03 2.3436e-05
9.4600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 7.6234e-01 1.1234e+02 2.5440e-03 2.2645e-05
9.4700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 7.7210e-01 1.1575e+02 2.5472e-03 2.2007e-05
9.4800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 7.7480e-01 1.1771e+02 2.5504e-03 2.1666e-05
9.4900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 7.9456e-01 1.1778e+02 2.5535e-03 2.1680e-05
9.5000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 8.0629e-01 1.1624e+02 2.5567e-03 2.1995e-05
9.5100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.4248e+00 8.1318e-01 1.1395e+02 2.5598e-03 2.2465e-05
9.5200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 8.1982e-01 1.1188e+02 2.5629e-03 2.2908e-05
9.5300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 8.2995e-01 1.1077e+02 2.5660e-03 2.3164e-05
9.5400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 8.6338e-01 1.1105e+02 2.5691e-03 2.3134e-05
9.5500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 9.1562e-01 1.1282e+02 2.5721e-03 2.2799e-05
9.5600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 9.6456e-01 1.1589e+02 2.5751e-03 2.2221e-05
9.5700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0032e+00 1.1979e+02 2.5781e-03 2.1521e-05
9.5800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0256e+00 1.2376e+02 2.5811e-03 2.0856e-05
9.5900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0292e+00 1.2679e+02 2.5840e-03 2.0380e-05
9.6000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0258e+00 1.2804e+02 2.5870e-03 2.0204e-05
9.6100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0405e+00 1.2721e+02 2.5899e-03 2.0358e-05
9.6200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0475e+00 1.2478e+02 2.5928e-03 2.0779e-05
9.6300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0519e+00 1.2168e+02 2.5956e-03 2.1332e-05
9.6400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.5504e+00 1.0581e+00 1.1887e+02 2.5985e-03 2.1860e-05
9.6500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.0769e+00 1.1703e+02 2.6013e-03 2.2228e-05
9.6600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.1226e+00 1.1650e+02 2.6041e-03 2.2353e-05
9.6700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.1695e+00 1.1735e+02 2.6069e-03 2.2215e-05
9.6800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2120e+00 1.1940e+02 2.6096e-03 2.1856e-05
9.6900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2450e+00 1.2225e+02 2.6124e-03 2.1369e-05
9.7000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2643e+00 1.2528e+02 2.6151e-03 2.0873e-05
9.7100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2686e+00 1.2770e+02 2.6178e-03 2.0500e-05
9.7200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2610e+00 1.2873e+02 2.6204e-03 2.0356e-05
9.7300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2601e+00 1.2796e+02 2.6231e-03 2.0500e-05
9.7400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2644e+00 1.2555e+02 2.6257e-03 2.0914e-05
9.7500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2642e+00 1.2215e+02 2.6283e-03 2.1518e-05
9.7600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2631e+00 1.1858e+02 2.6309e-03 2.2187e-05
9.7700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.6761e+00 1.2835e+00 1.1553e+02 2.6334e-03 2.2795e-05
9.7800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3116e+00 1.1343e+02 2.6360e-03 2.3238e-05
9.7900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3404e+00 1.1246e+02 2.6385e-03 2.3461e-05
9.8000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3668e+00 1.1259e+02 2.6410e-03 2.3458e-05
9.8100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3878e+00 1.1361e+02 2.6434e-03 2.3267e-05
9.8200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.4015e+00 1.1519e+02 2.6459e-03 2.2970e-05
9.8300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.4068e+00 1.1681e+02 2.6483e-03 2.2671e-05
9.8400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.4044e+00 1.1791e+02 2.6507e-03 2.2482e-05
9.8500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3972e+00 1.1793e+02 2.6531e-03 2.2497e-05
9.8600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3894e+00 1.1662e+02 2.6555e-03 2.2770e-05
9.8700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3847e+00 1.1410e+02 2.6578e-03 2.3293e-05
9.8800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3850e+00 1.1085e+02 2.6601e-03 2.3998e-05
9.8900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.8018e+00 1.3901e+00 1.0745e+02 2.6624e-03 2.4779e-05
9.9000e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.3983e+00 1.0443e+02 2.6647e-03 2.5516e-05
9.9100e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4077e+00 1.0215e+02 2.6670e-03 2.6107e-05
9.9200e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4167e+00 1.0077e+02 2.6692e-03 2.6488e-05
9.9300e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4241e+00 1.0028e+02 2.6714e-03 2.6641e-05
9.9400e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4290e+00 1.0054e+02 2.6736e-03 2.6593e-05
9.9500e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4310e+00 1.0130e+02 2.6758e-03 2.6413e-05
9.9600e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4302e+00 1.0222e+02 2.6779e-03 2.6199e-05
9.9700e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4270e+00 1.0285e+02 2.6801e-03 2.6058e-05
9.9800e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4224e+00 1.0281e+02 2.6822e-03 2.6088e-05
9.9900e+00 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4176e+00 1.0186e+02 2.6843e-03 2.6354e-05
1.0000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4137e+00 9.9992e+01 2.6864e-03 2.6866e-05
1.0010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4110e+00 9.7486e+01 2.6885e-03 2.7578e-05
1.0020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 9.9274e+00 1.4093e+00 9.4752e+01 2.6905e-03 2.8395e-05
1.0030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.4080e+00 9.2202e+01 2.6925e-03 2.9203e-05
1.0040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.4068e+00 9.0147e+01 2.6946e-03 2.9891e-05
1.0050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.4051e+00 8.8761e+01 2.6966e-03 3.0380e-05
1.0060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.4028e+00 8.8085e+01 2.6985e-03 3.0636e-05
1.0070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.4000e+00 8.8045e+01 2.7005e-03 3.0672e-05
1.0080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.3968e+00 8.8473e+01 2.7025e-03 3.0545e-05
1.0090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.3935e+00 8.9126e+01 2.7044e-03 3.0343e-05
1.0100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.3902e+00 8.9708e+01 2.7063e-03 3.0168e-05
1.0110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.3873e+00 8.9924e+01 2.7083e-03 3.0117e-05
1.0120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.3849e+00 8.9551e+01 2.7102e-03 3.0264e-05
1.0130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.3827e+00 8.8514e+01 2.7121e-03 3.0640e-05
1.0140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0053e+01 1.3806e+00 8.6913e+01 2.7139e-03 3.1226e-05
1.0150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3780e+00 8.4992e+01 2.7158e-03 3.1954e-05
1.0160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3747e+00 8.3053e+01 2.7177e-03 3.2722e-05
1.0170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3706e+00 8.1371e+01 2.7196e-03 3.3422e-05
1.0180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3656e+00 8.0134e+01 2.7214e-03 3.3961e-05
1.0190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3602e+00 7.9430e+01 2.7233e-03 3.4285e-05
1.0200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3546e+00 7.9250e+01 2.7251e-03 3.4386e-05
1.0210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3491e+00 7.9501e+01 2.7270e-03 3.4301e-05
1.0220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3442e+00 8.0026e+01 2.7288e-03 3.4099e-05
1.0230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3403e+00 8.0629e+01 2.7306e-03 3.3867e-05
1.0240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3375e+00 8.1097e+01 2.7325e-03 3.3694e-05
1.0250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3359e+00 8.1241e+01 2.7343e-03 3.3657e-05
1.0260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3352e+00 8.0942e+01 2.7362e-03 3.3804e-05
1.0270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0179e+01 1.3347e+00 8.0185e+01 2.7380e-03 3.4146e-05
1.0280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3339e+00 7.9065e+01 2.7398e-03 3.4653e-05
1.0290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3323e+00 7.7764e+01 2.7417e-03 3.5257e-05
1.0300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3294e+00 7.6493e+01 2.7435e-03 3.5866e-05
1.0310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3254e+00 7.5443e+01 2.7454e-03 3.6390e-05
1.0320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3203e+00 7.4741e+01 2.7473e-03 3.6757e-05
1.0330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3145e+00 7.4441e+01 2.7491e-03 3.6930e-05
1.0340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3085e+00 7.4523e+01 2.7510e-03 3.6915e-05
1.0350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.3029e+00 7.4907e+01 2.7529e-03 3.6751e-05
1.0360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.2980e+00 7.5471e+01 2.7548e-03 3.6501e-05
1.0370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.2942e+00 7.6070e+01 2.7567e-03 3.6238e-05
1.0380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.2918e+00 7.6559e+01 2.7586e-03 3.6032e-05
1.0390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.2908e+00 7.6815e+01 2.7605e-03 3.5937e-05
1.0400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0304e+01 1.2908e+00 7.6761e+01 2.7624e-03 3.5987e-05
1.0410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2914e+00 7.6389e+01 2.7644e-03 3.6188e-05
1.0420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2919e+00 7.5759e+01 2.7663e-03 3.6515e-05
1.0430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2917e+00 7.4987e+01 2.7683e-03 3.6917e-05
1.0440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2904e+00 7.4219e+01 2.7703e-03 3.7326e-05
1.0450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2878e+00 7.3592e+01 2.7723e-03 3.7671e-05
1.0460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2840e+00 7.3205e+01 2.7743e-03 3.7897e-05
1.0470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2793e+00 7.3108e+01 2.7763e-03 3.7975e-05
1.0480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2741e+00 7.3295e+01 2.7784e-03 3.7906e-05
1.0490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2690e+00 7.3716e+01 2.7804e-03 3.7718e-05
1.0500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2643e+00 7.4286e+01 2.7825e-03 3.7457e-05
1.0510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2606e+00 7.4907e+01 2.7846e-03 3.7174e-05
1.0520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0430e+01 1.2580e+00 7.5477e+01 2.7867e-03 3.6921e-05
1.0530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2568e+00 7.5911e+01 2.7888e-03 3.6738e-05
1.0540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2567e+00 7.6149e+01 2.7910e-03 3.6651e-05
1.0550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2575e+00 7.6170e+01 2.7931e-03 3.6669e-05
1.0560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2587e+00 7.5996e+01 2.7953e-03 3.6782e-05
1.0570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2597e+00 7.5686e+01 2.7975e-03 3.6962e-05
1.0580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2601e+00 7.5329e+01 2.7997e-03 3.7166e-05
1.0590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2595e+00 7.5019e+01 2.8020e-03 3.7350e-05
1.0600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2577e+00 7.4840e+01 2.8042e-03 3.7469e-05
1.0610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2549e+00 7.4845e+01 2.8065e-03 3.7497e-05
1.0620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2513e+00 7.5054e+01 2.8088e-03 3.7424e-05
1.0630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2473e+00 7.5450e+01 2.8111e-03 3.7258e-05
1.0640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2432e+00 7.5991e+01 2.8134e-03 3.7024e-05
1.0650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0556e+01 1.2396e+00 7.6615e+01 2.8158e-03 3.6753e-05
1.0660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2367e+00 7.7257e+01 2.8182e-03 3.6478e-05
1.0670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2348e+00 7.7852e+01 2.8206e-03 3.6230e-05
1.0680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2339e+00 7.8352e+01 2.8230e-03 3.6030e-05
1.0690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2340e+00 7.8724e+01 2.8255e-03 3.5891e-05
1.0700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2348e+00 7.8962e+01 2.8279e-03 3.5814e-05
1.0710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2361e+00 7.9081e+01 2.8304e-03 3.5791e-05
1.0720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2374e+00 7.9120e+01 2.8329e-03 3.5805e-05
1.0730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2383e+00 7.9131e+01 2.8355e-03 3.5833e-05
1.0740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2386e+00 7.9169e+01 2.8381e-03 3.5848e-05
1.0750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2380e+00 7.9285e+01 2.8407e-03 3.5829e-05
1.0760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2367e+00 7.9513e+01 2.8433e-03 3.5759e-05
1.0770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0681e+01 1.2346e+00 7.9870e+01 2.8459e-03 3.5632e-05
1.0780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2320e+00 8.0350e+01 2.8486e-03 3.5453e-05
1.0790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2292e+00 8.0931e+01 2.8513e-03 3.5232e-05
1.0800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2265e+00 8.1580e+01 2.8541e-03 3.4985e-05
1.0810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2242e+00 8.2257e+01 2.8569e-03 3.4731e-05
1.0820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2224e+00 8.2926e+01 2.8597e-03 3.4485e-05
1.0830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2214e+00 8.3555e+01 2.8625e-03 3.4259e-05
1.0840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2210e+00 8.4124e+01 2.8654e-03 3.4061e-05
1.0850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2213e+00 8.4622e+01 2.8683e-03 3.3895e-05
1.0860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2221e+00 8.5054e+01 2.8712e-03 3.3758e-05
1.0870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2232e+00 8.5431e+01 2.8742e-03 3.3644e-05
1.0880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2243e+00 8.5777e+01 2.8772e-03 3.3543e-05
1.0890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2252e+00 8.6118e+01 2.8803e-03 3.3446e-05
1.0900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0807e+01 1.2258e+00 8.6480e+01 2.8834e-03 3.3342e-05
1.0910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2260e+00 8.6888e+01 2.8866e-03 3.3222e-05
1.0920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2256e+00 8.7357e+01 2.8898e-03 3.3080e-05
1.0930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2248e+00 8.7895e+01 2.8930e-03 3.2915e-05
1.0940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2237e+00 8.8501e+01 2.8963e-03 3.2727e-05
1.0950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2223e+00 8.9166e+01 2.8997e-03 3.2520e-05
1.0960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2208e+00 8.9877e+01 2.9031e-03 3.2300e-05
1.0970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2194e+00 9.0619e+01 2.9065e-03 3.2074e-05
1.0980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2182e+00 9.1374e+01 2.9100e-03 3.1847e-05
1.0990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2172e+00 9.2129e+01 2.9136e-03 3.1625e-05
1.1000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2166e+00 9.2872e+01 2.9172e-03 3.1411e-05
1.1010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2164e+00 9.3595e+01 2.9209e-03 3.1208e-05
1.1020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2165e+00 9.4297e+01 2.9246e-03 3.1015e-05
1.1030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.0933e+01 1.2170e+00 9.4977e+01 2.9285e-03 3.0833e-05
1.1040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2177e+00 9.5638e+01 2.9323e-03 3.0661e-05
1.1050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2186e+00 9.6288e+01 2.9363e-03 3.0495e-05
1.1060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2196e+00 9.6934e+01 2.9403e-03 3.0333e-05
1.1070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2206e+00 9.7585e+01 2.9444e-03 3.0172e-05
1.1080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2216e+00 9.8250e+01 2.9485e-03 3.0010e-05
1.1090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2223e+00 9.8937e+01 2.9527e-03 2.9845e-05
1.1100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2229e+00 9.9654e+01 2.9570e-03 2.9673e-05
1.1110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2231e+00 1.0041e+02 2.9614e-03 2.9494e-05
1.1120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2230e+00 1.0120e+02 2.9659e-03 2.9306e-05
1.1130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2226e+00 1.0204e+02 2.9704e-03 2.9110e-05
1.1140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2219e+00 1.0292e+02 2.9750e-03 2.8907e-05
1.1150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1058e+01 1.2209e+00 1.0383e+02 2.9797e-03 2.8697e-05
1.1160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2198e+00 1.0478e+02 2.9845e-03 2.8482e-05
1.1170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2188e+00 1.0576e+02 2.9893e-03 2.8266e-05
1.1180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2179e+00 1.0674e+02 2.9942e-03 2.8051e-05
1.1190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2172e+00 1.0773e+02 2.9993e-03 2.7839e-05
1.1200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2170e+00 1.0872e+02 3.0044e-03 2.7633e-05
1.1210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2173e+00 1.0970e+02 3.0096e-03 2.7435e-05
1.1220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2181e+00 1.1066e+02 3.0148e-03 2.7245e-05
1.1230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2194e+00 1.1159e+02 3.0202e-03 2.7064e-05
1.1240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2212e+00 1.1251e+02 3.0256e-03 2.6891e-05
1.1250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2232e+00 1.1342e+02 3.0312e-03 2.6725e-05
1.1260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2255e+00 1.1432e+02 3.0368e-03 2.6564e-05
1.1270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2276e+00 1.1523e+02 3.0425e-03 2.6404e-05
1.1280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1184e+01 1.2294e+00 1.1616e+02 3.0484e-03 2.6242e-05
1.1290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2307e+00 1.1713e+02 3.0542e-03 2.6076e-05
1.1300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2313e+00 1.1814e+02 3.0602e-03 2.5904e-05
1.1310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2313e+00 1.1921e+02 3.0663e-03 2.5722e-05
1.1320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2305e+00 1.2034e+02 3.0725e-03 2.5532e-05
1.1330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2292e+00 1.2152e+02 3.0787e-03 2.5335e-05
1.1340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2275e+00 1.2275e+02 3.0850e-03 2.5132e-05
1.1350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2256e+00 1.2402e+02 3.0914e-03 2.4926e-05
1.1360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2240e+00 1.2532e+02 3.0979e-03 2.4720e-05
1.1370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2227e+00 1.2662e+02 3.1045e-03 2.4517e-05
1.1380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2222e+00 1.2792e+02 3.1112e-03 2.4320e-05
1.1390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2224e+00 1.2921e+02 3.1179e-03 2.4131e-05
1.1400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2235e+00 1.3047e+02 3.1247e-03 2.3950e-05
1.1410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1310e+01 1.2264e+00 1.3170e+02 3.1316e-03 2.3778e-05
1.1420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2327e+00 1.3291e+02 3.1386e-03 2.3615e-05
1.1430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2391e+00 1.3410e+02 3.1457e-03 2.3458e-05
1.1440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2449e+00 1.3527e+02 3.1528e-03 2.3307e-05
1.1450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2498e+00 1.3645e+02 3.1601e-03 2.3159e-05
1.1460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2534e+00 1.3765e+02 3.1674e-03 2.3011e-05
1.1470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2555e+00 1.3888e+02 3.1748e-03 2.2860e-05
1.1480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2560e+00 1.4015e+02 3.1822e-03 2.2706e-05
1.1490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2553e+00 1.4148e+02 3.1897e-03 2.2545e-05
1.1500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2536e+00 1.4287e+02 3.1973e-03 2.2379e-05
1.1510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2514e+00 1.4431e+02 3.2050e-03 2.2209e-05
1.1520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2493e+00 1.4580e+02 3.2127e-03 2.2034e-05
1.1530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1435e+01 1.2479e+00 1.4733e+02 3.2205e-03 2.1858e-05
1.1540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2477e+00 1.4889e+02 3.2283e-03 2.1683e-05
1.1550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2489e+00 1.5045e+02 3.2362e-03 2.1510e-05
1.1560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2518e+00 1.5201e+02 3.2442e-03 2.1341e-05
1.1570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2564e+00 1.5357e+02 3.2522e-03 2.1178e-05
1.1580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2625e+00 1.5511e+02 3.2603e-03 2.1020e-05
1.1590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2699e+00 1.5663e+02 3.2685e-03 2.0868e-05
1.1600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2783e+00 1.5813e+02 3.2767e-03 2.0722e-05
1.1610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2870e+00 1.5961e+02 3.2850e-03 2.0581e-05
1.1620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.2956e+00 1.6109e+02 3.2933e-03 2.0444e-05
1.1630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.3035e+00 1.6255e+02 3.3017e-03 2.0311e-05
1.1640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.3102e+00 1.6403e+02 3.3101e-03 2.0180e-05
1.1650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.3154e+00 1.6552e+02 3.3186e-03 2.0050e-05
1.1660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1561e+01 1.3189e+00 1.6703e+02 3.3271e-03 1.9920e-05
1.1670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3207e+00 1.6856e+02 3.3357e-03 1.9789e-05
1.1680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3211e+00 1.7013e+02 3.3443e-03 1.9657e-05
1.1690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3205e+00 1.7173e+02 3.3530e-03 1.9525e-05
1.1700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3194e+00 1.7335e+02 3.3617e-03 1.9392e-05
1.1710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3183e+00 1.7500e+02 3.3705e-03 1.9260e-05
1.1720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3177e+00 1.7666e+02 3.3793e-03 1.9129e-05
1.1730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3181e+00 1.7833e+02 3.3881e-03 1.8999e-05
1.1740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3197e+00 1.8001e+02 3.3970e-03 1.8871e-05
1.1750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3228e+00 1.8168e+02 3.4059e-03 1.8747e-05
1.1760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3274e+00 1.8335e+02 3.4148e-03 1.8625e-05
1.1770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3336e+00 1.8502e+02 3.4238e-03 1.8506e-05
1.1780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1687e+01 1.3411e+00 1.8667e+02 3.4328e-03 1.8389e-05
1.1790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.3497e+00 1.8833e+02 3.4419e-03 1.8276e-05
1.1800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.3590e+00 1.8998e+02 3.4510e-03 1.8166e-05
1.1810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.3688e+00 1.9162e+02 3.4602e-03 1.8057e-05
1.1820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.3785e+00 1.9327e+02 3.4694e-03 1.7950e-05
1.1830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.3877e+00 1.9493e+02 3.4786e-03 1.7845e-05
1.1840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.3959e+00 1.9659e+02 3.4878e-03 1.7742e-05
1.1850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.4031e+00 1.9826e+02 3.4971e-03 1.7639e-05
1.1860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.4089e+00 1.9995e+02 3.5064e-03 1.7537e-05
1.1870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.4134e+00 2.0164e+02 3.5157e-03 1.7435e-05
1.1880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.4167e+00 2.0335e+02 3.5251e-03 1.7335e-05
1.1890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.4190e+00 2.0508e+02 3.5345e-03 1.7235e-05
1.1900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.4205e+00 2.0681e+02 3.5439e-03 1.7136e-05
1.1910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1812e+01 1.4213e+00 2.0856e+02 3.5533e-03 1.7038e-05
1.1920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4216e+00 2.1030e+02 3.5628e-03 1.6941e-05
1.1930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4217e+00 2.1204e+02 3.5723e-03 1.6847e-05
1.1940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4217e+00 2.1376e+02 3.5818e-03 1.6756e-05
1.1950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4218e+00 2.1546e+02 3.5913e-03 1.6668e-05
1.1960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4223e+00 2.1711e+02 3.6008e-03 1.6585e-05
1.1970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4235e+00 2.1873e+02 3.6104e-03 1.6507e-05
1.1980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4257e+00 2.2029e+02 3.6200e-03 1.6433e-05
1.1990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4292e+00 2.2182e+02 3.6297e-03 1.6363e-05
1.2000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4342e+00 2.2331e+02 3.6393e-03 1.6297e-05
1.2010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4410e+00 2.2480e+02 3.6490e-03 1.6232e-05
1.2020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4494e+00 2.2631e+02 3.6587e-03 1.6166e-05
1.2030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4594e+00 2.2787e+02 3.6684e-03 1.6099e-05
1.2040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.1938e+01 1.4704e+00 2.2950e+02 3.6782e-03 1.6027e-05
1.2050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.4822e+00 2.3122e+02 3.6879e-03 1.5950e-05
1.2060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.4941e+00 2.3306e+02 3.6977e-03 1.5866e-05
1.2070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5057e+00 2.3502e+02 3.7075e-03 1.5775e-05
1.2080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5163e+00 2.3712e+02 3.7173e-03 1.5677e-05
1.2090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5255e+00 2.3934e+02 3.7271e-03 1.5572e-05
1.2100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5327e+00 2.4168e+02 3.7369e-03 1.5462e-05
1.2110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5375e+00 2.4409e+02 3.7468e-03 1.5350e-05
1.2120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5393e+00 2.4654e+02 3.7566e-03 1.5238e-05
1.2130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5378e+00 2.4896e+02 3.7665e-03 1.5129e-05
1.2140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5328e+00 2.5128e+02 3.7764e-03 1.5028e-05
1.2150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5243e+00 2.5343e+02 3.7863e-03 1.4940e-05
1.2160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2064e+01 1.5127e+00 2.5531e+02 3.7962e-03 1.4869e-05
1.2170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4988e+00 2.5689e+02 3.8061e-03 1.4816e-05
1.2180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4840e+00 2.5812e+02 3.8161e-03 1.4784e-05
1.2190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4700e+00 2.5902e+02 3.8261e-03 1.4771e-05
1.2200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4586e+00 2.5966e+02 3.8361e-03 1.4773e-05
1.2210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4518e+00 2.6016e+02 3.8461e-03 1.4784e-05
1.2220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4508e+00 2.6064e+02 3.8561e-03 1.4795e-05
1.2230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4563e+00 2.6128e+02 3.8662e-03 1.4797e-05
1.2240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4682e+00 2.6221e+02 3.8762e-03 1.4783e-05
1.2250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.4857e+00 2.6356e+02 3.8863e-03 1.4745e-05
1.2260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.5074e+00 2.6540e+02 3.8964e-03 1.4681e-05
1.2270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.5317e+00 2.6780e+02 3.9065e-03 1.4588e-05
1.2280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.5570e+00 2.7075e+02 3.9166e-03 1.4466e-05
1.2290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2189e+01 1.5817e+00 2.7426e+02 3.9268e-03 1.4318e-05
1.2300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.6042e+00 2.7826e+02 3.9369e-03 1.4148e-05
1.2310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.6229e+00 2.8270e+02 3.9471e-03 1.3962e-05
1.2320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.6365e+00 2.8744e+02 3.9572e-03 1.3767e-05
1.2330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.6434e+00 2.9234e+02 3.9674e-03 1.3571e-05
1.2340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.6422e+00 2.9718e+02 3.9776e-03 1.3384e-05
1.2350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.6314e+00 3.0171e+02 3.9878e-03 1.3218e-05
1.2360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.6102e+00 3.0562e+02 3.9981e-03 1.3082e-05
1.2370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.5787e+00 3.0860e+02 4.0084e-03 1.2989e-05
1.2380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.5380e+00 3.1041e+02 4.0186e-03 1.2946e-05
1.2390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.4911e+00 3.1091e+02 4.0290e-03 1.2958e-05
1.2400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.4424e+00 3.1015e+02 4.0393e-03 1.3024e-05
1.2410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2315e+01 1.3974e+00 3.0836e+02 4.0497e-03 1.3133e-05
1.2420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.3618e+00 3.0595e+02 4.0601e-03 1.3270e-05
1.2430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.3401e+00 3.0342e+02 4.0705e-03 1.3415e-05
1.2440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.3347e+00 3.0128e+02 4.0809e-03 1.3545e-05
1.2450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.3455e+00 2.9999e+02 4.0914e-03 1.3639e-05
1.2460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.3707e+00 2.9986e+02 4.1019e-03 1.3679e-05
1.2470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.4068e+00 3.0111e+02 4.1124e-03 1.3658e-05
1.2480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.4502e+00 3.0383e+02 4.1230e-03 1.3570e-05
1.2490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.4976e+00 3.0802e+02 4.1335e-03 1.3420e-05
1.2500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.5458e+00 3.1364e+02 4.1441e-03 1.3213e-05
1.2510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.5924e+00 3.2058e+02 4.1547e-03 1.2960e-05
1.2520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.6348e+00 3.2873e+02 4.1653e-03 1.2671e-05
1.2530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.6710e+00 3.3791e+02 4.1760e-03 1.2358e-05
1.2540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2441e+01 1.6984e+00 3.4786e+02 4.1866e-03 1.2036e-05
1.2550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.7143e+00 3.5823e+02 4.1973e-03 1.1717e-05
1.2560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.7153e+00 3.6851e+02 4.2081e-03 1.1419e-05
1.2570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.6983e+00 3.7804e+02 4.2188e-03 1.1160e-05
1.2580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.6604e+00 3.8598e+02 4.2296e-03 1.0958e-05
1.2590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.6000e+00 3.9146e+02 4.2404e-03 1.0832e-05
1.2600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.5186e+00 3.9373e+02 4.2512e-03 1.0797e-05
1.2610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.4214e+00 3.9242e+02 4.2621e-03 1.0861e-05
1.2620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.3178e+00 3.8772e+02 4.2730e-03 1.1021e-05
1.2630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.2199e+00 3.8039e+02 4.2840e-03 1.1262e-05
1.2640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.1405e+00 3.7161e+02 4.2950e-03 1.1558e-05
1.2650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.0897e+00 3.6268e+02 4.3060e-03 1.1872e-05
1.2660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.0722e+00 3.5482e+02 4.3170e-03 1.2167e-05
1.2670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2566e+01 1.0866e+00 3.4893e+02 4.3281e-03 1.2404e-05
1.2680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.1268e+00 3.4561e+02 4.3391e-03 1.2555e-05
1.2690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.1851e+00 3.4518e+02 4.3503e-03 1.2603e-05
1.2700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.2543e+00 3.4773e+02 4.3614e-03 1.2542e-05
1.2710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.3286e+00 3.5321e+02 4.3726e-03 1.2379e-05
1.2720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.4039e+00 3.6149e+02 4.3837e-03 1.2127e-05
1.2730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.4771e+00 3.7239e+02 4.3949e-03 1.1802e-05
1.2740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.5458e+00 3.8573e+02 4.4062e-03 1.1423e-05
1.2750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.6076e+00 4.0130e+02 4.4174e-03 1.1008e-05
1.2760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.6602e+00 4.1881e+02 4.4287e-03 1.0574e-05
1.2770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.7002e+00 4.3786e+02 4.4400e-03 1.0140e-05
1.2780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.7238e+00 4.5779e+02 4.4513e-03 9.7233e-06
1.2790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2692e+01 1.7255e+00 4.7759e+02 4.4626e-03 9.3441e-06
1.2800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.6996e+00 4.9578e+02 4.4739e-03 9.0241e-06
1.2810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.6404e+00 5.1049e+02 4.4853e-03 8.7863e-06
1.2820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.5449e+00 5.1971e+02 4.4967e-03 8.6524e-06
1.2830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.4149e+00 5.2183e+02 4.5081e-03 8.6391e-06
1.2840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.2592e+00 5.1629e+02 4.5196e-03 8.7539e-06
1.2850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.1053e+00 5.0394e+02 4.5310e-03 8.9913e-06
1.2860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 9.7849e-01 4.8682e+02 4.5425e-03 9.3311e-06
1.2870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 8.9018e-01 4.6753e+02 4.5540e-03 9.7405e-06
1.2880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 8.5961e-01 4.4859e+02 4.5655e-03 1.0177e-05
1.2890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 8.7869e-01 4.3198e+02 4.5771e-03 1.0596e-05
1.2900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 9.3422e-01 4.1904e+02 4.5886e-03 1.0950e-05
1.2910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.0178e+00 4.1057e+02 4.6002e-03 1.1204e-05
1.2920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2818e+01 1.1169e+00 4.0693e+02 4.6117e-03 1.1333e-05
1.2930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.2208e+00 4.0818e+02 4.6233e-03 1.1327e-05
1.2940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.3243e+00 4.1420e+02 4.6349e-03 1.1190e-05
1.2950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.4243e+00 4.2478e+02 4.6464e-03 1.0938e-05
1.2960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.5186e+00 4.3966e+02 4.6580e-03 1.0595e-05
1.2970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.6060e+00 4.5855e+02 4.6696e-03 1.0183e-05
1.2980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.6852e+00 4.8119e+02 4.6811e-03 9.7282e-06
1.2990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.7545e+00 5.0729e+02 4.6927e-03 9.2505e-06
1.3000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.8118e+00 5.3642e+02 4.7042e-03 8.7697e-06
1.3010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.8540e+00 5.6793e+02 4.7158e-03 8.3035e-06
1.3020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.8765e+00 6.0073e+02 4.7273e-03 7.8694e-06
1.3030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.8733e+00 6.3306e+02 4.7389e-03 7.4856e-06
1.3040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.2943e+01 1.8374e+00 6.6238e+02 4.7504e-03 7.1717e-06
1.3050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.7627e+00 6.8545e+02 4.7620e-03 6.9472e-06
1.3060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.6467e+00 6.9892e+02 4.7735e-03 6.8298e-06
1.3070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.4939e+00 7.0044e+02 4.7850e-03 6.8315e-06
1.3080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.3190e+00 6.8964e+02 4.7965e-03 6.9552e-06
1.3090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.1562e+00 6.6849e+02 4.8081e-03 7.1924e-06
1.3100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.0144e+00 6.4059e+02 4.8196e-03 7.5236e-06
1.3110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 9.1418e-01 6.0994e+02 4.8311e-03 7.9205e-06
1.3120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 9.4743e-01 5.8003e+02 4.8425e-03 8.3488e-06
1.3130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 9.8218e-01 5.5340e+02 4.8540e-03 8.7712e-06
1.3140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.0101e+00 5.3172e+02 4.8655e-03 9.1504e-06
1.3150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.0319e+00 5.1595e+02 4.8769e-03 9.4522e-06
1.3160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.1033e+00 5.0657e+02 4.8883e-03 9.6498e-06
1.3170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3069e+01 1.2052e+00 5.0375e+02 4.8996e-03 9.7264e-06
1.3180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.3085e+00 5.0743e+02 4.9110e-03 9.6781e-06
1.3190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.4142e+00 5.1740e+02 4.9223e-03 9.5136e-06
1.3200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.5141e+00 5.3331e+02 4.9336e-03 9.2508e-06
1.3210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.6062e+00 5.5475e+02 4.9448e-03 8.9136e-06
1.3220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.6894e+00 5.8125e+02 4.9560e-03 8.5266e-06
1.3230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.7623e+00 6.1229e+02 4.9672e-03 8.1125e-06
1.3240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.8240e+00 6.4732e+02 4.9783e-03 7.6907e-06
1.3250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.8727e+00 6.8569e+02 4.9895e-03 7.2766e-06
1.3260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.9077e+00 7.2650e+02 5.0005e-03 6.8830e-06
1.3270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.9288e+00 7.6850e+02 5.0116e-03 6.5212e-06
1.3280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.9294e+00 8.0984e+02 5.0226e-03 6.2019e-06
1.3290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.9054e+00 8.4799e+02 5.0335e-03 5.9358e-06
1.3300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3195e+01 1.8527e+00 8.7976e+02 5.0445e-03 5.7339e-06
1.3310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.7697e+00 9.0176e+02 5.0554e-03 5.6061e-06
1.3320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.6584e+00 9.1125e+02 5.0662e-03 5.5596e-06
1.3330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.5267e+00 9.0709e+02 5.0771e-03 5.5971e-06
1.3340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.3874e+00 8.9025e+02 5.0878e-03 5.7151e-06
1.3350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.2562e+00 8.6361e+02 5.0986e-03 5.9038e-06
1.3360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.1478e+00 8.3102e+02 5.1093e-03 6.1483e-06
1.3370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.0728e+00 7.9632e+02 5.1200e-03 6.4296e-06
1.3380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.0871e+00 7.6272e+02 5.1306e-03 6.7268e-06
1.3390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.1061e+00 7.3255e+02 5.1412e-03 7.0183e-06
1.3400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.1224e+00 7.0736e+02 5.1517e-03 7.2831e-06
1.3410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.1363e+00 6.8810e+02 5.1622e-03 7.5022e-06
1.3420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3320e+01 1.1740e+00 6.7528e+02 5.1726e-03 7.6600e-06
1.3430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.2431e+00 6.6907e+02 5.1830e-03 7.7466e-06
1.3440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.3144e+00 6.6939e+02 5.1933e-03 7.7583e-06
1.3450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.3842e+00 6.7591e+02 5.2036e-03 7.6986e-06
1.3460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.4500e+00 6.8810e+02 5.2138e-03 7.5771e-06
1.3470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.5105e+00 7.0530e+02 5.2239e-03 7.4067e-06
1.3480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.5649e+00 7.2681e+02 5.2340e-03 7.2014e-06
1.3490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.6136e+00 7.5202e+02 5.2440e-03 6.9733e-06
1.3500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.6574e+00 7.8049e+02 5.2540e-03 6.7317e-06
1.3510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.6975e+00 8.1196e+02 5.2639e-03 6.4830e-06
1.3520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.7350e+00 8.4630e+02 5.2738e-03 6.2316e-06
1.3530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.7708e+00 8.8345e+02 5.2836e-03 5.9807e-06
1.3540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.8048e+00 9.2318e+02 5.2934e-03 5.7338e-06
1.3550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3446e+01 1.8359e+00 9.6499e+02 5.3031e-03 5.4955e-06
1.3560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.8619e+00 1.0078e+03 5.3127e-03 5.2715e-06
1.3570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.8792e+00 1.0500e+03 5.3223e-03 5.0690e-06
1.3580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.8836e+00 1.0890e+03 5.3319e-03 4.8962e-06
1.3590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.8704e+00 1.1219e+03 5.3414e-03 4.7610e-06
1.3600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.8365e+00 1.1457e+03 5.3508e-03 4.6703e-06
1.3610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.7810e+00 1.1581e+03 5.3602e-03 4.6286e-06
1.3620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.7063e+00 1.1580e+03 5.3696e-03 4.6369e-06
1.3630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.6176e+00 1.1463e+03 5.3789e-03 4.6924e-06
1.3640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.5215e+00 1.1250e+03 5.3881e-03 4.7895e-06
1.3650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.4241e+00 1.0969e+03 5.3973e-03 4.9204e-06
1.3660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.3300e+00 1.0649e+03 5.4064e-03 5.0770e-06
1.3670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3572e+01 1.2424e+00 1.0311e+03 5.4154e-03 5.2519e-06
1.3680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.1637e+00 9.9730e+02 5.4244e-03 5.4391e-06
1.3690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.1621e+00 9.6435e+02 5.4333e-03 5.6342e-06
1.3700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.1667e+00 9.3294e+02 5.4422e-03 5.8334e-06
1.3710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.1752e+00 9.0361e+02 5.4510e-03 6.0324e-06
1.3720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.1904e+00 8.7701e+02 5.4597e-03 6.2253e-06
1.3730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.2117e+00 8.5401e+02 5.4683e-03 6.4031e-06
1.3740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.2364e+00 8.3559e+02 5.4769e-03 6.5545e-06
1.3750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.2632e+00 8.2275e+02 5.4855e-03 6.6672e-06
1.3760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.2913e+00 8.1630e+02 5.4939e-03 6.7302e-06
1.3770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.3200e+00 8.1686e+02 5.5023e-03 6.7360e-06
1.3780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.3874e+00 8.2481e+02 5.5107e-03 6.6812e-06
1.3790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.4924e+00 8.4045e+02 5.5190e-03 6.5667e-06
1.3800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3697e+01 1.6027e+00 8.6401e+02 5.5272e-03 6.3972e-06
1.3810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 1.7178e+00 8.9575e+02 5.5354e-03 6.1797e-06
1.3820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 1.8375e+00 9.3594e+02 5.5436e-03 5.9230e-06
1.3830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 1.9610e+00 9.8486e+02 5.5516e-03 5.6370e-06
1.3840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.0867e+00 1.0426e+03 5.5597e-03 5.3325e-06
1.3850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.2112e+00 1.1090e+03 5.5677e-03 5.0205e-06
1.3860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.3280e+00 1.1831e+03 5.5756e-03 4.7127e-06
1.3870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.4372e+00 1.2630e+03 5.5835e-03 4.4208e-06
1.3880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.5178e+00 1.3452e+03 5.5913e-03 4.1564e-06
1.3890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.5461e+00 1.4243e+03 5.5991e-03 3.9310e-06
1.3900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.5005e+00 1.4932e+03 5.6068e-03 3.7549e-06
1.3910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.3640e+00 1.5438e+03 5.6144e-03 3.6367e-06
1.3920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 2.1338e+00 1.5692e+03 5.6220e-03 3.5828e-06
1.3930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3823e+01 1.8257e+00 1.5649e+03 5.6296e-03 3.5973e-06
1.3940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.4734e+00 1.5309e+03 5.6370e-03 3.6822e-06
1.3950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.2400e+00 1.4704e+03 5.6445e-03 3.8387e-06
1.3960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.3593e+00 1.3895e+03 5.6518e-03 4.0675e-06
1.3970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.5008e+00 1.2954e+03 5.6591e-03 4.3688e-06
1.3980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.6295e+00 1.1952e+03 5.6663e-03 4.7408e-06
1.3990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.7333e+00 1.0958e+03 5.6735e-03 5.1777e-06
1.4000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.8075e+00 1.0026e+03 5.6806e-03 5.6661e-06
1.4010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.8532e+00 9.1985e+02 5.6876e-03 6.1832e-06
1.4020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.8750e+00 8.5037e+02 5.6946e-03 6.6967e-06
1.4030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.8782e+00 7.9552e+02 5.7016e-03 7.1671e-06
1.4040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.8679e+00 7.5559e+02 5.7085e-03 7.5549e-06
1.4050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.3949e+01 1.8483e+00 7.3007e+02 5.7153e-03 7.8284e-06
1.4060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 1.8221e+00 7.1800e+02 5.7221e-03 7.9695e-06
1.4070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 1.7912e+00 7.1825e+02 5.7288e-03 7.9761e-06
1.4080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 1.8726e+00 7.2974e+02 5.7355e-03 7.8596e-06
1.4090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 2.0022e+00 7.5162e+02 5.7421e-03 7.6397e-06
1.4100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 2.1395e+00 7.8329e+02 5.7487e-03 7.3393e-06
1.4110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 2.2853e+00 8.2441e+02 5.7553e-03 6.9811e-06
1.4120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 2.4400e+00 8.7488e+02 5.7618e-03 6.5858e-06
1.4130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 2.6033e+00 9.3466e+02 5.7683e-03 6.1715e-06
1.4140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 2.7739e+00 1.0037e+03 5.7747e-03 5.7536e-06
1.4150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 2.9475e+00 1.0814e+03 5.7811e-03 5.3457e-06
1.4160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 3.1167e+00 1.1668e+03 5.7874e-03 4.9601e-06
1.4170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 3.2686e+00 1.2572e+03 5.7937e-03 4.6083e-06
1.4180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4074e+01 3.3850e+00 1.3484e+03 5.7999e-03 4.3012e-06
1.4190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 3.4432e+00 1.4337e+03 5.8061e-03 4.0498e-06
1.4200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 3.4223e+00 1.5041e+03 5.8122e-03 3.8643e-06
1.4210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 3.3136e+00 1.5497e+03 5.8183e-03 3.7543e-06
1.4220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 3.1307e+00 1.5624e+03 5.8243e-03 3.7277e-06
1.4230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.9101e+00 1.5382e+03 5.8302e-03 3.7903e-06
1.4240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.6966e+00 1.4792e+03 5.8361e-03 3.9454e-06
1.4250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.5213e+00 1.3927e+03 5.8420e-03 4.1948e-06
1.4260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.3912e+00 1.2882e+03 5.8477e-03 4.5394e-06
1.4270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.2962e+00 1.1756e+03 5.8535e-03 4.9790e-06
1.4280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.2293e+00 1.0629e+03 5.8592e-03 5.5122e-06
1.4290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.1938e+00 9.5612e+02 5.8648e-03 6.1339e-06
1.4300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4200e+01 2.1663e+00 8.5920e+02 5.8703e-03 6.8323e-06
1.4310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.1834e+00 7.7468e+02 5.8759e-03 7.5849e-06
1.4320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.1897e+00 7.0400e+02 5.8813e-03 8.3542e-06
1.4330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.1795e+00 6.4781e+02 5.8868e-03 9.0873e-06
1.4340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.1575e+00 6.0617e+02 5.8922e-03 9.7203e-06
1.4350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.1435e+00 5.7868e+02 5.8975e-03 1.0191e-05
1.4360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.1828e+00 5.6453e+02 5.9028e-03 1.0456e-05
1.4370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.2510e+00 5.6257e+02 5.9081e-03 1.0502e-05
1.4380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.3324e+00 5.7149e+02 5.9133e-03 1.0347e-05
1.4390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.4257e+00 5.8994e+02 5.9185e-03 1.0032e-05
1.4400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.5297e+00 6.1668e+02 5.9237e-03 9.6057e-06
1.4410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.6432e+00 6.5063e+02 5.9288e-03 9.1124e-06
1.4420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.7648e+00 6.9083e+02 5.9339e-03 8.5895e-06
1.4430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4326e+01 2.8929e+00 7.3638e+02 5.9389e-03 8.0650e-06
1.4440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.0249e+00 7.8634e+02 5.9439e-03 7.5589e-06
1.4450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.1572e+00 8.3955e+02 5.9489e-03 7.0858e-06
1.4460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.2849e+00 8.9452e+02 5.9538e-03 6.6559e-06
1.4470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.4015e+00 9.4928e+02 5.9587e-03 6.2770e-06
1.4480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.4995e+00 1.0014e+03 5.9635e-03 5.9553e-06
1.4490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.5710e+00 1.0478e+03 5.9683e-03 5.6958e-06
1.4500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.6090e+00 1.0855e+03 5.9730e-03 5.5026e-06
1.4510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.6096e+00 1.1113e+03 5.9777e-03 5.3791e-06
1.4520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.5730e+00 1.1228e+03 5.9823e-03 5.3282e-06
1.4530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.5036e+00 1.1186e+03 5.9869e-03 5.3523e-06
1.4540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.4097e+00 1.0986e+03 5.9914e-03 5.4536e-06
1.4550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.3009e+00 1.0641e+03 5.9959e-03 5.6346e-06
1.4560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4451e+01 3.1861e+00 1.0173e+03 6.0003e-03 5.8983e-06
1.4570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 3.0724e+00 9.6099e+02 6.0046e-03 6.2484e-06
1.4580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.9648e+00 8.9829e+02 6.0089e-03 6.6893e-06
1.4590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.8666e+00 8.3218e+02 6.0132e-03 7.2259e-06
1.4600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.7800e+00 7.6540e+02 6.0174e-03 7.8618e-06
1.4610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.7065e+00 7.0037e+02 6.0216e-03 8.5977e-06
1.4620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.6475e+00 6.3916e+02 6.0257e-03 9.4276e-06
1.4630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.6037e+00 5.8354e+02 6.0298e-03 1.0333e-05
1.4640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.5757e+00 5.3504e+02 6.0338e-03 1.1277e-05
1.4650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.5635e+00 4.9495e+02 6.0378e-03 1.2199e-05
1.4660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.5666e+00 4.6433e+02 6.0418e-03 1.3012e-05
1.4670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.5841e+00 4.4384e+02 6.0458e-03 1.3622e-05
1.4680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4577e+01 2.6148e+00 4.3366e+02 6.0497e-03 1.3950e-05
1.4690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 2.6572e+00 4.3341e+02 6.0536e-03 1.3967e-05
1.4700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 2.7096e+00 4.4217e+02 6.0574e-03 1.3700e-05
1.4710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 2.7704e+00 4.5862e+02 6.0613e-03 1.3216e-05
1.4720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 2.8376e+00 4.8135e+02 6.0651e-03 1.2600e-05
1.4730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 2.9093e+00 5.0891e+02 6.0689e-03 1.1925e-05
1.4740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 2.9834e+00 5.3997e+02 6.0726e-03 1.1246e-05
1.4750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 3.0575e+00 5.7329e+02 6.0764e-03 1.0599e-05
1.4760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 3.1291e+00 6.0772e+02 6.0800e-03 1.0005e-05
1.4770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 3.1956e+00 6.4212e+02 6.0837e-03 9.4744e-06
1.4780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 3.2543e+00 6.7540e+02 6.0873e-03 9.0128e-06
1.4790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 3.3028e+00 7.0649e+02 6.0908e-03 8.6213e-06
1.4800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 3.3389e+00 7.3433e+02 6.0944e-03 8.2992e-06
1.4810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4703e+01 3.3611e+00 7.5796e+02 6.0978e-03 8.0450e-06
1.4820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.3687e+00 7.7655e+02 6.1013e-03 7.8569e-06
1.4830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.3619e+00 7.8941e+02 6.1046e-03 7.7332e-06
1.4840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.3418e+00 7.9609e+02 6.1080e-03 7.6724e-06
1.4850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.3101e+00 7.9636e+02 6.1112e-03 7.6739e-06
1.4860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.2692e+00 7.9022e+02 6.1144e-03 7.7377e-06
1.4870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.2217e+00 7.7786e+02 6.1176e-03 7.8647e-06
1.4880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.1703e+00 7.5969e+02 6.1207e-03 8.0569e-06
1.4890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.1174e+00 7.3625e+02 6.1238e-03 8.3176e-06
1.4900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.0652e+00 7.0821e+02 6.1269e-03 8.6512e-06
1.4910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 3.0156e+00 6.7635e+02 6.1299e-03 9.0632e-06
1.4920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 2.9701e+00 6.4153e+02 6.1328e-03 9.5597e-06
1.4930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 2.9300e+00 6.0467e+02 6.1357e-03 1.0147e-05
1.4940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4828e+01 2.8964e+00 5.6678e+02 6.1386e-03 1.0831e-05
1.4950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.8700e+00 5.2890e+02 6.1415e-03 1.1612e-05
1.4960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.8513e+00 4.9214e+02 6.1443e-03 1.2485e-05
1.4970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.8409e+00 4.5765e+02 6.1472e-03 1.3432e-05
1.4980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.8387e+00 4.2665e+02 6.1500e-03 1.4415e-05
1.4990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.8447e+00 4.0035e+02 6.1528e-03 1.5369e-05
1.5000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.8583e+00 3.7987e+02 6.1556e-03 1.6204e-05
1.5010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.8789e+00 3.6614e+02 6.1583e-03 1.6819e-05
1.5020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.9055e+00 3.5966e+02 6.1611e-03 1.7130e-05
1.5030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.9370e+00 3.6041e+02 6.1639e-03 1.7102e-05
1.5040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 2.9721e+00 3.6781e+02 6.1666e-03 1.6766e-05
1.5050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 3.0093e+00 3.8083e+02 6.1694e-03 1.6200e-05
1.5060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.4954e+01 3.0473e+00 3.9825e+02 6.1721e-03 1.5498e-05
1.5070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.0844e+00 4.1878e+02 6.1748e-03 1.4745e-05
1.5080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.1193e+00 4.4121e+02 6.1775e-03 1.4001e-05
1.5090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.1508e+00 4.6448e+02 6.1802e-03 1.3305e-05
1.5100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.1775e+00 4.8770e+02 6.1828e-03 1.2677e-05
1.5110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.1988e+00 5.1011e+02 6.1855e-03 1.2126e-05
1.5120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2139e+00 5.3110e+02 6.1881e-03 1.1651e-05
1.5130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2225e+00 5.5017e+02 6.1906e-03 1.1252e-05
1.5140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2248e+00 5.6692e+02 6.1931e-03 1.0924e-05
1.5150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2209e+00 5.8109e+02 6.1956e-03 1.0662e-05
1.5160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2479e+00 5.9244e+02 6.1981e-03 1.0462e-05
1.5170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2680e+00 6.0086e+02 6.2005e-03 1.0319e-05
1.5180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2780e+00 6.0627e+02 6.2029e-03 1.0231e-05
1.5190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5080e+01 3.2780e+00 6.0864e+02 6.2053e-03 1.0195e-05
1.5200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 3.2685e+00 6.0800e+02 6.2076e-03 1.0210e-05
1.5210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 3.2499e+00 6.0440e+02 6.2099e-03 1.0275e-05
1.5220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 3.2231e+00 5.9792e+02 6.2121e-03 1.0390e-05
1.5230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 3.1888e+00 5.8868e+02 6.2144e-03 1.0557e-05
1.5240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 3.1481e+00 5.7682e+02 6.2166e-03 1.0777e-05
1.5250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 3.1020e+00 5.6252e+02 6.2188e-03 1.1055e-05
1.5260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 3.0515e+00 5.4602e+02 6.2210e-03 1.1393e-05
1.5270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 2.9980e+00 5.2759e+02 6.2232e-03 1.1795e-05
1.5280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 2.9880e+00 5.0756e+02 6.2253e-03 1.2265e-05
1.5290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 2.9836e+00 4.8634e+02 6.2275e-03 1.2805e-05
1.5300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 2.9835e+00 4.6442e+02 6.2297e-03 1.3414e-05
1.5310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5205e+01 2.9877e+00 4.4237e+02 6.2320e-03 1.4088e-05
1.5320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 2.9961e+00 4.2084e+02 6.2342e-03 1.4814e-05
1.5330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.0085e+00 4.0058e+02 6.2365e-03 1.5569e-05
1.5340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.0245e+00 3.8234e+02 6.2388e-03 1.6318e-05
1.5350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.0437e+00 3.6692e+02 6.2412e-03 1.7010e-05
1.5360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.0653e+00 3.5501e+02 6.2435e-03 1.7587e-05
1.5370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.0886e+00 3.4715e+02 6.2460e-03 1.7992e-05
1.5380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.1128e+00 3.4363e+02 6.2484e-03 1.8183e-05
1.5390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.1369e+00 3.4441e+02 6.2509e-03 1.8150e-05
1.5400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.1602e+00 3.4915e+02 6.2534e-03 1.7910e-05
1.5410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.1817e+00 3.5726e+02 6.2559e-03 1.7511e-05
1.5420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.2007e+00 3.6800e+02 6.2584e-03 1.7007e-05
1.5430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.2165e+00 3.8058e+02 6.2610e-03 1.6451e-05
1.5440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5331e+01 3.2287e+00 3.9428e+02 6.2636e-03 1.5886e-05
1.5450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.2372e+00 4.0846e+02 6.2662e-03 1.5341e-05
1.5460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.2417e+00 4.2256e+02 6.2688e-03 1.4835e-05
1.5470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.2422e+00 4.3615e+02 6.2714e-03 1.4379e-05
1.5480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.2389e+00 4.4887e+02 6.2740e-03 1.3977e-05
1.5490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.2321e+00 4.6048e+02 6.2766e-03 1.3631e-05
1.5500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.2305e+00 4.7084e+02 6.2792e-03 1.3336e-05
1.5510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.2752e+00 4.7986e+02 6.2818e-03 1.3091e-05
1.5520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.3131e+00 4.8742e+02 6.2844e-03 1.2893e-05
1.5530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.3431e+00 4.9347e+02 6.2870e-03 1.2740e-05
1.5540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.3652e+00 4.9800e+02 6.2896e-03 1.2630e-05
1.5550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.3795e+00 5.0104e+02 6.2922e-03 1.2558e-05
1.5560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.3863e+00 5.0264e+02 6.2948e-03 1.2524e-05
1.5570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5457e+01 3.3857e+00 5.0278e+02 6.2975e-03 1.2525e-05
1.5580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.3774e+00 5.0144e+02 6.3001e-03 1.2564e-05
1.5590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.3620e+00 4.9865e+02 6.3028e-03 1.2640e-05
1.5600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.3402e+00 4.9451e+02 6.3056e-03 1.2751e-05
1.5610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.3129e+00 4.8907e+02 6.3083e-03 1.2899e-05
1.5620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.2806e+00 4.8239e+02 6.3112e-03 1.3083e-05
1.5630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.2436e+00 4.7452e+02 6.3141e-03 1.3306e-05
1.5640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.2028e+00 4.6559e+02 6.3171e-03 1.3568e-05
1.5650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.1594e+00 4.5579e+02 6.3201e-03 1.3866e-05
1.5660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.1547e+00 4.4531e+02 6.3233e-03 1.4200e-05
1.5670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.1968e+00 4.3439e+02 6.3265e-03 1.4564e-05
1.5680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.2259e+00 4.2331e+02 6.3299e-03 1.4953e-05
1.5690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5582e+01 3.2415e+00 4.1240e+02 6.3333e-03 1.5357e-05
1.5700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.2433e+00 4.0199e+02 6.3369e-03 1.5764e-05
1.5710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.2311e+00 3.9243e+02 6.3406e-03 1.6157e-05
1.5720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.2054e+00 3.8410e+02 6.3444e-03 1.6518e-05
1.5730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.2183e+00 3.7733e+02 6.3483e-03 1.6824e-05
1.5740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.2414e+00 3.7236e+02 6.3523e-03 1.7060e-05
1.5750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.2631e+00 3.6925e+02 6.3564e-03 1.7214e-05
1.5760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.2829e+00 3.6799e+02 6.3606e-03 1.7285e-05
1.5770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.3009e+00 3.6855e+02 6.3649e-03 1.7270e-05
1.5780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.3171e+00 3.7080e+02 6.3693e-03 1.7177e-05
1.5790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.3311e+00 3.7450e+02 6.3738e-03 1.7019e-05
1.5800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.3416e+00 3.7931e+02 6.3784e-03 1.6816e-05
1.5810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.3483e+00 3.8485e+02 6.3830e-03 1.6586e-05
1.5820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5708e+01 3.3512e+00 3.9085e+02 6.3878e-03 1.6343e-05
1.5830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.3511e+00 3.9706e+02 6.3926e-03 1.6100e-05
1.5840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.3487e+00 4.0332e+02 6.3974e-03 1.5862e-05
1.5850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.3444e+00 4.0947e+02 6.4024e-03 1.5636e-05
1.5860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.3381e+00 4.1538e+02 6.4073e-03 1.5425e-05
1.5870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.3293e+00 4.2085e+02 6.4124e-03 1.5237e-05
1.5880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.3203e+00 4.2575e+02 6.4175e-03 1.5073e-05
1.5890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.3659e+00 4.3003e+02 6.4227e-03 1.4936e-05
1.5900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.4071e+00 4.3376e+02 6.4280e-03 1.4819e-05
1.5910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.4442e+00 4.3703e+02 6.4333e-03 1.4721e-05
1.5920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.4768e+00 4.3979e+02 6.4387e-03 1.4640e-05
1.5930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.5033e+00 4.4194e+02 6.4442e-03 1.4582e-05
1.5940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5834e+01 3.5227e+00 4.4341e+02 6.4498e-03 1.4546e-05
1.5950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.5354e+00 4.4424e+02 6.4555e-03 1.4532e-05
1.5960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.5427e+00 4.4456e+02 6.4614e-03 1.4534e-05
1.5970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.5456e+00 4.4445e+02 6.4673e-03 1.4551e-05
1.5980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.5440e+00 4.4387e+02 6.4734e-03 1.4584e-05
1.5990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.5369e+00 4.4276e+02 6.4797e-03 1.4635e-05
1.6000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.5244e+00 4.4109e+02 6.4861e-03 1.4705e-05
1.6010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.5349e+00 4.3899e+02 6.4927e-03 1.4790e-05
1.6020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.6002e+00 4.3662e+02 6.4995e-03 1.4886e-05
1.6030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.6585e+00 4.3406e+02 6.5064e-03 1.4990e-05
1.6040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.7090e+00 4.3133e+02 6.5136e-03 1.5101e-05
1.6050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.7504e+00 4.2838e+02 6.5210e-03 1.5222e-05
1.6060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.7813e+00 4.2524e+02 6.5286e-03 1.5353e-05
1.6070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.5959e+01 3.8010e+00 4.2209e+02 6.5364e-03 1.5486e-05
1.6080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.8097e+00 4.1918e+02 6.5444e-03 1.5612e-05
1.6090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.8083e+00 4.1673e+02 6.5526e-03 1.5724e-05
1.6100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.7975e+00 4.1475e+02 6.5611e-03 1.5819e-05
1.6110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.7777e+00 4.1309e+02 6.5697e-03 1.5904e-05
1.6120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.7486e+00 4.1165e+02 6.5785e-03 1.5981e-05
1.6130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.7110e+00 4.1046e+02 6.5876e-03 1.6049e-05
1.6140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.6663e+00 4.0971e+02 6.5968e-03 1.6101e-05
1.6150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.6170e+00 4.0954e+02 6.6062e-03 1.6131e-05
1.6160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.5658e+00 4.0995e+02 6.6158e-03 1.6138e-05
1.6170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.5150e+00 4.1073e+02 6.6255e-03 1.6131e-05
1.6180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.4663e+00 4.1161e+02 6.6354e-03 1.6121e-05
1.6190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.4704e+00 4.1235e+02 6.6454e-03 1.6116e-05
1.6200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6085e+01 3.4731e+00 4.1295e+02 6.6556e-03 1.6117e-05
1.6210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.4746e+00 4.1354e+02 6.6659e-03 1.6119e-05
1.6220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.4767e+00 4.1423e+02 6.6764e-03 1.6118e-05
1.6230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.4793e+00 4.1500e+02 6.6869e-03 1.6113e-05
1.6240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.4803e+00 4.1573e+02 6.6976e-03 1.6110e-05
1.6250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.4778e+00 4.1628e+02 6.7084e-03 1.6115e-05
1.6260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.4744e+00 4.1651e+02 6.7193e-03 1.6132e-05
1.6270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.5086e+00 4.1642e+02 6.7303e-03 1.6162e-05
1.6280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.5423e+00 4.1613e+02 6.7414e-03 1.6200e-05
1.6290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.5759e+00 4.1577e+02 6.7527e-03 1.6241e-05
1.6300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.6090e+00 4.1544e+02 6.7641e-03 1.6282e-05
1.6310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.6407e+00 4.1515e+02 6.7756e-03 1.6321e-05
1.6320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6211e+01 3.6701e+00 4.1491e+02 6.7873e-03 1.6358e-05
1.6330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 3.6966e+00 4.1471e+02 6.7991e-03 1.6395e-05
1.6340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 3.7194e+00 4.1450e+02 6.8112e-03 1.6432e-05
1.6350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 3.7380e+00 4.1428e+02 6.8234e-03 1.6470e-05
1.6360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 3.7613e+00 4.1410e+02 6.8357e-03 1.6507e-05
1.6370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 3.8258e+00 4.1405e+02 6.8483e-03 1.6540e-05
1.6380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 3.8893e+00 4.1424e+02 6.8612e-03 1.6563e-05
1.6390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 3.9511e+00 4.1475e+02 6.8742e-03 1.6574e-05
1.6400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 4.0108e+00 4.1564e+02 6.8875e-03 1.6571e-05
1.6410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 4.0676e+00 4.1690e+02 6.9010e-03 1.6553e-05
1.6420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 4.1204e+00 4.1842e+02 6.9148e-03 1.6526e-05
1.6430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 4.1677e+00 4.2011e+02 6.9288e-03 1.6493e-05
1.6440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 4.2085e+00 4.2192e+02 6.9430e-03 1.6456e-05
1.6450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6336e+01 4.2421e+00 4.2389e+02 6.9576e-03 1.6414e-05
1.6460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.2685e+00 4.2611e+02 6.9724e-03 1.6363e-05
1.6470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.2877e+00 4.2863e+02 6.9874e-03 1.6302e-05
1.6480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.3000e+00 4.3145e+02 7.0027e-03 1.6231e-05
1.6490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.3057e+00 4.3446e+02 7.0182e-03 1.6154e-05
1.6500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.3047e+00 4.3749e+02 7.0339e-03 1.6078e-05
1.6510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.2968e+00 4.4035e+02 7.0499e-03 1.6010e-05
1.6520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.2822e+00 4.4294e+02 7.0661e-03 1.5953e-05
1.6530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.2615e+00 4.4521e+02 7.0824e-03 1.5908e-05
1.6540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.2355e+00 4.4716e+02 7.0990e-03 1.5876e-05
1.6550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.2055e+00 4.4883e+02 7.1157e-03 1.5854e-05
1.6560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.1728e+00 4.5019e+02 7.1325e-03 1.5843e-05
1.6570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6462e+01 4.1389e+00 4.5122e+02 7.1495e-03 1.5845e-05
1.6580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 4.1050e+00 4.5185e+02 7.1666e-03 1.5861e-05
1.6590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 4.0723e+00 4.5199e+02 7.1838e-03 1.5894e-05
1.6600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 4.0419e+00 4.5158e+02 7.2011e-03 1.5946e-05
1.6610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 4.0143e+00 4.5055e+02 7.2185e-03 1.6021e-05
1.6620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9901e+00 4.4889e+02 7.2359e-03 1.6120e-05
1.6630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9696e+00 4.4665e+02 7.2534e-03 1.6240e-05
1.6640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9533e+00 4.4397e+02 7.2710e-03 1.6377e-05
1.6650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9421e+00 4.4097e+02 7.2886e-03 1.6528e-05
1.6660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9368e+00 4.3779e+02 7.3062e-03 1.6689e-05
1.6670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9381e+00 4.3447e+02 7.3239e-03 1.6857e-05
1.6680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9463e+00 4.3100e+02 7.3416e-03 1.7034e-05
1.6690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9609e+00 4.2729e+02 7.3594e-03 1.7223e-05
1.6700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6588e+01 3.9806e+00 4.2332e+02 7.3772e-03 1.7427e-05
1.6710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.0043e+00 4.1913e+02 7.3951e-03 1.7644e-05
1.6720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.0312e+00 4.1492e+02 7.4131e-03 1.7866e-05
1.6730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.0612e+00 4.1094e+02 7.4312e-03 1.8083e-05
1.6740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.0946e+00 4.0743e+02 7.4493e-03 1.8283e-05
1.6750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.1319e+00 4.0456e+02 7.4675e-03 1.8459e-05
1.6760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.1730e+00 4.0233e+02 7.4859e-03 1.8606e-05
1.6770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.2166e+00 4.0066e+02 7.5043e-03 1.8730e-05
1.6780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.2609e+00 3.9948e+02 7.5229e-03 1.8832e-05
1.6790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.3041e+00 3.9879e+02 7.5417e-03 1.8911e-05
1.6800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.3451e+00 3.9870e+02 7.5605e-03 1.8963e-05
1.6810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.3836e+00 3.9942e+02 7.5796e-03 1.8977e-05
1.6820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.4205e+00 4.0111e+02 7.5988e-03 1.8944e-05
1.6830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6713e+01 4.4563e+00 4.0385e+02 7.6181e-03 1.8864e-05
1.6840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.4911e+00 4.0754e+02 7.6377e-03 1.8741e-05
1.6850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.5238e+00 4.1196e+02 7.6573e-03 1.8588e-05
1.6860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.5531e+00 4.1688e+02 7.6772e-03 1.8416e-05
1.6870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.5775e+00 4.2214e+02 7.6972e-03 1.8234e-05
1.6880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.5963e+00 4.2767e+02 7.7173e-03 1.8045e-05
1.6890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.6098e+00 4.3345e+02 7.7376e-03 1.7851e-05
1.6900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.6191e+00 4.3946e+02 7.7580e-03 1.7653e-05
1.6910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.6248e+00 4.4558e+02 7.7784e-03 1.7457e-05
1.6920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.6272e+00 4.5163e+02 7.7990e-03 1.7269e-05
1.6930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.6259e+00 4.5738e+02 7.8197e-03 1.7096e-05
1.6940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.6205e+00 4.6266e+02 7.8404e-03 1.6946e-05
1.6950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6839e+01 4.6107e+00 4.6736e+02 7.8611e-03 1.6820e-05
1.6960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.5973e+00 4.7146e+02 7.8818e-03 1.6718e-05
1.6970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.5815e+00 4.7496e+02 7.9026e-03 1.6639e-05
1.6980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.5644e+00 4.7778e+02 7.9233e-03 1.6583e-05
1.6990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.5470e+00 4.7985e+02 7.9439e-03 1.6555e-05
1.7000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.5294e+00 4.8106e+02 7.9645e-03 1.6556e-05
1.7010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.5114e+00 4.8133e+02 7.9849e-03 1.6589e-05
1.7020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.4929e+00 4.8068e+02 8.0053e-03 1.6654e-05
1.7030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.4743e+00 4.7922e+02 8.0256e-03 1.6747e-05
1.7040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.4568e+00 4.7709e+02 8.0457e-03 1.6864e-05
1.7050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.4416e+00 4.7436e+02 8.0657e-03 1.7003e-05
1.7060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.4299e+00 4.7107e+02 8.0855e-03 1.7164e-05
1.7070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.4222e+00 4.6720e+02 8.1052e-03 1.7348e-05
1.7080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.6965e+01 4.4180e+00 4.6267e+02 8.1247e-03 1.7560e-05
1.7090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4164e+00 4.5747e+02 8.1441e-03 1.7802e-05
1.7100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4168e+00 4.5167e+02 8.1633e-03 1.8073e-05
1.7110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4190e+00 4.4546e+02 8.1824e-03 1.8368e-05
1.7120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4233e+00 4.3902e+02 8.2014e-03 1.8681e-05
1.7130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4305e+00 4.3255e+02 8.2202e-03 1.9004e-05
1.7140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4414e+00 4.2620e+02 8.2389e-03 1.9331e-05
1.7150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4562e+00 4.2007e+02 8.2575e-03 1.9657e-05
1.7160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4740e+00 4.1417e+02 8.2761e-03 1.9982e-05
1.7170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.4939e+00 4.0855e+02 8.2945e-03 2.0302e-05
1.7180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.5148e+00 4.0331e+02 8.3129e-03 2.0611e-05
1.7190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.5360e+00 3.9860e+02 8.3312e-03 2.0901e-05
1.7200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7090e+01 4.5571e+00 3.9459e+02 8.3495e-03 2.1160e-05
1.7210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.5785e+00 3.9150e+02 8.3678e-03 2.1374e-05
1.7220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.6007e+00 3.8949e+02 8.3860e-03 2.1531e-05
1.7230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.6236e+00 3.8862e+02 8.4043e-03 2.1626e-05
1.7240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.6467e+00 3.8889e+02 8.4225e-03 2.1658e-05
1.7250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.6695e+00 3.9029e+02 8.4407e-03 2.1627e-05
1.7260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.6914e+00 3.9276e+02 8.4590e-03 2.1537e-05
1.7270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.7116e+00 3.9624e+02 8.4772e-03 2.1394e-05
1.7280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.7301e+00 4.0069e+02 8.4955e-03 2.1202e-05
1.7290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.7471e+00 4.0604e+02 8.5137e-03 2.0968e-05
1.7300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.7626e+00 4.1215e+02 8.5319e-03 2.0701e-05
1.7310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.7765e+00 4.1885e+02 8.5501e-03 2.0413e-05
1.7320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.7882e+00 4.2592e+02 8.5683e-03 2.0117e-05
1.7330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7216e+01 4.7976e+00 4.3318e+02 8.5864e-03 1.9822e-05
1.7340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8042e+00 4.4044e+02 8.6044e-03 1.9536e-05
1.7350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8078e+00 4.4758e+02 8.6223e-03 1.9264e-05
1.7360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8093e+00 4.5452e+02 8.6401e-03 1.9009e-05
1.7370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8092e+00 4.6118e+02 8.6578e-03 1.8773e-05
1.7380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8082e+00 4.6742e+02 8.6753e-03 1.8560e-05
1.7390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8065e+00 4.7308e+02 8.6927e-03 1.8375e-05
1.7400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8042e+00 4.7801e+02 8.7098e-03 1.8221e-05
1.7410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.8008e+00 4.8207e+02 8.7267e-03 1.8103e-05
1.7420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.7959e+00 4.8516e+02 8.7434e-03 1.8022e-05
1.7430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.7891e+00 4.8728e+02 8.7598e-03 1.7977e-05
1.7440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.7811e+00 4.8847e+02 8.7759e-03 1.7966e-05
1.7450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.7723e+00 4.8878e+02 8.7918e-03 1.7987e-05
1.7460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7342e+01 4.7636e+00 4.8826e+02 8.8073e-03 1.8038e-05
1.7470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7559e+00 4.8694e+02 8.8225e-03 1.8118e-05
1.7480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7500e+00 4.8484e+02 8.8373e-03 1.8227e-05
1.7490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7457e+00 4.8194e+02 8.8519e-03 1.8367e-05
1.7500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7430e+00 4.7826e+02 8.8661e-03 1.8538e-05
1.7510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7416e+00 4.7386e+02 8.8800e-03 1.8740e-05
1.7520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7412e+00 4.6879e+02 8.8935e-03 1.8971e-05
1.7530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7412e+00 4.6314e+02 8.9067e-03 1.9231e-05
1.7540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7417e+00 4.5700e+02 8.9197e-03 1.9518e-05
1.7550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7428e+00 4.5046e+02 8.9323e-03 1.9830e-05
1.7560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7446e+00 4.4361e+02 8.9447e-03 2.0163e-05
1.7570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7473e+00 4.3656e+02 8.9568e-03 2.0517e-05
1.7580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7467e+01 4.7513e+00 4.2947e+02 8.9686e-03 2.0883e-05
1.7590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.7572e+00 4.2249e+02 8.9802e-03 2.1255e-05
1.7600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.7649e+00 4.1579e+02 8.9916e-03 2.1625e-05
1.7610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.7744e+00 4.0950e+02 9.0028e-03 2.1985e-05
1.7620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.7854e+00 4.0374e+02 9.0138e-03 2.2326e-05
1.7630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.7971e+00 3.9858e+02 9.0247e-03 2.2642e-05
1.7640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8084e+00 3.9403e+02 9.0354e-03 2.2930e-05
1.7650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8187e+00 3.9016e+02 9.0459e-03 2.3185e-05
1.7660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8277e+00 3.8702e+02 9.0564e-03 2.3400e-05
1.7670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8356e+00 3.8476e+02 9.0667e-03 2.3565e-05
1.7680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8434e+00 3.8351e+02 9.0770e-03 2.3668e-05
1.7690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8520e+00 3.8344e+02 9.0871e-03 2.3699e-05
1.7700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8626e+00 3.8465e+02 9.0972e-03 2.3651e-05
1.7710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7593e+01 4.8749e+00 3.8711e+02 9.1072e-03 2.3526e-05
1.7720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.8884e+00 3.9067e+02 9.1171e-03 2.3337e-05
1.7730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9019e+00 3.9512e+02 9.1269e-03 2.3099e-05
1.7740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9138e+00 4.0018e+02 9.1366e-03 2.2831e-05
1.7750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9228e+00 4.0562e+02 9.1462e-03 2.2549e-05
1.7760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9285e+00 4.1131e+02 9.1557e-03 2.2260e-05
1.7770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9318e+00 4.1724e+02 9.1651e-03 2.1966e-05
1.7780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9338e+00 4.2342e+02 9.1743e-03 2.1667e-05
1.7790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9357e+00 4.2984e+02 9.1833e-03 2.1365e-05
1.7800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9387e+00 4.3648e+02 9.1922e-03 2.1060e-05
1.7810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9433e+00 4.4316e+02 9.2008e-03 2.0762e-05
1.7820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9484e+00 4.4962e+02 9.2092e-03 2.0482e-05
1.7830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9534e+00 4.5561e+02 9.2174e-03 2.0231e-05
1.7840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7719e+01 4.9574e+00 4.6091e+02 9.2253e-03 2.0015e-05
1.7850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9594e+00 4.6537e+02 9.2328e-03 1.9840e-05
1.7860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9595e+00 4.6895e+02 9.2401e-03 1.9704e-05
1.7870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9586e+00 4.7172e+02 9.2470e-03 1.9603e-05
1.7880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9573e+00 4.7374e+02 9.2536e-03 1.9533e-05
1.7890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9561e+00 4.7501e+02 9.2598e-03 1.9494e-05
1.7900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9555e+00 4.7553e+02 9.2656e-03 1.9485e-05
1.7910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9557e+00 4.7525e+02 9.2710e-03 1.9508e-05
1.7920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9560e+00 4.7407e+02 9.2761e-03 1.9567e-05
1.7930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9564e+00 4.7199e+02 9.2808e-03 1.9663e-05
1.7940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9572e+00 4.6908e+02 9.2850e-03 1.9794e-05
1.7950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9588e+00 4.6545e+02 9.2889e-03 1.9957e-05
1.7960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7844e+01 4.9615e+00 4.6122e+02 9.2924e-03 2.0148e-05
1.7970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9659e+00 4.5654e+02 9.2955e-03 2.0361e-05
1.7980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9719e+00 4.5150e+02 9.2982e-03 2.0594e-05
1.7990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9786e+00 4.4607e+02 9.3006e-03 2.0850e-05
1.8000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9847e+00 4.4024e+02 9.3027e-03 2.1131e-05
1.8010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9895e+00 4.3401e+02 9.3044e-03 2.1438e-05
1.8020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9921e+00 4.2742e+02 9.3059e-03 2.1772e-05
1.8030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9929e+00 4.2064e+02 9.3070e-03 2.2126e-05
1.8040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9932e+00 4.1389e+02 9.3079e-03 2.2489e-05
1.8050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9946e+00 4.0747e+02 9.3086e-03 2.2845e-05
1.8060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 4.9984e+00 4.0164e+02 9.3090e-03 2.3178e-05
1.8070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 5.0054e+00 3.9659e+02 9.3092e-03 2.3473e-05
1.8080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 5.0153e+00 3.9239e+02 9.3093e-03 2.3724e-05
1.8090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.7970e+01 5.0264e+00 3.8903e+02 9.3092e-03 2.3930e-05
1.8100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0368e+00 3.8636e+02 9.3090e-03 2.4094e-05
1.8110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0443e+00 3.8428e+02 9.3086e-03 2.4224e-05
1.8120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0480e+00 3.8271e+02 9.3081e-03 2.4322e-05
1.8130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0481e+00 3.8170e+02 9.3076e-03 2.4385e-05
1.8140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0462e+00 3.8140e+02 9.3070e-03 2.4402e-05
1.8150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0446e+00 3.8203e+02 9.3063e-03 2.4360e-05
1.8160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0457e+00 3.8377e+02 9.3055e-03 2.4248e-05
1.8170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0508e+00 3.8672e+02 9.3047e-03 2.4061e-05
1.8180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0599e+00 3.9080e+02 9.3039e-03 2.3807e-05
1.8190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0718e+00 3.9581e+02 9.3029e-03 2.3503e-05
1.8200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0844e+00 4.0143e+02 9.3019e-03 2.3172e-05
1.8210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8096e+01 5.0948e+00 4.0727e+02 9.3009e-03 2.2837e-05
1.8220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1015e+00 4.1303e+02 9.2997e-03 2.2516e-05
1.8230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1039e+00 4.1857e+02 9.2985e-03 2.2215e-05
1.8240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1026e+00 4.2384e+02 9.2972e-03 2.1936e-05
1.8250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.0994e+00 4.2894e+02 9.2957e-03 2.1671e-05
1.8260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.0969e+00 4.3405e+02 9.2940e-03 2.1412e-05
1.8270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.0966e+00 4.3924e+02 9.2922e-03 2.1155e-05
1.8280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.0992e+00 4.4447e+02 9.2902e-03 2.0902e-05
1.8290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1046e+00 4.4963e+02 9.2880e-03 2.0657e-05
1.8300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1115e+00 4.5448e+02 9.2856e-03 2.0431e-05
1.8310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1181e+00 4.5872e+02 9.2829e-03 2.0236e-05
1.8320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1230e+00 4.6215e+02 9.2799e-03 2.0080e-05
1.8330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1257e+00 4.6465e+02 9.2766e-03 1.9965e-05
1.8340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8221e+01 5.1260e+00 4.6618e+02 9.2730e-03 1.9892e-05
1.8350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1248e+00 4.6682e+02 9.2691e-03 1.9856e-05
1.8360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1238e+00 4.6670e+02 9.2649e-03 1.9852e-05
1.8370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1236e+00 4.6592e+02 9.2603e-03 1.9875e-05
1.8380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1248e+00 4.6450e+02 9.2554e-03 1.9926e-05
1.8390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1275e+00 4.6244e+02 9.2501e-03 2.0003e-05
1.8400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1311e+00 4.5967e+02 9.2445e-03 2.0111e-05
1.8410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1345e+00 4.5613e+02 9.2385e-03 2.0254e-05
1.8420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1377e+00 4.5183e+02 9.2322e-03 2.0433e-05
1.8430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1406e+00 4.4684e+02 9.2256e-03 2.0646e-05
1.8440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1436e+00 4.4128e+02 9.2186e-03 2.0890e-05
1.8450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1477e+00 4.3533e+02 9.2113e-03 2.1159e-05
1.8460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1537e+00 4.2917e+02 9.2038e-03 2.1446e-05
1.8470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8347e+01 5.1615e+00 4.2290e+02 9.1959e-03 2.1745e-05
1.8480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.1707e+00 4.1659e+02 9.1878e-03 2.2055e-05
1.8490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.1803e+00 4.1025e+02 9.1795e-03 2.2375e-05
1.8500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.1889e+00 4.0388e+02 9.1709e-03 2.2707e-05
1.8510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.1951e+00 3.9748e+02 9.1622e-03 2.3051e-05
1.8520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.1986e+00 3.9114e+02 9.1532e-03 2.3402e-05
1.8530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.1998e+00 3.8501e+02 9.1442e-03 2.3750e-05
1.8540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.1997e+00 3.7932e+02 9.1349e-03 2.4083e-05
1.8550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.2001e+00 3.7432e+02 9.1256e-03 2.4379e-05
1.8560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.2024e+00 3.7025e+02 9.1162e-03 2.4622e-05
1.8570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.2077e+00 3.6730e+02 9.1068e-03 2.4794e-05
1.8580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.2159e+00 3.6556e+02 9.0973e-03 2.4886e-05
1.8590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8473e+01 5.2260e+00 3.6501e+02 9.0878e-03 2.4898e-05
1.8600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2366e+00 3.6556e+02 9.0783e-03 2.4834e-05
1.8610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2458e+00 3.6706e+02 9.0688e-03 2.4707e-05
1.8620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2521e+00 3.6935e+02 9.0593e-03 2.4528e-05
1.8630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2548e+00 3.7232e+02 9.0499e-03 2.4307e-05
1.8640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2543e+00 3.7591e+02 9.0406e-03 2.4050e-05
1.8650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2519e+00 3.8013e+02 9.0313e-03 2.3758e-05
1.8660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2492e+00 3.8504e+02 9.0221e-03 2.3432e-05
1.8670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2483e+00 3.9069e+02 9.0129e-03 2.3069e-05
1.8680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2504e+00 3.9711e+02 9.0038e-03 2.2673e-05
1.8690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2562e+00 4.0427e+02 8.9947e-03 2.2249e-05
1.8700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2653e+00 4.1203e+02 8.9857e-03 2.1808e-05
1.8710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2769e+00 4.2022e+02 8.9767e-03 2.1362e-05
1.8720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8598e+01 5.2891e+00 4.2856e+02 8.9677e-03 2.0925e-05
1.8730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3004e+00 4.3678e+02 8.9587e-03 2.0511e-05
1.8740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3092e+00 4.4462e+02 8.9497e-03 2.0129e-05
1.8750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3144e+00 4.5185e+02 8.9407e-03 1.9787e-05
1.8760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3161e+00 4.5834e+02 8.9316e-03 1.9487e-05
1.8770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3150e+00 4.6406e+02 8.9223e-03 1.9227e-05
1.8780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3124e+00 4.6904e+02 8.9130e-03 1.9003e-05
1.8790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3099e+00 4.7337e+02 8.9036e-03 1.8809e-05
1.8800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3091e+00 4.7717e+02 8.8940e-03 1.8639e-05
1.8810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3108e+00 4.8050e+02 8.8842e-03 1.8490e-05
1.8820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3152e+00 4.8336e+02 8.8743e-03 1.8359e-05
1.8830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3220e+00 4.8573e+02 8.8641e-03 1.8249e-05
1.8840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8724e+01 5.3300e+00 4.8749e+02 8.8538e-03 1.8162e-05
1.8850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3376e+00 4.8846e+02 8.8432e-03 1.8104e-05
1.8860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3434e+00 4.8848e+02 8.8324e-03 1.8081e-05
1.8870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3464e+00 4.8743e+02 8.8214e-03 1.8098e-05
1.8880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3460e+00 4.8519e+02 8.8101e-03 1.8158e-05
1.8890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3426e+00 4.8179e+02 8.7987e-03 1.8263e-05
1.8900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3376e+00 4.7733e+02 8.7870e-03 1.8408e-05
1.8910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3323e+00 4.7199e+02 8.7750e-03 1.8591e-05
1.8920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3283e+00 4.6598e+02 8.7629e-03 1.8805e-05
1.8930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3267e+00 4.5950e+02 8.7506e-03 1.9044e-05
1.8940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3281e+00 4.5273e+02 8.7381e-03 1.9301e-05
1.8950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3321e+00 4.4575e+02 8.7254e-03 1.9575e-05
1.8960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3380e+00 4.3861e+02 8.7125e-03 1.9864e-05
1.8970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8850e+01 5.3445e+00 4.3131e+02 8.6995e-03 2.0170e-05
1.8980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3504e+00 4.2382e+02 8.6864e-03 2.0496e-05
1.8990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3547e+00 4.1612e+02 8.6732e-03 2.0843e-05
1.9000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3573e+00 4.0826e+02 8.6599e-03 2.1212e-05
1.9010e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3581e+00 4.0033e+02 8.6466e-03 2.1599e-05
1.9020e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3580e+00 3.9249e+02 8.6332e-03 2.1996e-05
1.9030e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3581e+00 3.8493e+02 8.6198e-03 2.2393e-05
1.9040e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3594e+00 3.7787e+02 8.6064e-03 2.2776e-05
1.9050e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3624e+00 3.7152e+02 8.5930e-03 2.3129e-05
1.9060e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3671e+00 3.6601e+02 8.5797e-03 2.3441e-05
1.9070e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3730e+00 3.6142e+02 8.5665e-03 2.3702e-05
1.9080e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3791e+00 3.5779e+02 8.5534e-03 2.3906e-05
1.9090e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3842e+00 3.5510e+02 8.5404e-03 2.4051e-05
1.9100e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.8975e+01 5.3875e+00 3.5331e+02 8.5276e-03 2.4136e-05
1.9110e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.3887e+00 3.5245e+02 8.5149e-03 2.4159e-05
1.9120e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.3882e+00 3.5254e+02 8.5024e-03 2.4118e-05
1.9130e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.3873e+00 3.5365e+02 8.4901e-03 2.4007e-05
1.9140e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.3874e+00 3.5590e+02 8.4780e-03 2.3821e-05
1.9150e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.3900e+00 3.5937e+02 8.4661e-03 2.3558e-05
1.9160e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.3961e+00 3.6411e+02 8.4544e-03 2.3220e-05
1.9170e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.4059e+00 3.7006e+02 8.4430e-03 2.2815e-05
1.9180e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.4183e+00 3.7708e+02 8.4317e-03 2.2360e-05
1.9190e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.4315e+00 3.8491e+02 8.4206e-03 2.1877e-05
1.9200e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.4433e+00 3.9325e+02 8.4097e-03 2.1385e-05
1.9210e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.4515e+00 4.0179e+02 8.3990e-03 2.0904e-05
1.9220e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9101e+01 5.4549e+00 4.1029e+02 8.3885e-03 2.0445e-05
1.9230e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.4540e+00 4.1865e+02 8.3780e-03 2.0012e-05
1.9240e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.4503e+00 4.2687e+02 8.3677e-03 1.9602e-05
1.9250e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.4467e+00 4.3511e+02 8.3575e-03 1.9208e-05
1.9260e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.4464e+00 4.4358e+02 8.3474e-03 1.8818e-05
1.9270e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.4521e+00 4.5246e+02 8.3373e-03 1.8427e-05
1.9280e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.4651e+00 4.6183e+02 8.3273e-03 1.8031e-05
1.9290e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.4851e+00 4.7163e+02 8.3172e-03 1.7635e-05
1.9300e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.5097e+00 4.8161e+02 8.3071e-03 1.7249e-05
1.9310e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.5350e+00 4.9129e+02 8.2970e-03 1.6888e-05
1.9320e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.5565e+00 5.0016e+02 8.2869e-03 1.6569e-05
1.9330e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.5700e+00 5.0765e+02 8.2766e-03 1.6304e-05
1.9340e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.5734e+00 5.1337e+02 8.2663e-03 1.6102e-05
1.9350e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9227e+01 5.5670e+00 5.1720e+02 8.2559e-03 1.5963e-05
1.9360e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5541e+00 5.1933e+02 8.2453e-03 1.5877e-05
1.9370e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5394e+00 5.2015e+02 8.2347e-03 1.5831e-05
1.9380e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5284e+00 5.2023e+02 8.2239e-03 1.5808e-05
1.9390e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5250e+00 5.2008e+02 8.2130e-03 1.5792e-05
1.9400e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5313e+00 5.2003e+02 8.2020e-03 1.5772e-05
1.9410e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5466e+00 5.2019e+02 8.1908e-03 1.5746e-05
1.9420e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5680e+00 5.2040e+02 8.1796e-03 1.5718e-05
1.9430e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5901e+00 5.2024e+02 8.1682e-03 1.5701e-05
1.9440e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.6076e+00 5.1915e+02 8.1567e-03 1.5712e-05
1.9450e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.6156e+00 5.1659e+02 8.1451e-03 1.5767e-05
1.9460e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.6112e+00 5.1217e+02 8.1334e-03 1.5880e-05
1.9470e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9352e+01 5.5954e+00 5.0582e+02 8.1216e-03 1.6056e-05
1.9480e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5718e+00 4.9778e+02 8.1097e-03 1.6292e-05
1.9490e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5460e+00 4.8856e+02 8.0978e-03 1.6575e-05
1.9500e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5243e+00 4.7883e+02 8.0859e-03 1.6887e-05
1.9510e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5114e+00 4.6922e+02 8.0739e-03 1.7207e-05
1.9520e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5096e+00 4.6019e+02 8.0620e-03 1.7519e-05
1.9530e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5184e+00 4.5198e+02 8.0500e-03 1.7811e-05
1.9540e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5348e+00 4.4458e+02 8.0381e-03 1.8080e-05
1.9550e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5538e+00 4.3777e+02 8.0263e-03 1.8334e-05
1.9560e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5698e+00 4.3120e+02 8.0145e-03 1.8586e-05
1.9570e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5783e+00 4.2454e+02 8.0029e-03 1.8851e-05
1.9580e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5761e+00 4.1750e+02 7.9913e-03 1.9141e-05
1.9590e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5633e+00 4.1002e+02 7.9799e-03 1.9462e-05
1.9600e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9478e+01 5.5431e+00 4.0228e+02 7.9687e-03 1.9809e-05
1.9610e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5200e+00 3.9461e+02 7.9577e-03 2.0166e-05
1.9620e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.4999e+00 3.8747e+02 7.9469e-03 2.0510e-05
1.9630e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.4878e+00 3.8135e+02 7.9363e-03 2.0811e-05
1.9640e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.4863e+00 3.7659e+02 7.9260e-03 2.1047e-05
1.9650e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.4957e+00 3.7340e+02 7.9159e-03 2.1199e-05
1.9660e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5138e+00 3.7178e+02 7.9060e-03 2.1265e-05
1.9670e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5357e+00 3.7153e+02 7.8965e-03 2.1254e-05
1.9680e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5556e+00 3.7231e+02 7.8872e-03 2.1184e-05
1.9690e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5686e+00 3.7376e+02 7.8782e-03 2.1078e-05
1.9700e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5712e+00 3.7557e+02 7.8695e-03 2.0953e-05
1.9710e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5625e+00 3.7758e+02 7.8610e-03 2.0819e-05
1.9720e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5453e+00 3.7985e+02 7.8528e-03 2.0673e-05
1.9730e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9604e+01 5.5241e+00 3.8262e+02 7.8448e-03 2.0503e-05
1.9740e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.5050e+00 3.8621e+02 7.8370e-03 2.0292e-05
1.9750e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.4941e+00 3.9102e+02 7.8294e-03 2.0023e-05
1.9760e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.4954e+00 3.9731e+02 7.8220e-03 1.9687e-05
1.9770e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.5103e+00 4.0519e+02 7.8147e-03 1.9287e-05
1.9780e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.5376e+00 4.1454e+02 7.8075e-03 1.8834e-05
1.9790e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.5726e+00 4.2498e+02 7.8005e-03 1.8355e-05
1.9800e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.6084e+00 4.3593e+02 7.7935e-03 1.7878e-05
1.9810e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.6381e+00 4.4672e+02 7.7865e-03 1.7430e-05
1.9820e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.6555e+00 4.5673e+02 7.7796e-03 1.7033e-05
1.9830e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.6575e+00 4.6550e+02 7.7726e-03 1.6697e-05
1.9840e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.6454e+00 4.7300e+02 7.7656e-03 1.6418e-05
1.9850e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9729e+01 5.6239e+00 4.7944e+02 7.7586e-03 1.6183e-05
1.9860e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.6004e+00 4.8535e+02 7.7514e-03 1.5971e-05
1.9870e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.5833e+00 4.9140e+02 7.7442e-03 1.5760e-05
1.9880e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.5789e+00 4.9819e+02 7.7369e-03 1.5530e-05
1.9890e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.5913e+00 5.0613e+02 7.7294e-03 1.5271e-05
1.9900e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.6211e+00 5.1540e+02 7.7218e-03 1.4982e-05
1.9910e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.6648e+00 5.2574e+02 7.7141e-03 1.4673e-05
1.9920e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.7152e+00 5.3653e+02 7.7062e-03 1.4363e-05
1.9930e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.7636e+00 5.4690e+02 7.6982e-03 1.4076e-05
1.9940e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.8001e+00 5.5580e+02 7.6900e-03 1.3836e-05
1.9950e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.8171e+00 5.6227e+02 7.6817e-03 1.3662e-05
1.9960e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.8123e+00 5.6578e+02 7.6732e-03 1.3562e-05
1.9970e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.7883e+00 5.6631e+02 7.6646e-03 1.3534e-05
1.9980e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9855e+01 5.7524e+00 5.6435e+02 7.6558e-03 1.3566e-05
1.9990e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9981e+01 5.7154e+00 5.6086e+02 7.6469e-03 1.3634e-05
2.0000e+01 -2.3876e+00 -1.3823e+00 -3.7699e-01 6.2832e-01 1.6336e+00 2.6389e+00 1.9981e+01 5.6869e+00 5.5689e+02 7.6378e-03 1.3715e-05

